Can the Couplings in the Fermion-Higgs Sector of the Standard Model be Strong?

We present results for the renormalized quartic self-coupling $\lambda_R$ and the Yukawa coupling $y_R$ in a lattice fermion-Higgs model with two SU(2)$_L$ doublets, mostly for large values of the bare couplings. One-component (`reduced') staggered fermions are used in a numerical simulation with the Hybrid Monte Carlo algorithm. The fermion and Higgs masses and the renormalized scalar field expectation value are computed on $L^3 24$ lattices, where $L$ ranges from $6$ to $16$. In the scaling region these quantities are found to have a $1/L^2$ dependence, which is used to determine their values in the infinite volume limit. We then calculate the $y_R$ and $\lambda_R$ from their tree level definitions in terms of the masses and renormalized scalar field expectation value, extrapolated to infinite volume. The scalar field propagators can be described for momenta up to the cut-off by one fermion loop renormalized perturbation theory and the results for $\lambda_R$ and $y_R$ come out to be close to the tree level unitarity bounds. There are no signs that are in contradiction with the triviality of the Yukawa and quartic self-coupling.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%fig1
%
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
2248 2975 M
2209 2975 D
S
N
2248 2972 M
2209 2972 D
S
N
2240 2972 M
2245 2967 D
2248 2958 D
2248 2953 D
2245 2944 D
2240 2941 D
2209 2941 D
S
N
2248 2953 M
2245 2947 D
2240 2944 D
2209 2944 D
S
N
2240 2941 M
2245 2936 D
2248 2927 D
2248 2922 D
2245 2913 D
2240 2910 D
2209 2910 D
S
N
2248 2922 M
2245 2916 D
2240 2913 D
2209 2913 D
S
N
2248 2984 M
2248 2972 D
S
N
2209 2984 M
2209 2964 D
S
N
2209 2953 M
2209 2933 D
S
N
2209 2922 M
2209 2902 D
S
N
2212 2857 M
2212 2876 D
2211 2881 D
2205 2885 D
2199 2887 D
2194 2887 D
2190 2885 D
2188 2883 D
2186 2880 D
2186 2876 D
2188 2870 D
2194 2866 D
2199 2865 D
2205 2865 D
2209 2866 D
2211 2868 D
2212 2872 D
S
N
2212 2876 M
2211 2880 D
2205 2883 D
2199 2885 D
2192 2885 D
2188 2883 D
S
N
2186 2876 M
2188 2872 D
2194 2868 D
2199 2866 D
2207 2866 D
2211 2868 D
S
N
2211 2868 M
2211 2857 D
S
N
2167 3022 M
2167 2837 D
S
N
2136 2965 M
2096 2948 D
S
N
2136 2962 M
2102 2948 D
S
N
2136 2931 M
2096 2948 D
S
N
2136 2971 M
2136 2954 D
S
N
2136 2943 M
2136 2926 D
S
N
2113 2910 M
2074 2910 D
S
N
2113 2908 M
2074 2908 D
S
N
2113 2915 M
2113 2893 D
2111 2887 D
2109 2885 D
2106 2883 D
2102 2883 D
2098 2885 D
2096 2887 D
2094 2893 D
2094 2908 D
S
N
2113 2893 M
2111 2889 D
2109 2887 D
2106 2885 D
2102 2885 D
2098 2887 D
2096 2889 D
2094 2893 D
S
N
2074 2915 M
2074 2902 D
S
N
2094 2898 M
2092 2895 D
2091 2893 D
2077 2887 D
2076 2885 D
2076 2883 D
2077 2882 D
S
N
2092 2895 M
2089 2893 D
2076 2889 D
2074 2887 D
2074 2883 D
2077 2882 D
2079 2882 D
S
N
493 882 M
454 882 D
S
N
493 879 M
454 879 D
S
N
485 879 M
490 873 D
493 865 D
493 859 D
490 851 D
485 848 D
454 848 D
S
N
493 859 M
490 854 D
485 851 D
454 851 D
S
N
485 848 M
490 843 D
493 834 D
493 828 D
490 820 D
485 817 D
454 817 D
S
N
493 828 M
490 823 D
485 820 D
454 820 D
S
N
493 890 M
493 879 D
S
N
454 890 M
454 871 D
S
N
454 859 M
454 840 D
S
N
454 828 M
454 809 D
S
N
471 790 M
431 790 D
S
N
471 788 M
431 788 D
S
N
459 777 M
444 777 D
S
N
471 796 M
471 766 D
459 766 D
471 768 D
S
N
452 788 M
452 777 D
S
N
431 796 M
431 783 D
S
N
412 929 M
412 743 D
S
N
381 872 M
341 855 D
S
N
381 869 M
347 855 D
S
N
381 838 M
341 855 D
S
N
381 877 M
381 861 D
S
N
381 849 M
381 832 D
S
N
358 816 M
319 816 D
S
N
358 815 M
319 815 D
S
N
358 822 M
358 800 D
356 794 D
354 792 D
351 790 D
347 790 D
343 792 D
341 794 D
339 800 D
339 815 D
S
N
358 800 M
356 796 D
354 794 D
351 792 D
347 792 D
343 794 D
341 796 D
339 800 D
S
N
319 822 M
319 809 D
S
N
339 805 M
337 801 D
336 800 D
322 794 D
321 792 D
321 790 D
322 788 D
S
N
337 801 M
334 800 D
321 796 D
319 794 D
319 790 D
322 788 D
324 788 D
S
N
1844 775 M
1844 744 D
1876 744 D
1876 775 D
1844 775 D
S
N
1864 718 M
1862 720 D
1860 718 D
1862 716 D
1864 718 D
S
N
1840 718 M
1838 720 D
1836 718 D
1838 716 D
1840 718 D
S
N
1860 667 M
1858 667 D
1858 669 D
1860 669 D
1862 667 D
1864 663 D
1864 655 D
1862 651 D
1860 649 D
1856 647 D
1842 647 D
1838 646 D
1836 644 D
S
N
1860 649 M
1842 649 D
1838 647 D
1836 644 D
1836 642 D
S
N
1856 649 M
1854 651 D
1852 663 D
1850 669 D
1846 671 D
1842 671 D
1838 669 D
1836 663 D
1836 657 D
1838 653 D
1842 649 D
S
N
1852 663 M
1850 667 D
1846 669 D
1842 669 D
1838 667 D
1836 663 D
S
N
1864 624 M
1836 612 D
S
N
1864 622 M
1840 612 D
S
N
1864 600 M
1836 612 D
S
N
1864 628 M
1864 616 D
S
N
1864 608 M
1864 596 D
S
N
1848 585 M
1821 585 D
S
N
1848 584 M
1821 584 D
S
N
1848 589 M
1848 573 D
1847 569 D
1846 568 D
1843 567 D
1840 567 D
1838 568 D
1836 569 D
1835 573 D
1835 584 D
S
N
1848 573 M
1847 571 D
1846 569 D
1843 568 D
1840 568 D
1838 569 D
1836 571 D
1835 573 D
S
N
1821 589 M
1821 580 D
S
N
1835 577 M
1834 575 D
1832 573 D
1823 569 D
1822 568 D
1822 567 D
1823 565 D
S
N
1834 575 M
1831 573 D
1822 571 D
1821 569 D
1821 567 D
1823 565 D
1825 565 D
S
N
1858 552 M
1862 550 D
1864 546 D
1864 542 D
1862 537 D
1860 533 D
1858 527 D
1858 523 D
1860 519 D
1864 517 D
S
N
1850 552 M
1850 517 D
S
N
1878 491 M
1876 497 D
1870 501 D
1860 503 D
1854 503 D
1844 501 D
1838 497 D
1836 491 D
1836 487 D
1838 481 D
1844 478 D
1854 476 D
1860 476 D
1870 478 D
1876 481 D
1878 487 D
1878 491 D
S
N
1878 491 M
1876 495 D
1874 497 D
1870 499 D
1860 501 D
1854 501 D
1844 499 D
1840 497 D
1838 495 D
1836 491 D
S
N
1836 487 M
1838 483 D
1840 481 D
1844 480 D
1854 478 D
1860 478 D
1870 480 D
1874 481 D
1876 483 D
1878 487 D
S
N
1840 460 M
1838 462 D
1836 460 D
1838 458 D
1840 460 D
S
N
1878 432 M
1876 438 D
1870 442 D
1860 444 D
1854 444 D
1844 442 D
1838 438 D
1836 432 D
1836 428 D
1838 422 D
1844 418 D
1854 417 D
1860 417 D
1870 418 D
1876 422 D
1878 428 D
1878 432 D
S
N
1878 432 M
1876 436 D
1874 438 D
1870 440 D
1860 442 D
1854 442 D
1844 440 D
1840 438 D
1838 436 D
1836 432 D
S
N
1836 428 M
1838 424 D
1840 422 D
1844 420 D
1854 418 D
1860 418 D
1870 420 D
1874 422 D
1876 424 D
1878 428 D
S
N
1878 395 M
1876 401 D
1872 403 D
1866 403 D
1862 401 D
1860 395 D
1860 387 D
1862 381 D
1866 379 D
1872 379 D
1876 381 D
1878 387 D
1878 395 D
S
N
1878 395 M
1876 399 D
1872 401 D
1866 401 D
1862 399 D
1860 395 D
S
N
1860 387 M
1862 383 D
1866 381 D
1872 381 D
1876 383 D
1878 387 D
S
N
1860 395 M
1858 401 D
1856 403 D
1852 405 D
1844 405 D
1840 403 D
1838 401 D
1836 395 D
1836 387 D
1838 381 D
1840 379 D
1844 377 D
1852 377 D
1856 379 D
1858 381 D
1860 387 D
S
N
1860 395 M
1858 399 D
1856 401 D
1852 403 D
1844 403 D
1840 401 D
1838 399 D
1836 395 D
S
N
1836 387 M
1838 383 D
1840 381 D
1844 379 D
1852 379 D
1856 381 D
1858 383 D
1860 387 D
S
N
1846 773 M
1846 746 D
1873 746 D
1873 773 D
1846 773 D
S
N
1849 770 M
1849 749 D
1870 749 D
1870 770 D
1849 770 D
S
N
1852 767 M
1852 752 D
1867 752 D
1867 767 D
1852 767 D
S
N
1855 764 M
1855 755 D
1864 755 D
1864 764 D
1855 764 D
S
N
1857 763 M
1857 757 D
1863 757 D
1863 763 D
1857 763 D
S
N
1858 761 M
1858 758 D
1861 758 D
1861 761 D
1858 761 D
S
N
1859 760 M
1859 759 D
1861 759 D
1861 760 D
1859 760 D
S
N
1695 775 M
1710 775 D
1718 768 D
1718 752 D
1710 744 D
1695 744 D
1687 752 D
1687 768 D
1695 775 D
S
N
1706 718 M
1704 720 D
1702 718 D
1704 716 D
1706 718 D
S
N
1683 718 M
1681 720 D
1679 718 D
1681 716 D
1683 718 D
S
N
1702 667 M
1701 667 D
1701 669 D
1702 669 D
1704 667 D
1706 663 D
1706 655 D
1704 651 D
1702 649 D
1699 647 D
1685 647 D
1681 646 D
1679 644 D
S
N
1702 649 M
1685 649 D
1681 647 D
1679 644 D
1679 642 D
S
N
1699 649 M
1697 651 D
1695 663 D
1693 669 D
1689 671 D
1685 671 D
1681 669 D
1679 663 D
1679 657 D
1681 653 D
1685 649 D
S
N
1695 663 M
1693 667 D
1689 669 D
1685 669 D
1681 667 D
1679 663 D
S
N
1706 624 M
1679 612 D
S
N
1706 622 M
1683 612 D
S
N
1706 600 M
1679 612 D
S
N
1706 628 M
1706 616 D
S
N
1706 608 M
1706 596 D
S
N
1691 585 M
1663 585 D
S
N
1691 584 M
1663 584 D
S
N
1691 589 M
1691 573 D
1689 569 D
1688 568 D
1685 567 D
1683 567 D
1680 568 D
1679 569 D
1678 573 D
1678 584 D
S
N
1691 573 M
1689 571 D
1688 569 D
1685 568 D
1683 568 D
1680 569 D
1679 571 D
1678 573 D
S
N
1663 589 M
1663 580 D
S
N
1678 577 M
1676 575 D
1675 573 D
1666 569 D
1664 568 D
1664 567 D
1666 565 D
S
N
1676 575 M
1674 573 D
1664 571 D
1663 569 D
1663 567 D
1666 565 D
1667 565 D
S
N
1702 552 M
1702 517 D
S
N
1691 552 M
1691 517 D
S
N
1720 491 M
1718 497 D
1712 501 D
1702 503 D
1697 503 D
1687 501 D
1681 497 D
1679 491 D
1679 487 D
1681 481 D
1687 478 D
1697 476 D
1702 476 D
1712 478 D
1718 481 D
1720 487 D
1720 491 D
S
N
1720 491 M
1718 495 D
1716 497 D
1712 499 D
1702 501 D
1697 501 D
1687 499 D
1683 497 D
1681 495 D
1679 491 D
S
N
1679 487 M
1681 483 D
1683 481 D
1687 480 D
1697 478 D
1702 478 D
1712 480 D
1716 481 D
1718 483 D
1720 487 D
S
N
1683 460 M
1681 462 D
1679 460 D
1681 458 D
1683 460 D
S
N
1712 442 M
1710 440 D
1708 442 D
1710 444 D
1712 444 D
1716 442 D
1718 440 D
1720 434 D
1720 426 D
1718 420 D
1716 418 D
1712 417 D
1708 417 D
1704 418 D
1701 424 D
1697 434 D
1695 438 D
1691 442 D
1685 444 D
1679 444 D
S
N
1720 426 M
1718 422 D
1716 420 D
1712 418 D
1708 418 D
1704 420 D
1701 426 D
1697 434 D
S
N
1683 444 M
1685 442 D
1685 438 D
1681 428 D
1681 422 D
1683 418 D
1685 417 D
S
N
1685 438 M
1679 428 D
1679 420 D
1681 418 D
1685 417 D
1689 417 D
S
N
1712 399 M
1714 395 D
1720 389 D
1679 389 D
S
N
1718 391 M
1679 391 D
S
N
1679 399 M
1679 381 D
S
N
1529 775 M
1561 744 D
S
N
1561 775 M
1529 744 D
S
N
1549 718 M
1547 720 D
1545 718 D
1547 716 D
1549 718 D
S
N
1525 718 M
1523 720 D
1521 718 D
1523 716 D
1525 718 D
S
N
1545 667 M
1543 667 D
1543 669 D
1545 669 D
1547 667 D
1549 663 D
1549 655 D
1547 651 D
1545 649 D
1541 647 D
1527 647 D
1523 646 D
1521 644 D
S
N
1545 649 M
1527 649 D
1523 647 D
1521 644 D
1521 642 D
S
N
1541 649 M
1539 651 D
1537 663 D
1535 669 D
1531 671 D
1527 671 D
1523 669 D
1521 663 D
1521 657 D
1523 653 D
1527 649 D
S
N
1537 663 M
1535 667 D
1531 669 D
1527 669 D
1523 667 D
1521 663 D
S
N
1549 624 M
1521 612 D
S
N
1549 622 M
1525 612 D
S
N
1549 600 M
1521 612 D
S
N
1549 628 M
1549 616 D
S
N
1549 608 M
1549 596 D
S
N
1533 585 M
1506 585 D
S
N
1533 584 M
1506 584 D
S
N
1533 589 M
1533 573 D
1532 569 D
1531 568 D
1528 567 D
1525 567 D
1523 568 D
1521 569 D
1520 573 D
1520 584 D
S
N
1533 573 M
1532 571 D
1531 569 D
1528 568 D
1525 568 D
1523 569 D
1521 571 D
1520 573 D
S
N
1506 589 M
1506 580 D
S
N
1520 577 M
1519 575 D
1517 573 D
1508 569 D
1507 568 D
1507 567 D
1508 565 D
S
N
1519 575 M
1516 573 D
1507 571 D
1506 569 D
1506 567 D
1508 565 D
1510 565 D
S
N
1545 552 M
1545 517 D
S
N
1533 552 M
1533 517 D
S
N
1563 491 M
1561 497 D
1555 501 D
1545 503 D
1539 503 D
1529 501 D
1523 497 D
1521 491 D
1521 487 D
1523 481 D
1529 478 D
1539 476 D
1545 476 D
1555 478 D
1561 481 D
1563 487 D
1563 491 D
S
N
1563 491 M
1561 495 D
1559 497 D
1555 499 D
1545 501 D
1539 501 D
1529 499 D
1525 497 D
1523 495 D
1521 491 D
S
N
1521 487 M
1523 483 D
1525 481 D
1529 480 D
1539 478 D
1545 478 D
1555 480 D
1559 481 D
1561 483 D
1563 487 D
S
N
1525 460 M
1523 462 D
1521 460 D
1523 458 D
1525 460 D
S
N
1555 442 M
1553 440 D
1551 442 D
1553 444 D
1555 444 D
1559 442 D
1561 440 D
1563 434 D
1563 426 D
1561 420 D
1559 418 D
1555 417 D
1551 417 D
1547 418 D
1543 424 D
1539 434 D
1537 438 D
1533 442 D
1527 444 D
1521 444 D
S
N
1563 426 M
1561 422 D
1559 420 D
1555 418 D
1551 418 D
1547 420 D
1543 426 D
1539 434 D
S
N
1525 444 M
1527 442 D
1527 438 D
1523 428 D
1523 422 D
1525 418 D
1527 417 D
S
N
1527 438 M
1521 428 D
1521 420 D
1523 418 D
1527 417 D
1531 417 D
S
N
1563 405 M
1551 405 D
S
N
1555 405 M
1559 403 D
1563 399 D
1563 395 D
1557 385 D
1557 381 D
1559 379 D
1563 377 D
S
N
1559 403 M
1561 399 D
1561 395 D
1557 385 D
S
N
1563 377 M
1557 377 D
1551 379 D
1541 387 D
1537 389 D
1531 391 D
1521 391 D
S
N
1551 379 M
1541 389 D
1537 391 D
1531 393 D
1521 393 D
S
N
1387 775 M
1372 760 D
1387 744 D
1403 760 D
1387 775 D
S
N
1391 718 M
1389 720 D
1387 718 D
1389 716 D
1391 718 D
S
N
1368 718 M
1366 720 D
1364 718 D
1366 716 D
1368 718 D
S
N
1387 667 M
1386 667 D
1386 669 D
1387 669 D
1389 667 D
1391 663 D
1391 655 D
1389 651 D
1387 649 D
1384 647 D
1370 647 D
1366 646 D
1364 644 D
S
N
1387 649 M
1370 649 D
1366 647 D
1364 644 D
1364 642 D
S
N
1384 649 M
1382 651 D
1380 663 D
1378 669 D
1374 671 D
1370 671 D
1366 669 D
1364 663 D
1364 657 D
1366 653 D
1370 649 D
S
N
1380 663 M
1378 667 D
1374 669 D
1370 669 D
1366 667 D
1364 663 D
S
N
1391 624 M
1364 612 D
S
N
1391 622 M
1368 612 D
S
N
1391 600 M
1364 612 D
S
N
1391 628 M
1391 616 D
S
N
1391 608 M
1391 596 D
S
N
1376 585 M
1348 585 D
S
N
1376 584 M
1348 584 D
S
N
1376 589 M
1376 573 D
1374 569 D
1373 568 D
1370 567 D
1368 567 D
1365 568 D
1364 569 D
1363 573 D
1363 584 D
S
N
1376 573 M
1374 571 D
1373 569 D
1370 568 D
1368 568 D
1365 569 D
1364 571 D
1363 573 D
S
N
1348 589 M
1348 580 D
S
N
1363 577 M
1361 575 D
1360 573 D
1351 569 D
1349 568 D
1349 567 D
1351 565 D
S
N
1361 575 M
1359 573 D
1349 571 D
1348 569 D
1348 567 D
1351 565 D
1352 565 D
S
N
1387 552 M
1387 517 D
S
N
1376 552 M
1376 517 D
S
N
1405 491 M
1403 497 D
1397 501 D
1387 503 D
1382 503 D
1372 501 D
1366 497 D
1364 491 D
1364 487 D
1366 481 D
1372 478 D
1382 476 D
1387 476 D
1397 478 D
1403 481 D
1405 487 D
1405 491 D
S
N
1405 491 M
1403 495 D
1401 497 D
1397 499 D
1387 501 D
1382 501 D
1372 499 D
1368 497 D
1366 495 D
1364 491 D
S
N
1364 487 M
1366 483 D
1368 481 D
1372 480 D
1382 478 D
1387 478 D
1397 480 D
1401 481 D
1403 483 D
1405 487 D
S
N
1368 460 M
1366 462 D
1364 460 D
1366 458 D
1368 460 D
S
N
1397 438 M
1399 434 D
1405 428 D
1364 428 D
S
N
1403 430 M
1364 430 D
S
N
1364 438 M
1364 420 D
S
N
1397 403 M
1395 401 D
1393 403 D
1395 405 D
1397 405 D
1401 403 D
1403 401 D
1405 395 D
1405 387 D
1403 381 D
1401 379 D
1397 377 D
1393 377 D
1389 379 D
1386 385 D
1382 395 D
1380 399 D
1376 403 D
1370 405 D
1364 405 D
S
N
1405 387 M
1403 383 D
1401 381 D
1397 379 D
1393 379 D
1389 381 D
1386 387 D
1382 395 D
S
N
1368 405 M
1370 403 D
1370 399 D
1366 389 D
1366 383 D
1368 379 D
1370 377 D
S
N
1370 399 M
1364 389 D
1364 381 D
1366 379 D
1370 377 D
1374 377 D
S
N
1214 775 M
1222 768 D
1238 768 D
S
N
1246 775 M
1238 768 D
1238 752 D
S
N
1246 744 M
1238 752 D
1222 752 D
S
N
1214 744 M
1222 752 D
1222 768 D
S
N
1234 718 M
1232 720 D
1230 718 D
1232 716 D
1234 718 D
S
N
1210 718 M
1208 720 D
1206 718 D
1208 716 D
1210 718 D
S
N
1230 667 M
1228 667 D
1228 669 D
1230 669 D
1232 667 D
1234 663 D
1234 655 D
1232 651 D
1230 649 D
1226 647 D
1212 647 D
1208 646 D
1206 644 D
S
N
1230 649 M
1212 649 D
1208 647 D
1206 644 D
1206 642 D
S
N
1226 649 M
1224 651 D
1222 663 D
1220 669 D
1216 671 D
1212 671 D
1208 669 D
1206 663 D
1206 657 D
1208 653 D
1212 649 D
S
N
1222 663 M
1220 667 D
1216 669 D
1212 669 D
1208 667 D
1206 663 D
S
N
1234 624 M
1206 612 D
S
N
1234 622 M
1210 612 D
S
N
1234 600 M
1206 612 D
S
N
1234 628 M
1234 616 D
S
N
1234 608 M
1234 596 D
S
N
1218 585 M
1191 585 D
S
N
1218 584 M
1191 584 D
S
N
1218 589 M
1218 573 D
1217 569 D
1216 568 D
1213 567 D
1210 567 D
1208 568 D
1206 569 D
1205 573 D
1205 584 D
S
N
1218 573 M
1217 571 D
1216 569 D
1213 568 D
1210 568 D
1208 569 D
1206 571 D
1205 573 D
S
N
1191 589 M
1191 580 D
S
N
1205 577 M
1204 575 D
1202 573 D
1193 569 D
1192 568 D
1192 567 D
1193 565 D
S
N
1204 575 M
1201 573 D
1192 571 D
1191 569 D
1191 567 D
1193 565 D
1195 565 D
S
N
1230 552 M
1230 517 D
S
N
1218 552 M
1218 517 D
S
N
1248 491 M
1246 497 D
1240 501 D
1230 503 D
1224 503 D
1214 501 D
1208 497 D
1206 491 D
1206 487 D
1208 481 D
1214 478 D
1224 476 D
1230 476 D
1240 478 D
1246 481 D
1248 487 D
1248 491 D
S
N
1248 491 M
1246 495 D
1244 497 D
1240 499 D
1230 501 D
1224 501 D
1214 499 D
1210 497 D
1208 495 D
1206 491 D
S
N
1206 487 M
1208 483 D
1210 481 D
1214 480 D
1224 478 D
1230 478 D
1240 480 D
1244 481 D
1246 483 D
1248 487 D
S
N
1210 460 M
1208 462 D
1206 460 D
1208 458 D
1210 460 D
S
N
1240 438 M
1242 434 D
1248 428 D
1206 428 D
S
N
1246 430 M
1206 430 D
S
N
1206 438 M
1206 420 D
S
N
1248 405 M
1236 405 D
S
N
1240 405 M
1244 403 D
1248 399 D
1248 395 D
1242 385 D
1242 381 D
1244 379 D
1248 377 D
S
N
1244 403 M
1246 399 D
1246 395 D
1242 385 D
S
N
1248 377 M
1242 377 D
1236 379 D
1226 387 D
1222 389 D
1216 391 D
1206 391 D
S
N
1236 379 M
1226 389 D
1222 391 D
1216 393 D
1206 393 D
S
N
1072 775 M
1057 760 D
1072 744 D
1088 760 D
1072 775 D
S
N
1076 718 M
1074 720 D
1072 718 D
1074 716 D
1076 718 D
S
N
1053 718 M
1051 720 D
1049 718 D
1051 716 D
1053 718 D
S
N
1072 667 M
1071 667 D
1071 669 D
1072 669 D
1074 667 D
1076 663 D
1076 655 D
1074 651 D
1072 649 D
1069 647 D
1055 647 D
1051 646 D
1049 644 D
S
N
1072 649 M
1055 649 D
1051 647 D
1049 644 D
1049 642 D
S
N
1069 649 M
1067 651 D
1065 663 D
1063 669 D
1059 671 D
1055 671 D
1051 669 D
1049 663 D
1049 657 D
1051 653 D
1055 649 D
S
N
1065 663 M
1063 667 D
1059 669 D
1055 669 D
1051 667 D
1049 663 D
S
N
1076 624 M
1049 612 D
S
N
1076 622 M
1053 612 D
S
N
1076 600 M
1049 612 D
S
N
1076 628 M
1076 616 D
S
N
1076 608 M
1076 596 D
S
N
1061 585 M
1033 585 D
S
N
1061 584 M
1033 584 D
S
N
1061 589 M
1061 573 D
1059 569 D
1058 568 D
1055 567 D
1053 567 D
1050 568 D
1049 569 D
1048 573 D
1048 584 D
S
N
1061 573 M
1059 571 D
1058 569 D
1055 568 D
1053 568 D
1050 569 D
1049 571 D
1048 573 D
S
N
1033 589 M
1033 580 D
S
N
1048 577 M
1046 575 D
1045 573 D
1036 569 D
1034 568 D
1034 567 D
1036 565 D
S
N
1046 575 M
1044 573 D
1034 571 D
1033 569 D
1033 567 D
1036 565 D
1037 565 D
S
N
1072 552 M
1072 517 D
S
N
1061 552 M
1061 517 D
S
N
1090 491 M
1088 497 D
1082 501 D
1072 503 D
1067 503 D
1057 501 D
1051 497 D
1049 491 D
1049 487 D
1051 481 D
1057 478 D
1067 476 D
1072 476 D
1082 478 D
1088 481 D
1090 487 D
1090 491 D
S
N
1090 491 M
1088 495 D
1086 497 D
1082 499 D
1072 501 D
1067 501 D
1057 499 D
1053 497 D
1051 495 D
1049 491 D
S
N
1049 487 M
1051 483 D
1053 481 D
1057 480 D
1067 478 D
1072 478 D
1082 480 D
1086 481 D
1088 483 D
1090 487 D
S
N
1053 460 M
1051 462 D
1049 460 D
1051 458 D
1053 460 D
S
N
1082 438 M
1084 434 D
1090 428 D
1049 428 D
S
N
1088 430 M
1049 430 D
S
N
1049 438 M
1049 420 D
S
N
1082 399 M
1084 395 D
1090 389 D
1049 389 D
S
N
1088 391 M
1049 391 D
S
N
1049 399 M
1049 381 D
S
N
1072 773 M
1059 760 D
1072 746 D
1086 760 D
1072 773 D
S
N
1072 770 M
1062 760 D
1072 749 D
1083 760 D
1072 770 D
S
N
1072 767 M
1065 760 D
1072 752 D
1080 760 D
1072 767 D
S
N
1072 764 M
1068 760 D
1072 755 D
1077 760 D
1072 764 D
S
N
1072 763 M
1069 760 D
1072 757 D
1075 760 D
1072 763 D
S
N
1072 761 M
1071 760 D
1072 758 D
1074 760 D
1072 761 D
S
N
1072 760 M
1072 760 D
1072 759 D
1073 760 D
1072 760 D
S
N
899 775 M
899 744 D
931 744 D
931 775 D
899 775 D
S
N
919 718 M
917 720 D
915 718 D
917 716 D
919 718 D
S
N
895 718 M
893 720 D
891 718 D
893 716 D
895 718 D
S
N
915 667 M
913 667 D
913 669 D
915 669 D
917 667 D
919 663 D
919 655 D
917 651 D
915 649 D
911 647 D
897 647 D
893 646 D
891 644 D
S
N
915 649 M
897 649 D
893 647 D
891 644 D
891 642 D
S
N
911 649 M
909 651 D
907 663 D
905 669 D
901 671 D
897 671 D
893 669 D
891 663 D
891 657 D
893 653 D
897 649 D
S
N
907 663 M
905 667 D
901 669 D
897 669 D
893 667 D
891 663 D
S
N
919 624 M
891 612 D
S
N
919 622 M
895 612 D
S
N
919 600 M
891 612 D
S
N
919 628 M
919 616 D
S
N
919 608 M
919 596 D
S
N
903 585 M
876 585 D
S
N
903 584 M
876 584 D
S
N
903 589 M
903 573 D
902 569 D
901 568 D
898 567 D
895 567 D
893 568 D
891 569 D
890 573 D
890 584 D
S
N
903 573 M
902 571 D
901 569 D
898 568 D
895 568 D
893 569 D
891 571 D
890 573 D
S
N
876 589 M
876 580 D
S
N
890 577 M
889 575 D
887 573 D
878 569 D
877 568 D
877 567 D
878 565 D
S
N
889 575 M
886 573 D
877 571 D
876 569 D
876 567 D
878 565 D
880 565 D
S
N
915 552 M
915 517 D
S
N
903 552 M
903 517 D
S
N
933 491 M
931 497 D
925 501 D
915 503 D
909 503 D
899 501 D
893 497 D
891 491 D
891 487 D
893 481 D
899 478 D
909 476 D
915 476 D
925 478 D
931 481 D
933 487 D
933 491 D
S
N
933 491 M
931 495 D
929 497 D
925 499 D
915 501 D
909 501 D
899 499 D
895 497 D
893 495 D
891 491 D
S
N
891 487 M
893 483 D
895 481 D
899 480 D
909 478 D
915 478 D
925 480 D
929 481 D
931 483 D
933 487 D
S
N
895 460 M
893 462 D
891 460 D
893 458 D
895 460 D
S
N
925 438 M
927 434 D
933 428 D
891 428 D
S
N
931 430 M
891 430 D
S
N
891 438 M
891 420 D
S
N
933 401 M
913 405 D
S
N
913 405 M
917 401 D
919 395 D
919 389 D
917 383 D
913 379 D
907 377 D
903 377 D
897 379 D
893 383 D
891 389 D
891 395 D
893 401 D
895 403 D
899 405 D
901 405 D
903 403 D
901 401 D
899 403 D
S
N
919 389 M
917 385 D
913 381 D
907 379 D
903 379 D
897 381 D
893 385 D
891 389 D
S
N
933 401 M
933 381 D
S
N
931 401 M
931 391 D
933 381 D
S
N
1526 3093 M
1505 3093 D
1501 3091 D
1499 3085 D
1499 3081 D
1501 3075 D
1505 3071 D
S
N
1526 3091 M
1505 3091 D
1501 3089 D
1499 3085 D
S
N
1526 3071 M
1499 3071 D
S
N
1526 3069 M
1499 3069 D
S
N
1526 3099 M
1526 3091 D
S
N
1526 3077 M
1526 3069 D
S
N
1499 3071 M
1499 3063 D
S
N
1526 3050 M
1499 3050 D
S
N
1526 3048 M
1499 3048 D
S
N
1521 3048 M
1524 3044 D
1526 3038 D
1526 3034 D
1524 3028 D
1521 3026 D
1499 3026 D
S
N
1526 3034 M
1524 3030 D
1521 3028 D
1499 3028 D
S
N
1526 3056 M
1526 3048 D
S
N
1499 3056 M
1499 3042 D
S
N
1499 3034 M
1499 3020 D
S
N
1540 3006 M
1538 3008 D
1536 3006 D
1538 3004 D
1540 3006 D
S
N
1526 3006 M
1499 3006 D
S
N
1526 3004 M
1499 3004 D
S
N
1526 3012 M
1526 3004 D
S
N
1499 3012 M
1499 2999 D
S
N
1540 2985 M
1507 2985 D
1501 2983 D
1499 2979 D
1499 2975 D
1501 2971 D
1505 2969 D
S
N
1540 2983 M
1507 2983 D
1501 2981 D
1499 2979 D
S
N
1526 2991 M
1526 2975 D
S
N
1522 2955 M
1521 2955 D
1521 2957 D
1522 2957 D
1524 2955 D
1526 2951 D
1526 2943 D
1524 2939 D
1522 2937 D
1519 2936 D
1505 2936 D
1501 2934 D
1499 2932 D
S
N
1522 2937 M
1505 2937 D
1501 2936 D
1499 2932 D
1499 2930 D
S
N
1519 2937 M
1517 2939 D
1515 2951 D
1513 2957 D
1509 2959 D
1505 2959 D
1501 2957 D
1499 2951 D
1499 2945 D
1501 2941 D
1505 2937 D
S
N
1515 2951 M
1513 2955 D
1509 2957 D
1505 2957 D
1501 2955 D
1499 2951 D
S
N
1526 2916 M
1499 2916 D
S
N
1526 2914 M
1499 2914 D
S
N
1515 2914 M
1521 2912 D
1524 2908 D
1526 2904 D
1526 2898 D
1524 2896 D
1522 2896 D
1521 2898 D
1522 2900 D
1524 2898 D
S
N
1526 2922 M
1526 2914 D
S
N
1499 2922 M
1499 2908 D
S
N
1540 2882 M
1538 2884 D
1536 2882 D
1538 2880 D
1540 2882 D
S
N
1526 2882 M
1499 2882 D
S
N
1526 2880 M
1499 2880 D
S
N
1526 2888 M
1526 2880 D
S
N
1499 2888 M
1499 2874 D
S
N
1540 2861 M
1507 2861 D
1501 2859 D
1499 2855 D
1499 2851 D
1501 2847 D
1505 2845 D
S
N
1540 2859 M
1507 2859 D
1501 2857 D
1499 2855 D
S
N
1526 2867 M
1526 2851 D
S
N
1526 2833 M
1499 2821 D
S
N
1526 2831 M
1503 2821 D
S
N
1526 2810 M
1499 2821 D
1491 2825 D
1487 2829 D
1485 2833 D
1485 2835 D
1487 2837 D
1489 2835 D
1487 2833 D
S
N
1526 2837 M
1526 2825 D
S
N
1526 2817 M
1526 2806 D
S
N
1450 3048 M
1409 3048 D
S
N
1450 3046 M
1409 3046 D
S
N
1431 3046 M
1434 3042 D
1436 3038 D
1436 3034 D
1434 3028 D
1431 3024 D
1425 3022 D
1421 3022 D
1415 3024 D
1411 3028 D
1409 3034 D
1409 3038 D
1411 3042 D
1415 3046 D
S
N
1436 3034 M
1434 3030 D
1431 3026 D
1425 3024 D
1421 3024 D
1415 3026 D
1411 3030 D
1409 3034 D
S
N
1450 3054 M
1450 3046 D
S
N
1436 2999 M
1434 3005 D
1431 3009 D
1425 3011 D
1421 3011 D
1415 3009 D
1411 3005 D
1409 2999 D
1409 2995 D
1411 2989 D
1415 2985 D
1421 2983 D
1425 2983 D
1431 2985 D
1434 2989 D
1436 2995 D
1436 2999 D
S
N
1436 2999 M
1434 3003 D
1431 3007 D
1425 3009 D
1421 3009 D
1415 3007 D
1411 3003 D
1409 2999 D
S
N
1409 2995 M
1411 2991 D
1415 2987 D
1421 2985 D
1425 2985 D
1431 2987 D
1434 2991 D
1436 2995 D
S
N
1436 2967 M
1415 2967 D
1411 2965 D
1409 2959 D
1409 2955 D
1411 2950 D
1415 2946 D
S
N
1436 2965 M
1415 2965 D
1411 2963 D
1409 2959 D
S
N
1436 2946 M
1409 2946 D
S
N
1436 2944 M
1409 2944 D
S
N
1436 2973 M
1436 2965 D
S
N
1436 2952 M
1436 2944 D
S
N
1409 2946 M
1409 2938 D
S
N
1436 2924 M
1409 2924 D
S
N
1436 2922 M
1409 2922 D
S
N
1431 2922 M
1434 2918 D
1436 2912 D
1436 2908 D
1434 2902 D
1431 2900 D
1409 2900 D
S
N
1436 2908 M
1434 2904 D
1431 2902 D
1409 2902 D
S
N
1436 2930 M
1436 2922 D
S
N
1409 2930 M
1409 2916 D
S
N
1409 2908 M
1409 2894 D
S
N
1450 2861 M
1409 2861 D
S
N
1450 2859 M
1409 2859 D
S
N
1431 2861 M
1434 2865 D
1436 2869 D
1436 2873 D
1434 2879 D
1431 2883 D
1425 2885 D
1421 2885 D
1415 2883 D
1411 2879 D
1409 2873 D
1409 2869 D
1411 2865 D
1415 2861 D
S
N
1436 2873 M
1434 2877 D
1431 2881 D
1425 2883 D
1421 2883 D
1415 2881 D
1411 2877 D
1409 2873 D
S
N
1450 2867 M
1450 2859 D
S
N
1409 2861 M
1409 2853 D
S
N
1599 2939 M
1599 2797 D
S
N
1579 2797 M
1619 2797 D
1599 2718 D
1579 2797 D
S
N
399 1563 M
378 1563 D
374 1561 D
372 1555 D
372 1551 D
374 1545 D
378 1541 D
S
N
399 1561 M
378 1561 D
374 1559 D
372 1555 D
S
N
399 1541 M
372 1541 D
S
N
399 1539 M
372 1539 D
S
N
399 1569 M
399 1561 D
S
N
399 1547 M
399 1539 D
S
N
372 1541 M
372 1533 D
S
N
399 1520 M
372 1520 D
S
N
399 1518 M
372 1518 D
S
N
393 1518 M
397 1514 D
399 1508 D
399 1504 D
397 1498 D
393 1496 D
372 1496 D
S
N
399 1504 M
397 1500 D
393 1498 D
372 1498 D
S
N
399 1526 M
399 1518 D
S
N
372 1526 M
372 1512 D
S
N
372 1504 M
372 1490 D
S
N
413 1476 M
411 1478 D
409 1476 D
411 1474 D
413 1476 D
S
N
399 1476 M
372 1476 D
S
N
399 1474 M
372 1474 D
S
N
399 1482 M
399 1474 D
S
N
372 1482 M
372 1469 D
S
N
413 1455 M
379 1455 D
374 1453 D
372 1449 D
372 1445 D
374 1441 D
378 1439 D
S
N
413 1453 M
379 1453 D
374 1451 D
372 1449 D
S
N
399 1461 M
399 1445 D
S
N
395 1425 M
393 1425 D
393 1427 D
395 1427 D
397 1425 D
399 1421 D
399 1413 D
397 1409 D
395 1407 D
391 1406 D
378 1406 D
374 1404 D
372 1402 D
S
N
395 1407 M
378 1407 D
374 1406 D
372 1402 D
372 1400 D
S
N
391 1407 M
389 1409 D
387 1421 D
385 1427 D
381 1429 D
378 1429 D
374 1427 D
372 1421 D
372 1415 D
374 1411 D
378 1407 D
S
N
387 1421 M
385 1425 D
381 1427 D
378 1427 D
374 1425 D
372 1421 D
S
N
399 1386 M
372 1386 D
S
N
399 1384 M
372 1384 D
S
N
387 1384 M
393 1382 D
397 1378 D
399 1374 D
399 1368 D
397 1366 D
395 1366 D
393 1368 D
395 1370 D
397 1368 D
S
N
399 1392 M
399 1384 D
S
N
372 1392 M
372 1378 D
S
N
413 1352 M
411 1354 D
409 1352 D
411 1350 D
413 1352 D
S
N
399 1352 M
372 1352 D
S
N
399 1350 M
372 1350 D
S
N
399 1358 M
399 1350 D
S
N
372 1358 M
372 1344 D
S
N
413 1331 M
379 1331 D
374 1329 D
372 1325 D
372 1321 D
374 1317 D
378 1315 D
S
N
413 1329 M
379 1329 D
374 1327 D
372 1325 D
S
N
399 1337 M
399 1321 D
S
N
399 1303 M
372 1291 D
S
N
399 1301 M
376 1291 D
S
N
399 1280 M
372 1291 D
364 1295 D
360 1299 D
358 1303 D
358 1305 D
360 1307 D
362 1305 D
360 1303 D
S
N
399 1307 M
399 1295 D
S
N
399 1287 M
399 1276 D
S
N
334 1512 M
293 1512 D
S
N
334 1510 M
293 1510 D
S
N
315 1510 M
318 1506 D
320 1502 D
320 1498 D
318 1492 D
315 1488 D
309 1486 D
305 1486 D
299 1488 D
295 1492 D
293 1498 D
293 1502 D
295 1506 D
299 1510 D
S
N
320 1498 M
318 1494 D
315 1490 D
309 1488 D
305 1488 D
299 1490 D
295 1494 D
293 1498 D
S
N
334 1518 M
334 1510 D
S
N
320 1463 M
318 1468 D
315 1472 D
309 1474 D
305 1474 D
299 1472 D
295 1468 D
293 1463 D
293 1459 D
295 1453 D
299 1449 D
305 1447 D
309 1447 D
315 1449 D
318 1453 D
320 1459 D
320 1463 D
S
N
320 1463 M
318 1466 D
315 1470 D
309 1472 D
305 1472 D
299 1470 D
295 1466 D
293 1463 D
S
N
293 1459 M
295 1455 D
299 1451 D
305 1449 D
309 1449 D
315 1451 D
318 1455 D
320 1459 D
S
N
320 1431 M
299 1431 D
295 1429 D
293 1423 D
293 1419 D
295 1413 D
299 1409 D
S
N
320 1429 M
299 1429 D
295 1427 D
293 1423 D
S
N
320 1409 M
293 1409 D
S
N
320 1407 M
293 1407 D
S
N
320 1437 M
320 1429 D
S
N
320 1415 M
320 1407 D
S
N
293 1409 M
293 1401 D
S
N
320 1388 M
293 1388 D
S
N
320 1386 M
293 1386 D
S
N
315 1386 M
318 1382 D
320 1376 D
320 1372 D
318 1366 D
315 1364 D
293 1364 D
S
N
320 1372 M
318 1368 D
315 1366 D
293 1366 D
S
N
320 1394 M
320 1386 D
S
N
293 1394 M
293 1380 D
S
N
293 1372 M
293 1358 D
S
N
334 1325 M
293 1325 D
S
N
334 1323 M
293 1323 D
S
N
315 1325 M
318 1329 D
320 1333 D
320 1337 D
318 1342 D
315 1346 D
309 1348 D
305 1348 D
299 1346 D
295 1342 D
293 1337 D
293 1333 D
295 1329 D
299 1325 D
S
N
320 1337 M
318 1340 D
315 1344 D
309 1346 D
305 1346 D
299 1344 D
295 1340 D
293 1337 D
S
N
334 1331 M
334 1323 D
S
N
293 1325 M
293 1317 D
S
N
240 1486 M
198 1486 D
S
N
240 1484 M
202 1461 D
S
N
236 1484 M
198 1461 D
S
N
240 1461 M
198 1461 D
S
N
240 1492 M
240 1484 D
S
N
240 1466 M
240 1455 D
S
N
198 1492 M
198 1480 D
S
N
210 1441 M
183 1441 D
S
N
210 1440 M
183 1440 D
S
N
210 1445 M
210 1432 D
209 1428 D
206 1426 D
204 1424 D
200 1423 D
193 1423 D
189 1424 D
187 1426 D
184 1428 D
183 1432 D
183 1445 D
S
N
210 1432 M
209 1430 D
206 1427 D
204 1426 D
200 1424 D
193 1424 D
189 1426 D
187 1427 D
184 1430 D
183 1432 D
S
N
222 1409 M
222 1373 D
S
N
210 1409 M
210 1373 D
S
N
232 1357 M
230 1356 D
228 1357 D
230 1359 D
232 1359 D
236 1357 D
238 1356 D
240 1350 D
240 1342 D
238 1336 D
236 1334 D
232 1332 D
228 1332 D
224 1334 D
220 1340 D
216 1350 D
214 1354 D
210 1357 D
204 1359 D
198 1359 D
S
N
240 1342 M
238 1338 D
236 1336 D
232 1334 D
228 1334 D
224 1336 D
220 1342 D
216 1350 D
S
N
202 1359 M
204 1357 D
204 1354 D
200 1344 D
200 1338 D
202 1334 D
204 1332 D
S
N
204 1354 M
198 1344 D
198 1336 D
200 1334 D
204 1332 D
208 1332 D
S
N
442 1423 M
512 1423 D
S
N
512 1403 M
512 1442 D
591 1423 D
512 1403 D
S
N
2175 2708 M
600 2708 D
S
N
600 2708 M
600 862 D
S
N
600 862 M
2175 862 D
S
N
2175 862 M
2175 2708 D
S
N
654 2708 M
600 2708 D
S
N
618 2605 M
600 2605 D
S
N
618 2503 M
600 2503 D
S
N
618 2400 M
600 2400 D
S
N
618 2298 M
600 2298 D
S
N
654 2195 M
600 2195 D
S
N
618 2093 M
600 2093 D
S
N
618 1990 M
600 1990 D
S
N
618 1888 M
600 1888 D
S
N
618 1785 M
600 1785 D
S
N
654 1683 M
600 1683 D
S
N
618 1580 M
600 1580 D
S
N
618 1477 M
600 1477 D
S
N
618 1375 M
600 1375 D
S
N
618 1272 M
600 1272 D
S
N
654 1170 M
600 1170 D
S
N
618 1067 M
600 1067 D
S
N
618 965 M
600 965 D
S
N
618 862 M
600 862 D
S
N
552 2715 M
549 2722 D
542 2727 D
530 2730 D
522 2730 D
510 2727 D
503 2722 D
501 2715 D
501 2710 D
503 2703 D
510 2698 D
522 2696 D
530 2696 D
542 2698 D
549 2703 D
552 2710 D
552 2715 D
S
N
552 2715 M
549 2720 D
547 2722 D
542 2725 D
530 2727 D
522 2727 D
510 2725 D
505 2722 D
503 2720 D
501 2715 D
S
N
501 2710 M
503 2705 D
505 2703 D
510 2701 D
522 2698 D
530 2698 D
542 2701 D
547 2703 D
549 2705 D
552 2710 D
S
N
542 2210 M
544 2205 D
552 2198 D
501 2198 D
S
N
549 2200 M
501 2200 D
S
N
501 2210 M
501 2188 D
S
N
542 1702 M
540 1700 D
537 1702 D
540 1704 D
542 1704 D
547 1702 D
549 1700 D
552 1692 D
552 1683 D
549 1675 D
547 1673 D
542 1670 D
537 1670 D
532 1673 D
527 1680 D
522 1692 D
520 1697 D
515 1702 D
508 1704 D
501 1704 D
S
N
552 1683 M
549 1678 D
547 1675 D
542 1673 D
537 1673 D
532 1675 D
527 1683 D
522 1692 D
S
N
505 1704 M
508 1702 D
508 1697 D
503 1685 D
503 1678 D
505 1673 D
508 1670 D
S
N
508 1697 M
501 1685 D
501 1675 D
503 1673 D
508 1670 D
513 1670 D
S
N
542 1189 M
540 1187 D
537 1189 D
540 1192 D
542 1192 D
547 1189 D
549 1187 D
552 1180 D
552 1170 D
549 1163 D
544 1160 D
537 1160 D
532 1163 D
530 1170 D
530 1177 D
S
N
552 1170 M
549 1165 D
544 1163 D
537 1163 D
532 1165 D
530 1170 D
S
N
530 1170 M
527 1165 D
522 1160 D
518 1158 D
510 1158 D
505 1160 D
503 1163 D
501 1170 D
501 1180 D
503 1187 D
505 1189 D
510 1192 D
513 1192 D
515 1189 D
513 1187 D
510 1189 D
S
N
525 1163 M
518 1160 D
510 1160 D
505 1163 D
503 1165 D
501 1170 D
S
N
2175 2708 M
2121 2708 D
S
N
2175 2605 M
2157 2605 D
S
N
2175 2503 M
2157 2503 D
S
N
2175 2400 M
2157 2400 D
S
N
2175 2298 M
2157 2298 D
S
N
2175 2195 M
2121 2195 D
S
N
2175 2093 M
2157 2093 D
S
N
2175 1990 M
2157 1990 D
S
N
2175 1888 M
2157 1888 D
S
N
2175 1785 M
2157 1785 D
S
N
2175 1683 M
2121 1683 D
S
N
2175 1580 M
2157 1580 D
S
N
2175 1477 M
2157 1477 D
S
N
2175 1375 M
2157 1375 D
S
N
2175 1272 M
2157 1272 D
S
N
2175 1170 M
2121 1170 D
S
N
2175 1067 M
2157 1067 D
S
N
2175 965 M
2157 965 D
S
N
2175 862 M
2157 862 D
S
N
600 2654 M
600 2708 D
S
N
663 2690 M
663 2708 D
S
N
726 2690 M
726 2708 D
S
N
789 2690 M
789 2708 D
S
N
852 2690 M
852 2708 D
S
N
915 2654 M
915 2708 D
S
N
978 2690 M
978 2708 D
S
N
1041 2690 M
1041 2708 D
S
N
1104 2690 M
1104 2708 D
S
N
1167 2690 M
1167 2708 D
S
N
1230 2654 M
1230 2708 D
S
N
1293 2690 M
1293 2708 D
S
N
1356 2690 M
1356 2708 D
S
N
1419 2690 M
1419 2708 D
S
N
1482 2690 M
1482 2708 D
S
N
1545 2654 M
1545 2708 D
S
N
1608 2690 M
1608 2708 D
S
N
1671 2690 M
1671 2708 D
S
N
1734 2690 M
1734 2708 D
S
N
1797 2690 M
1797 2708 D
S
N
1860 2654 M
1860 2708 D
S
N
1923 2690 M
1923 2708 D
S
N
1986 2690 M
1986 2708 D
S
N
2049 2690 M
2049 2708 D
S
N
2112 2690 M
2112 2708 D
S
N
2175 2654 M
2175 2708 D
S
N
622 2768 M
619 2775 D
612 2780 D
600 2782 D
593 2782 D
580 2780 D
573 2775 D
571 2768 D
571 2763 D
573 2756 D
580 2751 D
593 2748 D
600 2748 D
612 2751 D
619 2756 D
622 2763 D
622 2768 D
S
N
622 2768 M
619 2773 D
617 2775 D
612 2778 D
600 2780 D
593 2780 D
580 2778 D
576 2775 D
573 2773 D
571 2768 D
S
N
571 2763 M
573 2758 D
576 2756 D
580 2753 D
593 2751 D
600 2751 D
612 2753 D
617 2756 D
619 2758 D
622 2763 D
S
N
927 2775 M
930 2770 D
937 2763 D
886 2763 D
S
N
934 2765 M
886 2765 D
S
N
886 2775 M
886 2753 D
S
N
1242 2780 M
1240 2778 D
1237 2780 D
1240 2782 D
1242 2782 D
1247 2780 D
1249 2778 D
1252 2770 D
1252 2761 D
1249 2753 D
1247 2751 D
1242 2748 D
1237 2748 D
1232 2751 D
1228 2758 D
1223 2770 D
1220 2775 D
1215 2780 D
1208 2782 D
1201 2782 D
S
N
1252 2761 M
1249 2756 D
1247 2753 D
1242 2751 D
1237 2751 D
1232 2753 D
1228 2761 D
1223 2770 D
S
N
1206 2782 M
1208 2780 D
1208 2775 D
1203 2763 D
1203 2756 D
1206 2751 D
1208 2748 D
S
N
1208 2775 M
1201 2763 D
1201 2753 D
1203 2751 D
1208 2748 D
1213 2748 D
S
N
1557 2780 M
1555 2778 D
1552 2780 D
1555 2782 D
1557 2782 D
1562 2780 D
1564 2778 D
1567 2770 D
1567 2761 D
1564 2753 D
1560 2751 D
1552 2751 D
1547 2753 D
1545 2761 D
1545 2768 D
S
N
1567 2761 M
1564 2756 D
1560 2753 D
1552 2753 D
1547 2756 D
1545 2761 D
S
N
1545 2761 M
1543 2756 D
1538 2751 D
1533 2748 D
1525 2748 D
1521 2751 D
1518 2753 D
1516 2761 D
1516 2770 D
1518 2778 D
1521 2780 D
1525 2782 D
1528 2782 D
1530 2780 D
1528 2778 D
1525 2780 D
S
N
1540 2753 M
1533 2751 D
1525 2751 D
1521 2753 D
1518 2756 D
1516 2761 D
S
N
1877 2761 M
1831 2761 D
S
N
1882 2758 M
1831 2758 D
S
N
1882 2758 M
1845 2785 D
1845 2746 D
S
N
1831 2768 M
1831 2751 D
S
N
2197 2778 M
2173 2782 D
S
N
2173 2782 M
2177 2778 D
2180 2770 D
2180 2763 D
2177 2756 D
2173 2751 D
2165 2748 D
2160 2748 D
2153 2751 D
2148 2756 D
2146 2763 D
2146 2770 D
2148 2778 D
2151 2780 D
2155 2782 D
2158 2782 D
2160 2780 D
2158 2778 D
2155 2780 D
S
N
2180 2763 M
2177 2758 D
2173 2753 D
2165 2751 D
2160 2751 D
2153 2753 D
2148 2758 D
2146 2763 D
S
N
2197 2778 M
2197 2753 D
S
N
2194 2778 M
2194 2765 D
2197 2753 D
S
N
600 862 M
600 916 D
S
N
663 862 M
663 880 D
S
N
726 862 M
726 880 D
S
N
789 862 M
789 880 D
S
N
852 862 M
852 880 D
S
N
915 862 M
915 916 D
S
N
978 862 M
978 880 D
S
N
1041 862 M
1041 880 D
S
N
1104 862 M
1104 880 D
S
N
1167 862 M
1167 880 D
S
N
1230 862 M
1230 916 D
S
N
1293 862 M
1293 880 D
S
N
1356 862 M
1356 880 D
S
N
1419 862 M
1419 880 D
S
N
1482 862 M
1482 880 D
S
N
1545 862 M
1545 916 D
S
N
1608 862 M
1608 880 D
S
N
1671 862 M
1671 880 D
S
N
1734 862 M
1734 880 D
S
N
1797 862 M
1797 880 D
S
N
1860 862 M
1860 916 D
S
N
1923 862 M
1923 880 D
S
N
1986 862 M
1986 880 D
S
N
2049 862 M
2049 880 D
S
N
2112 862 M
2112 880 D
S
N
2175 862 M
2175 916 D
S
[39] 0 Sd
N
600 1423 M
852 1423 D
S
N
1599 2708 M
1599 2452 D
S
[] 0 Sd
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1476 2210 M
1476 2177 D
1509 2177 D
1509 2210 D
1476 2210 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1477 2208 M
1477 2178 D
1507 2178 D
1507 2208 D
1477 2208 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1479 2207 M
1479 2180 D
1506 2180 D
1506 2207 D
1479 2207 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1482 2204 M
1482 2183 D
1503 2183 D
1503 2204 D
1482 2204 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1485 2201 M
1485 2186 D
1500 2186 D
1500 2201 D
1485 2201 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1488 2198 M
1488 2189 D
1497 2189 D
1497 2198 D
1488 2198 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1489 2196 M
1489 2190 D
1495 2190 D
1495 2196 D
1489 2196 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1491 2195 M
1491 2192 D
1494 2192 D
1494 2195 D
1491 2195 D
S
N
1502 2146 M
1483 2146 D
S
N
1492 2146 M
1492 2240 D
S
N
1502 2240 M
1483 2240 D
S
N
1650 2185 M
1650 2202 D
S
N
1650 2193 M
1335 2193 D
S
N
1335 2185 M
1335 2202 D
S
N
1491 2194 M
1491 2192 D
1493 2192 D
1493 2194 D
1491 2194 D
S
N
1584 2255 M
1584 2272 D
S
N
1584 2263 M
1458 2263 D
S
N
1458 2255 M
1458 2272 D
S
N
1510 2286 M
1532 2286 D
1544 2275 D
1544 2252 D
1532 2241 D
1510 2241 D
1499 2252 D
1499 2275 D
1510 2286 D
S
N
1558 2255 M
1558 2272 D
S
N
1558 2264 M
1507 2264 D
S
N
1507 2255 M
1507 2272 D
S
N
1508 2288 M
1556 2240 D
S
N
1556 2288 M
1508 2240 D
S
N
1860 1445 M
1860 1462 D
S
N
1860 1453 M
1646 1453 D
S
N
1646 1445 M
1646 1462 D
S
N
1753 1476 M
1731 1453 D
1753 1431 D
1776 1453 D
1753 1476 D
S
N
1768 1353 M
1768 1370 D
S
N
1768 1361 M
1672 1361 D
S
N
1672 1353 M
1672 1370 D
S
N
1696 1385 M
1708 1373 D
1732 1373 D
S
N
1744 1385 M
1732 1373 D
1732 1349 D
S
N
1744 1337 M
1732 1349 D
1708 1349 D
S
N
1696 1337 M
1708 1349 D
1708 1373 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1419 M
1874 1397 D
1897 1374 D
1919 1397 D
1897 1419 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1416 M
1877 1397 D
1897 1377 D
1916 1397 D
1897 1416 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1413 M
1880 1397 D
1897 1380 D
1913 1397 D
1897 1413 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1410 M
1883 1397 D
1897 1383 D
1910 1397 D
1897 1410 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1407 M
1886 1397 D
1897 1386 D
1907 1397 D
1897 1407 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1404 M
1889 1397 D
1897 1389 D
1904 1397 D
1897 1404 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1401 M
1892 1397 D
1897 1392 D
1901 1397 D
1897 1401 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1400 M
1894 1397 D
1897 1394 D
1900 1397 D
1897 1400 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1398 M
1895 1397 D
1897 1395 D
1898 1397 D
1897 1398 D
S
N
1906 1370 M
1887 1370 D
S
N
1897 1370 M
1897 1424 D
S
N
1906 1424 M
1887 1424 D
S
N
1997 1388 M
1997 1405 D
S
N
1997 1397 M
1796 1397 D
S
N
1796 1388 M
1796 1405 D
S
N
1897 1398 M
1896 1397 D
1897 1396 D
1897 1397 D
1897 1398 D
S
N
1816 1234 M
1797 1234 D
S
N
1806 1234 M
1806 1372 D
S
N
1816 1372 M
1797 1372 D
S
N
1901 1295 M
1901 1312 D
S
N
1901 1303 M
1712 1303 D
S
N
1712 1295 M
1712 1312 D
S
N
1784 1326 M
1784 1281 D
1829 1281 D
1829 1326 D
1784 1326 D
S
2 Sw
N
1569 2708 M
1564 2592 D
1555 2477 D
1550 2431 D
1543 2386 D
1538 2352 D
1532 2319 D
1527 2291 D
1522 2264 D
1518 2241 D
1514 2218 D
1510 2198 D
1506 2177 D
1502 2160 D
1499 2142 D
1496 2126 D
1493 2110 D
1490 2095 D
1487 2080 D
1485 2067 D
1483 2054 D
1481 2041 D
1479 2029 D
1477 2018 D
1475 2006 D
1474 1996 D
1472 1985 D
1471 1975 D
1470 1966 D
1469 1956 D
1468 1947 D
1467 1939 D
1466 1930 D
1465 1922 D
1465 1914 D
1464 1906 D
1464 1898 D
1464 1891 D
1463 1884 D
1463 1877 D
1463 1870 D
1463 1863 D
1463 1857 D
1463 1851 D
1463 1844 D
1463 1838 D
1464 1832 D
1464 1827 D
1464 1821 D
1464 1816 D
1465 1810 D
1465 1805 D
1466 1800 D
1466 1795 D
1467 1790 D
1467 1785 D
1468 1781 D
1468 1776 D
1469 1771 D
1470 1767 D
1470 1763 D
1471 1759 D
1472 1754 D
1473 1750 D
1473 1746 D
1474 1742 D
1475 1738 D
1476 1735 D
1476 1731 D
1477 1727 D
1478 1724 D
1479 1720 D
1480 1717 D
1481 1713 D
1482 1710 D
1482 1707 D
1483 1704 D
1484 1700 D
1485 1697 D
1486 1694 D
1487 1691 D
1488 1688 D
1489 1685 D
1490 1682 D
1491 1679 D
1492 1677 D
1493 1674 D
1493 1671 D
1494 1669 D
1495 1666 D
1496 1663 D
1497 1661 D
1498 1658 D
1499 1656 D
1500 1653 D
1501 1651 D
1502 1649 D
1503 1646 D
1504 1644 D
1505 1642 D
1506 1639 D
1507 1637 D
1507 1635 D
1508 1633 D
1509 1631 D
1510 1629 D
1511 1627 D
1512 1625 D
1513 1623 D
1514 1621 D
1515 1619 D
1516 1617 D
1517 1615 D
1517 1613 D
1518 1611 D
1519 1609 D
1520 1607 D
1521 1606 D
1522 1604 D
1523 1602 D
1524 1600 D
1525 1599 D
1525 1597 D
1526 1595 D
1527 1594 D
1528 1592 D
1529 1590 D
1530 1589 D
1530 1587 D
1531 1586 D
1532 1584 D
1533 1582 D
1534 1581 D
1535 1579 D
1535 1578 D
1536 1577 D
1537 1575 D
1538 1574 D
1539 1572 D
1539 1571 D
1540 1569 D
1541 1568 D
1542 1567 D
1542 1565 D
1543 1564 D
1544 1563 D
1545 1561 D
1545 1560 D
1546 1559 D
1547 1558 D
1548 1556 D
1548 1555 D
1549 1554 D
1550 1553 D
1551 1552 D
1551 1550 D
1552 1549 D
1553 1548 D
1553 1547 D
1554 1546 D
1555 1545 D
1555 1544 D
1556 1542 D
1557 1541 D
1558 1540 D
1558 1539 D
1559 1538 D
1560 1537 D
1560 1536 D
1561 1535 D
1562 1534 D
1562 1533 D
1563 1532 D
1563 1531 D
1564 1530 D
1565 1529 D
1565 1528 D
1566 1527 D
1567 1526 D
1567 1525 D
1568 1524 D
1568 1523 D
1569 1522 D
1570 1521 D
1570 1520 D
1571 1520 D
1571 1519 D
1572 1518 D
1573 1517 D
1573 1516 D
1574 1515 D
1574 1514 D
1575 1513 D
1575 1513 D
1576 1512 D
S
N
1576 1512 M
1577 1511 D
1577 1510 D
1578 1509 D
1578 1509 D
1579 1508 D
1579 1507 D
1580 1506 D
1580 1505 D
1581 1505 D
1581 1504 D
1582 1503 D
1582 1502 D
1583 1502 D
1583 1501 D
1584 1500 D
1584 1499 D
1585 1499 D
1585 1498 D
1586 1497 D
1586 1496 D
1587 1496 D
1587 1495 D
1588 1494 D
1588 1494 D
1589 1493 D
1589 1492 D
1590 1492 D
1590 1491 D
1591 1490 D
1591 1490 D
1592 1489 D
1592 1488 D
1593 1488 D
1593 1487 D
1594 1486 D
1594 1486 D
1594 1485 D
1595 1485 D
1595 1484 D
1596 1483 D
1596 1483 D
1597 1482 D
1597 1481 D
1598 1481 D
1598 1480 D
1598 1480 D
1599 1479 D
1599 1479 D
S
N
1599 1479 M
1600 1478 D
1600 1477 D
1600 1477 D
1601 1476 D
1601 1476 D
1602 1475 D
1602 1475 D
1603 1474 D
1603 1473 D
1603 1473 D
1604 1472 D
1604 1472 D
1604 1471 D
1605 1471 D
1605 1470 D
1606 1470 D
1606 1469 D
1606 1469 D
1607 1468 D
1607 1468 D
1608 1467 D
1608 1467 D
1608 1466 D
1609 1466 D
1609 1465 D
1609 1465 D
1610 1464 D
1610 1464 D
1610 1463 D
1611 1463 D
1611 1462 D
1612 1462 D
1612 1461 D
1612 1461 D
1613 1460 D
1613 1460 D
1613 1460 D
1614 1459 D
1614 1459 D
1614 1458 D
1615 1458 D
1615 1457 D
1615 1457 D
1616 1456 D
1616 1456 D
1616 1456 D
1617 1455 D
1617 1455 D
1617 1454 D
1618 1454 D
1618 1453 D
1618 1453 D
1618 1453 D
1619 1452 D
1619 1452 D
1619 1451 D
1620 1451 D
1620 1451 D
1620 1450 D
1621 1450 D
1621 1449 D
1621 1449 D
1622 1449 D
1622 1448 D
1622 1448 D
1622 1447 D
1623 1447 D
1623 1447 D
1623 1446 D
1624 1446 D
1624 1445 D
1624 1445 D
1624 1445 D
1625 1444 D
1625 1444 D
1625 1444 D
1626 1443 D
1626 1443 D
1626 1443 D
1626 1442 D
1627 1442 D
1627 1441 D
1627 1441 D
1627 1441 D
1628 1440 D
1628 1440 D
1628 1440 D
1629 1439 D
1629 1439 D
1629 1439 D
1629 1438 D
1630 1438 D
1630 1438 D
1630 1437 D
1630 1437 D
1631 1437 D
1631 1436 D
1631 1436 D
1631 1436 D
1632 1435 D
1632 1435 D
1632 1435 D
1632 1434 D
1633 1434 D
1633 1434 D
1633 1433 D
1633 1433 D
1634 1433 D
1634 1433 D
1634 1432 D
1634 1432 D
1634 1432 D
1635 1431 D
1635 1431 D
1635 1431 D
1635 1430 D
1636 1430 D
1636 1430 D
1636 1430 D
1636 1429 D
1637 1429 D
1637 1429 D
1637 1428 D
1637 1428 D
1637 1428 D
1638 1428 D
1638 1427 D
1638 1427 D
1638 1427 D
1639 1426 D
1639 1426 D
1639 1426 D
1639 1426 D
1639 1425 D
1640 1425 D
1640 1425 D
1640 1424 D
1640 1424 D
1640 1424 D
1641 1424 D
1641 1423 D
1641 1423 D
S
N
1641 1423 M
1641 1423 D
1641 1423 D
1642 1422 D
1642 1422 D
1642 1422 D
1642 1422 D
1642 1421 D
1643 1421 D
1643 1421 D
1643 1421 D
1643 1420 D
1643 1420 D
1644 1420 D
1644 1420 D
1644 1419 D
1644 1419 D
1644 1419 D
1645 1419 D
1645 1418 D
1645 1418 D
1645 1418 D
1645 1418 D
1646 1417 D
1646 1417 D
1646 1417 D
1646 1417 D
1646 1416 D
1646 1416 D
1647 1416 D
1647 1416 D
1647 1416 D
1647 1415 D
1647 1415 D
1648 1415 D
1648 1415 D
1648 1414 D
1648 1414 D
1648 1414 D
1648 1414 D
1649 1414 D
1649 1413 D
1649 1413 D
1649 1413 D
1649 1413 D
1649 1412 D
1650 1412 D
1650 1412 D
1650 1412 D
1650 1412 D
1650 1411 D
1650 1411 D
1651 1411 D
1651 1411 D
1651 1411 D
1651 1410 D
1651 1410 D
1651 1410 D
1652 1410 D
1652 1410 D
1652 1409 D
1652 1409 D
1652 1409 D
1652 1409 D
1653 1409 D
1653 1408 D
1653 1408 D
1653 1408 D
1653 1408 D
1653 1408 D
1654 1407 D
1658 1402 D
1663 1396 D
1663 1396 D
1663 1396 D
1663 1396 D
1663 1395 D
1663 1395 D
1663 1395 D
1664 1395 D
1664 1395 D
1664 1394 D
1664 1394 D
1664 1394 D
1664 1394 D
1665 1394 D
1665 1393 D
1665 1393 D
1665 1393 D
1665 1393 D
1665 1393 D
1665 1393 D
1666 1392 D
1666 1392 D
1666 1392 D
S
3 Sw
[3 30] 0 Sd
N
1390 2708 M
1384 2593 D
1374 2479 D
1368 2434 D
1360 2390 D
1354 2358 D
1349 2326 D
1344 2301 D
1339 2275 D
1335 2254 D
1330 2233 D
1327 2215 D
1324 2197 D
1321 2181 D
1318 2165 D
1316 2151 D
1314 2137 D
1312 2124 D
1310 2111 D
1309 2100 D
1308 2089 D
1307 2078 D
1306 2068 D
1305 2058 D
1305 2049 D
1304 2040 D
1304 2031 D
1304 2023 D
1304 2015 D
1304 2008 D
1304 2000 D
1304 1993 D
1304 1987 D
1305 1980 D
1305 1974 D
1306 1968 D
1306 1962 D
1307 1956 D
1308 1950 D
1308 1945 D
1309 1939 D
1310 1934 D
1311 1929 D
1312 1925 D
1313 1920 D
1314 1915 D
1315 1911 D
1316 1907 D
1317 1902 D
1318 1898 D
1319 1894 D
1320 1891 D
1321 1887 D
1322 1883 D
1323 1879 D
1324 1876 D
1325 1872 D
1326 1869 D
1327 1866 D
1328 1863 D
1329 1859 D
1331 1856 D
1332 1853 D
1333 1851 D
1334 1848 D
1335 1845 D
1336 1842 D
1337 1839 D
1338 1837 D
1339 1834 D
1340 1832 D
1341 1829 D
1343 1827 D
1344 1824 D
1345 1822 D
1346 1820 D
1347 1817 D
1348 1815 D
1349 1813 D
1350 1811 D
1351 1809 D
1352 1807 D
1353 1805 D
1354 1803 D
1355 1801 D
1356 1799 D
1357 1797 D
1358 1795 D
1359 1793 D
1360 1792 D
1361 1790 D
1362 1788 D
1363 1786 D
1364 1785 D
1364 1783 D
1365 1781 D
1366 1780 D
1367 1778 D
1368 1777 D
1369 1775 D
1370 1774 D
1371 1772 D
1372 1771 D
1372 1769 D
1373 1768 D
1374 1767 D
1375 1765 D
1376 1764 D
1377 1762 D
1377 1761 D
1378 1760 D
1379 1759 D
1380 1757 D
1380 1756 D
1381 1755 D
1382 1754 D
1383 1752 D
1383 1751 D
1384 1750 D
1385 1749 D
1386 1748 D
1386 1747 D
1387 1746 D
1388 1745 D
1388 1743 D
1389 1742 D
1390 1741 D
1391 1740 D
1391 1739 D
1392 1738 D
1393 1737 D
1393 1736 D
1394 1735 D
1394 1734 D
1395 1733 D
1396 1733 D
1396 1732 D
1397 1731 D
1398 1730 D
1398 1729 D
1399 1728 D
1399 1727 D
1400 1726 D
1401 1725 D
1401 1725 D
1402 1724 D
1402 1723 D
1403 1722 D
1403 1721 D
1404 1721 D
1405 1720 D
1405 1719 D
1406 1718 D
1406 1717 D
1407 1717 D
1407 1716 D
1408 1715 D
1408 1714 D
1409 1714 D
1409 1713 D
1410 1712 D
1410 1712 D
1411 1711 D
1411 1710 D
1412 1710 D
1412 1709 D
1413 1708 D
1413 1708 D
1414 1707 D
1414 1706 D
1415 1706 D
1415 1705 D
1416 1704 D
1416 1704 D
1416 1703 D
1417 1702 D
1417 1702 D
1418 1701 D
1418 1701 D
1419 1700 D
1419 1700 D
1419 1699 D
1420 1698 D
1420 1698 D
1421 1697 D
1421 1697 D
1421 1696 D
1422 1696 D
1422 1695 D
1423 1695 D
1423 1694 D
1423 1693 D
1424 1693 D
1424 1692 D
1425 1692 D
S
N
1425 1692 M
1425 1691 D
1425 1691 D
1426 1690 D
1426 1690 D
1426 1689 D
1427 1689 D
1427 1688 D
1428 1688 D
1428 1688 D
1428 1687 D
1429 1687 D
1429 1686 D
1429 1686 D
1430 1685 D
1430 1685 D
1430 1684 D
1431 1684 D
1431 1683 D
1431 1683 D
1432 1683 D
1432 1682 D
1432 1682 D
1433 1681 D
1433 1681 D
1433 1680 D
1434 1680 D
1434 1680 D
1434 1679 D
1435 1679 D
1435 1678 D
1435 1678 D
1435 1678 D
1436 1677 D
1436 1677 D
1436 1677 D
1437 1676 D
1437 1676 D
1437 1675 D
1437 1675 D
1438 1675 D
1438 1674 D
1438 1674 D
1439 1674 D
1439 1673 D
1439 1673 D
1439 1672 D
1440 1672 D
1440 1672 D
S
N
1440 1672 M
1440 1671 D
1440 1671 D
1441 1671 D
1441 1670 D
1441 1670 D
1442 1670 D
1442 1669 D
1442 1669 D
1442 1669 D
1443 1668 D
1443 1668 D
1443 1668 D
1443 1667 D
1444 1667 D
1444 1667 D
1444 1667 D
1444 1666 D
1444 1666 D
1445 1666 D
1445 1665 D
1445 1665 D
1445 1665 D
1446 1664 D
1446 1664 D
1446 1664 D
1446 1664 D
1447 1663 D
1447 1663 D
1447 1663 D
1447 1662 D
1447 1662 D
1448 1662 D
1448 1662 D
1448 1661 D
1448 1661 D
1449 1661 D
1449 1660 D
1449 1660 D
1449 1660 D
1449 1660 D
1450 1659 D
1450 1659 D
1450 1659 D
1450 1659 D
1450 1658 D
1451 1658 D
1451 1658 D
1451 1658 D
1451 1657 D
1451 1657 D
1452 1657 D
1452 1657 D
1452 1656 D
1452 1656 D
1452 1656 D
1453 1656 D
1453 1655 D
1453 1655 D
1453 1655 D
1453 1655 D
1453 1654 D
1454 1654 D
1454 1654 D
1454 1654 D
1454 1654 D
1454 1653 D
1455 1653 D
1455 1653 D
1455 1653 D
1455 1652 D
1455 1652 D
1455 1652 D
1456 1652 D
1456 1652 D
1456 1651 D
1456 1651 D
1456 1651 D
1456 1651 D
1457 1650 D
1457 1650 D
1457 1650 D
1457 1650 D
1457 1650 D
1457 1649 D
1458 1649 D
1458 1649 D
1458 1649 D
1458 1649 D
1458 1648 D
1458 1648 D
1459 1648 D
1459 1648 D
1459 1648 D
1459 1647 D
1459 1647 D
1459 1647 D
1459 1647 D
1460 1647 D
1460 1647 D
1460 1646 D
1460 1646 D
1460 1646 D
1460 1646 D
1460 1646 D
1461 1645 D
1461 1645 D
1461 1645 D
1461 1645 D
1461 1645 D
1461 1645 D
1461 1644 D
1462 1644 D
1462 1644 D
1462 1644 D
1462 1644 D
1462 1643 D
1462 1643 D
1462 1643 D
1463 1643 D
1463 1643 D
1463 1643 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1464 1642 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1465 1641 D
1465 1640 D
1465 1640 D
1465 1640 D
1465 1640 D
1465 1640 D
1465 1640 D
1465 1639 D
1465 1639 D
S
N
1465 1639 M
1466 1639 D
1466 1639 D
1466 1639 D
1466 1639 D
1466 1639 D
1466 1638 D
1466 1638 D
1466 1638 D
1467 1638 D
1467 1638 D
1467 1638 D
1467 1638 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1637 D
1468 1637 D
1468 1637 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1633 D
1470 1633 D
1470 1633 D
1471 1633 D
1471 1633 D
1471 1633 D
1471 1633 D
1471 1633 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1472 1632 D
1472 1632 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1473 1630 D
1473 1630 D
1473 1630 D
1475 1627 D
1478 1624 D
1478 1624 D
1478 1624 D
1478 1624 D
1478 1623 D
1478 1623 D
1478 1623 D
1478 1623 D
1479 1623 D
1479 1623 D
1479 1623 D
1479 1623 D
1479 1623 D
1479 1622 D
1479 1622 D
1479 1622 D
1479 1622 D
1479 1622 D
1479 1622 D
1480 1622 D
1480 1622 D
1480 1622 D
1480 1622 D
S
2 Sw
[] 0 Sd
N
600 2708 M
617 2591 D
646 2477 D
666 2430 D
690 2386 D
710 2352 D
732 2318 D
751 2291 D
771 2264 D
789 2240 D
808 2217 D
825 2197 D
843 2177 D
859 2159 D
876 2141 D
891 2125 D
907 2109 D
922 2094 D
937 2079 D
951 2066 D
965 2052 D
978 2040 D
991 2028 D
1003 2016 D
1016 2005 D
1028 1994 D
1039 1984 D
1051 1974 D
1062 1964 D
1072 1954 D
1083 1945 D
1093 1936 D
1103 1928 D
1113 1919 D
1122 1911 D
1131 1903 D
1140 1896 D
1149 1888 D
1158 1881 D
1166 1874 D
1174 1867 D
1182 1860 D
1190 1854 D
1197 1847 D
1204 1841 D
1211 1835 D
1218 1829 D
1225 1823 D
1232 1818 D
1238 1812 D
1245 1807 D
1251 1802 D
1257 1796 D
1263 1791 D
1269 1786 D
1274 1782 D
1280 1777 D
1285 1772 D
1291 1768 D
1296 1763 D
1301 1759 D
1306 1754 D
1311 1750 D
1315 1746 D
1320 1742 D
1325 1738 D
1329 1734 D
1333 1730 D
1338 1726 D
1342 1723 D
1346 1719 D
1350 1716 D
1354 1712 D
1358 1709 D
1362 1705 D
1365 1702 D
1369 1699 D
1373 1695 D
1376 1692 D
1380 1689 D
1383 1686 D
1386 1683 D
1390 1680 D
1393 1677 D
1396 1674 D
1399 1671 D
1402 1669 D
1405 1666 D
1408 1663 D
1411 1660 D
1414 1658 D
1417 1655 D
1420 1653 D
1422 1650 D
1425 1648 D
1427 1645 D
1430 1643 D
1433 1640 D
1435 1638 D
1438 1636 D
1440 1634 D
1442 1631 D
1445 1629 D
1447 1627 D
1449 1625 D
1451 1623 D
1454 1620 D
1456 1618 D
1458 1616 D
1460 1614 D
1462 1612 D
1464 1610 D
1466 1608 D
1468 1606 D
1470 1605 D
1472 1603 D
1474 1601 D
1476 1599 D
1478 1597 D
1479 1595 D
1481 1594 D
1483 1592 D
1485 1590 D
1486 1589 D
1488 1587 D
1490 1585 D
1491 1583 D
1493 1582 D
1495 1580 D
1496 1579 D
1498 1577 D
1499 1576 D
1501 1574 D
1502 1573 D
1504 1571 D
1505 1570 D
1507 1568 D
1508 1567 D
1510 1565 D
1511 1564 D
1512 1562 D
1514 1561 D
1515 1560 D
1517 1558 D
1518 1557 D
1519 1555 D
1520 1554 D
1522 1553 D
1523 1552 D
1524 1550 D
1525 1549 D
1527 1548 D
1528 1547 D
1529 1545 D
1530 1544 D
1531 1543 D
1532 1542 D
1534 1540 D
1535 1539 D
1536 1538 D
1537 1537 D
1538 1536 D
1539 1535 D
1540 1534 D
1541 1532 D
1542 1531 D
1543 1530 D
1544 1529 D
1545 1528 D
1546 1527 D
1547 1526 D
1548 1525 D
1549 1524 D
1550 1523 D
1551 1522 D
1552 1521 D
1553 1520 D
1554 1519 D
1555 1518 D
1556 1517 D
1557 1516 D
1557 1515 D
1558 1514 D
1559 1513 D
1560 1512 D
1561 1511 D
1562 1511 D
1563 1510 D
1563 1509 D
1564 1508 D
1565 1507 D
1566 1506 D
1567 1505 D
1567 1504 D
1568 1503 D
S
N
1568 1503 M
1569 1503 D
1570 1502 D
1571 1501 D
1571 1500 D
1572 1499 D
1573 1499 D
1573 1498 D
1574 1497 D
1575 1496 D
1576 1495 D
1576 1495 D
1577 1494 D
1578 1493 D
1578 1492 D
1579 1492 D
1580 1491 D
1580 1490 D
1581 1489 D
1582 1489 D
1582 1488 D
1583 1487 D
1584 1486 D
1584 1486 D
1585 1485 D
1586 1484 D
1586 1484 D
1587 1483 D
1588 1482 D
1588 1482 D
1589 1481 D
1589 1480 D
1590 1480 D
1590 1479 D
1591 1478 D
1592 1478 D
1592 1477 D
1593 1476 D
1593 1476 D
1594 1475 D
1594 1474 D
1595 1474 D
1596 1473 D
1596 1472 D
1597 1472 D
1597 1471 D
1598 1471 D
1598 1470 D
1599 1469 D
S
N
1599 1469 M
1599 1469 D
1600 1468 D
1600 1468 D
1601 1467 D
1601 1467 D
1602 1466 D
1602 1465 D
1603 1465 D
1603 1464 D
1604 1464 D
1604 1463 D
1605 1463 D
1605 1462 D
1606 1462 D
1606 1461 D
1607 1461 D
1607 1460 D
1608 1459 D
1608 1459 D
1609 1458 D
1609 1458 D
1609 1457 D
1610 1457 D
1610 1456 D
1611 1456 D
1611 1455 D
1612 1455 D
1612 1454 D
1613 1454 D
1613 1453 D
1613 1453 D
1614 1452 D
1614 1452 D
1615 1451 D
1615 1451 D
1615 1450 D
1616 1450 D
1616 1450 D
1617 1449 D
1617 1449 D
1617 1448 D
1618 1448 D
1618 1447 D
1619 1447 D
1619 1446 D
1619 1446 D
1620 1445 D
1620 1445 D
1621 1445 D
1621 1444 D
1621 1444 D
1622 1443 D
1622 1443 D
1622 1442 D
1623 1442 D
1623 1442 D
1623 1441 D
1624 1441 D
1624 1440 D
1625 1440 D
1625 1440 D
1625 1439 D
1626 1439 D
1626 1438 D
1626 1438 D
1627 1438 D
1627 1437 D
1627 1437 D
1628 1436 D
1628 1436 D
1628 1436 D
1629 1435 D
1629 1435 D
1629 1434 D
1630 1434 D
1630 1434 D
1630 1433 D
1631 1433 D
1631 1433 D
1631 1432 D
1631 1432 D
1632 1432 D
1632 1431 D
1632 1431 D
1633 1430 D
1633 1430 D
1633 1430 D
1634 1429 D
1634 1429 D
1634 1429 D
1634 1428 D
1635 1428 D
1635 1428 D
1635 1427 D
1636 1427 D
1636 1427 D
1636 1426 D
1636 1426 D
1637 1426 D
1637 1425 D
1637 1425 D
1638 1425 D
1638 1424 D
1638 1424 D
1634 1429 D
1631 1433 D
1631 1433 D
1631 1433 D
1631 1433 D
1632 1432 D
1632 1432 D
1632 1432 D
1632 1431 D
1633 1431 D
1633 1431 D
1633 1430 D
1633 1430 D
1634 1430 D
1634 1430 D
1634 1429 D
1634 1429 D
1635 1429 D
1635 1428 D
1635 1428 D
1635 1428 D
1636 1428 D
1636 1427 D
1636 1427 D
1636 1427 D
1637 1426 D
1637 1426 D
1637 1426 D
1637 1426 D
1638 1425 D
1638 1425 D
1638 1425 D
1638 1424 D
1638 1424 D
1639 1424 D
1639 1424 D
1639 1423 D
1639 1423 D
S
N
1639 1423 M
1640 1423 D
1640 1423 D
1640 1422 D
1640 1422 D
1640 1422 D
1641 1422 D
1641 1421 D
1641 1421 D
1641 1421 D
1641 1421 D
1642 1420 D
1642 1420 D
1642 1420 D
1642 1420 D
1643 1419 D
1643 1419 D
1643 1419 D
1643 1419 D
1643 1418 D
1644 1418 D
1644 1418 D
1644 1418 D
1644 1417 D
1644 1417 D
1645 1417 D
1645 1417 D
1645 1416 D
1645 1416 D
1645 1416 D
1645 1416 D
1646 1416 D
1646 1415 D
1646 1415 D
1646 1415 D
1646 1415 D
1647 1414 D
1647 1414 D
1647 1414 D
1647 1414 D
1647 1414 D
1648 1413 D
1648 1413 D
1648 1413 D
1648 1413 D
1648 1412 D
1648 1412 D
1649 1412 D
1649 1412 D
1649 1412 D
1649 1411 D
1649 1411 D
1650 1411 D
1650 1411 D
1650 1411 D
1650 1410 D
1650 1410 D
1650 1410 D
1651 1410 D
1651 1410 D
1651 1409 D
1651 1409 D
1651 1409 D
1651 1409 D
1652 1409 D
1652 1408 D
1652 1408 D
1652 1408 D
1652 1408 D
1652 1408 D
1653 1407 D
1653 1407 D
1653 1407 D
1653 1407 D
1653 1407 D
1653 1406 D
1653 1406 D
1654 1406 D
1654 1406 D
1654 1406 D
1654 1405 D
1654 1405 D
1654 1405 D
1655 1405 D
1655 1405 D
1655 1404 D
1655 1404 D
1655 1404 D
1655 1404 D
1656 1404 D
1656 1404 D
1656 1403 D
1656 1403 D
1656 1403 D
1656 1403 D
S
3 Sw
[3 30] 0 Sd
N
600 2708 M
621 2591 D
657 2479 D
681 2433 D
709 2390 D
732 2358 D
756 2326 D
778 2300 D
800 2275 D
820 2254 D
840 2232 D
858 2214 D
877 2196 D
893 2180 D
910 2164 D
926 2150 D
941 2136 D
955 2123 D
970 2110 D
983 2099 D
996 2087 D
1008 2077 D
1020 2067 D
1031 2057 D
1042 2047 D
1052 2039 D
1063 2030 D
1072 2022 D
1082 2014 D
1091 2006 D
1099 1999 D
1108 1992 D
1116 1985 D
1124 1978 D
1131 1972 D
1138 1966 D
1145 1959 D
1152 1954 D
1159 1948 D
1165 1943 D
1171 1937 D
1177 1932 D
1183 1927 D
1188 1922 D
1194 1918 D
1199 1913 D
1204 1909 D
1209 1904 D
1214 1900 D
1218 1896 D
1223 1892 D
1227 1888 D
1231 1884 D
1235 1880 D
1240 1877 D
1243 1873 D
1247 1870 D
1251 1866 D
1254 1863 D
1258 1860 D
1261 1857 D
1265 1853 D
1268 1850 D
1271 1847 D
1274 1845 D
1277 1842 D
1280 1839 D
1283 1836 D
1286 1834 D
1288 1831 D
1291 1828 D
1294 1826 D
1296 1823 D
1299 1821 D
1301 1819 D
1304 1816 D
1306 1814 D
1308 1812 D
1310 1810 D
1313 1807 D
1315 1805 D
1317 1803 D
1319 1801 D
1321 1799 D
1323 1797 D
1325 1795 D
1327 1793 D
1329 1791 D
1330 1790 D
1332 1788 D
1334 1786 D
1336 1784 D
1337 1783 D
1339 1781 D
1341 1779 D
1342 1778 D
1344 1776 D
1345 1774 D
1347 1773 D
1348 1771 D
1350 1770 D
1351 1768 D
1353 1767 D
1354 1765 D
1355 1764 D
1357 1762 D
1358 1761 D
1359 1760 D
1361 1758 D
1362 1757 D
1363 1756 D
1364 1754 D
1366 1753 D
1367 1752 D
1368 1751 D
1369 1749 D
1370 1748 D
1371 1747 D
1372 1746 D
1373 1745 D
1374 1744 D
1375 1742 D
1377 1741 D
1378 1740 D
1379 1739 D
1380 1738 D
1381 1737 D
1381 1736 D
1382 1735 D
1383 1734 D
1384 1733 D
1385 1732 D
1386 1731 D
1387 1730 D
1388 1729 D
1389 1728 D
1390 1727 D
1390 1726 D
1391 1725 D
1392 1724 D
1393 1723 D
1394 1723 D
1394 1722 D
1395 1721 D
1396 1720 D
1397 1719 D
1397 1718 D
1398 1717 D
1399 1717 D
1400 1716 D
1400 1715 D
1401 1714 D
1402 1713 D
1402 1713 D
1403 1712 D
1404 1711 D
1404 1710 D
1405 1710 D
1406 1709 D
1406 1708 D
1407 1707 D
1408 1707 D
1408 1706 D
1409 1705 D
1409 1705 D
1410 1704 D
1411 1703 D
1411 1703 D
1412 1702 D
1412 1701 D
1413 1701 D
1414 1700 D
1414 1699 D
1415 1699 D
1415 1698 D
1416 1698 D
1416 1697 D
1417 1696 D
1417 1696 D
1418 1695 D
1418 1695 D
1419 1694 D
1419 1693 D
1420 1693 D
1420 1692 D
1421 1692 D
1421 1691 D
1422 1691 D
1422 1690 D
1423 1689 D
1423 1689 D
1424 1688 D
1424 1688 D
1425 1687 D
1425 1687 D
S
N
1425 1687 M
1425 1686 D
1426 1686 D
1426 1685 D
1427 1685 D
1427 1684 D
1428 1684 D
1428 1683 D
1428 1683 D
1429 1682 D
1429 1682 D
1430 1681 D
1430 1681 D
1430 1680 D
1431 1680 D
1431 1680 D
1432 1679 D
1432 1679 D
1432 1678 D
1433 1678 D
1433 1677 D
1433 1677 D
1434 1676 D
1434 1676 D
1435 1676 D
1435 1675 D
1435 1675 D
1436 1674 D
1436 1674 D
1436 1674 D
1437 1673 D
1437 1673 D
1437 1672 D
1438 1672 D
1438 1672 D
1438 1671 D
1439 1671 D
1439 1670 D
1439 1670 D
1440 1670 D
1440 1669 D
1440 1669 D
1441 1669 D
1441 1668 D
1441 1668 D
1442 1667 D
1442 1667 D
1442 1667 D
1442 1666 D
S
N
1442 1666 M
1443 1666 D
1443 1666 D
1443 1665 D
1444 1665 D
1444 1665 D
1444 1664 D
1444 1664 D
1445 1664 D
1445 1663 D
1445 1663 D
1446 1663 D
1446 1662 D
1446 1662 D
1446 1662 D
1447 1661 D
1447 1661 D
1447 1661 D
1447 1660 D
1448 1660 D
1448 1660 D
1448 1659 D
1448 1659 D
1449 1659 D
1449 1659 D
1449 1658 D
1449 1658 D
1450 1658 D
1450 1657 D
1450 1657 D
1450 1657 D
1451 1657 D
1451 1656 D
1451 1656 D
1451 1656 D
1452 1655 D
1452 1655 D
1452 1655 D
1452 1655 D
1453 1654 D
1453 1654 D
1453 1654 D
1453 1654 D
1453 1653 D
1454 1653 D
1454 1653 D
1454 1652 D
1454 1652 D
1454 1652 D
1455 1652 D
1455 1651 D
1455 1651 D
1455 1651 D
1456 1651 D
1456 1650 D
1456 1650 D
1456 1650 D
1456 1650 D
1457 1649 D
1457 1649 D
1457 1649 D
1457 1649 D
1457 1649 D
1458 1648 D
1458 1648 D
1458 1648 D
1458 1648 D
1458 1647 D
1458 1647 D
1459 1647 D
1459 1647 D
1459 1646 D
1459 1646 D
1459 1646 D
1460 1646 D
1460 1646 D
1460 1645 D
1460 1645 D
1460 1645 D
1460 1645 D
1461 1645 D
1461 1644 D
1461 1644 D
1461 1644 D
1461 1644 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1641 D
1463 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1640 D
1464 1640 D
1464 1640 D
1465 1640 D
1462 1642 D
1460 1645 D
1460 1645 D
1461 1645 D
1461 1645 D
1461 1645 D
1461 1644 D
1461 1644 D
1461 1644 D
1461 1644 D
1462 1644 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1643 D
1462 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1642 D
1463 1641 D
1463 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1641 D
1464 1640 D
1464 1640 D
1464 1640 D
1465 1640 D
1465 1640 D
1465 1640 D
1465 1639 D
1465 1639 D
S
N
1465 1639 M
1465 1639 D
1465 1639 D
1465 1639 D
1466 1639 D
1466 1639 D
1466 1638 D
1466 1638 D
1466 1638 D
1466 1638 D
1466 1638 D
1466 1638 D
1467 1638 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1637 D
1467 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1636 D
1468 1635 D
1468 1635 D
1468 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1635 D
1469 1634 D
1469 1634 D
1469 1634 D
1469 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1634 D
1470 1633 D
1470 1633 D
1470 1633 D
1470 1633 D
1470 1633 D
1470 1633 D
1471 1633 D
1471 1633 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1471 1632 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1631 D
1472 1630 D
1472 1630 D
1473 1630 D
1473 1630 D
1473 1630 D
1473 1630 D
1473 1630 D
1473 1630 D
1473 1630 D
1473 1629 D
1473 1629 D
1473 1629 D
1473 1629 D
1474 1629 D
1474 1629 D
1474 1629 D
1474 1629 D
1474 1629 D
1474 1628 D
1474 1628 D
1474 1628 D
1474 1628 D
1474 1628 D
1474 1628 D
1474 1628 D
1475 1628 D
1475 1628 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig2
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
2024 2840 M
1978 2853 D
S
N
2024 2837 M
1978 2850 D
S
N
2024 2807 M
2021 2804 D
2021 2801 D
2024 2804 D
2024 2811 D
2021 2817 D
2008 2830 D
2004 2837 D
2004 2843 D
S
N
2004 2837 M
2001 2830 D
1981 2824 D
1978 2820 D
S
N
2004 2837 M
2001 2834 D
1981 2827 D
1978 2824 D
1978 2817 D
1981 2811 D
1991 2804 D
S
N
449 618 M
403 599 D
S
N
449 615 M
410 599 D
S
N
449 579 M
403 599 D
390 605 D
383 612 D
380 618 D
380 622 D
383 625 D
387 622 D
383 618 D
S
N
449 625 M
449 605 D
S
N
449 592 M
449 572 D
S
N
738 657 M
679 657 D
S
N
738 654 M
679 654 D
S
N
721 637 M
698 637 D
S
N
738 665 M
738 620 D
721 620 D
738 623 D
S
N
710 654 M
710 637 D
S
N
679 665 M
679 646 D
S
N
738 601 M
679 601 D
S
N
738 598 M
679 598 D
S
N
738 609 M
738 589 D
S
N
679 609 M
679 589 D
S
N
738 1633 M
679 1653 D
S
N
738 1633 M
679 1613 D
S
N
729 1633 M
679 1616 D
S
N
696 1647 M
696 1622 D
S
N
679 1658 M
679 1642 D
S
N
679 1625 M
679 1608 D
S
N
738 1591 M
679 1591 D
S
N
738 1588 M
687 1571 D
S
N
738 1591 M
679 1571 D
S
N
738 1552 M
679 1571 D
S
N
738 1552 M
679 1552 D
S
N
738 1549 M
679 1549 D
S
N
738 1599 M
738 1588 D
S
N
738 1552 M
738 1540 D
S
N
679 1599 M
679 1582 D
S
N
679 1560 M
679 1540 D
S
N
1795 1445 M
1736 1445 D
S
N
1795 1442 M
1736 1442 D
S
N
1778 1425 M
1756 1425 D
S
N
1795 1453 M
1795 1408 D
1778 1408 D
1795 1411 D
S
N
1767 1442 M
1767 1425 D
S
N
1736 1453 M
1736 1433 D
S
N
1795 1388 M
1736 1388 D
S
N
1795 1386 M
1745 1369 D
S
N
1795 1388 M
1736 1369 D
S
N
1795 1349 M
1736 1369 D
S
N
1795 1349 M
1736 1349 D
S
N
1795 1346 M
1736 1346 D
S
N
1795 1397 M
1795 1386 D
S
N
1795 1349 M
1795 1338 D
S
N
1736 1397 M
1736 1380 D
S
N
1736 1357 M
1736 1338 D
S
N
1638 2120 M
1579 2120 D
S
N
1638 2117 M
1579 2117 D
S
N
1638 2128 M
1638 2095 D
1635 2086 D
1632 2083 D
1627 2080 D
1618 2080 D
1612 2083 D
1610 2086 D
1607 2095 D
1607 2117 D
S
N
1638 2095 M
1635 2089 D
1632 2086 D
1627 2083 D
1618 2083 D
1612 2086 D
1610 2089 D
1607 2095 D
S
N
1579 2128 M
1579 2109 D
S
N
1638 2058 M
1579 2058 D
S
N
1638 2055 M
1587 2038 D
S
N
1638 2058 M
1579 2038 D
S
N
1638 2019 M
1579 2038 D
S
N
1638 2019 M
1579 2019 D
S
N
1638 2016 M
1579 2016 D
S
N
1638 2066 M
1638 2055 D
S
N
1638 2019 M
1638 2007 D
S
N
1579 2066 M
1579 2050 D
S
N
1579 2027 M
1579 2007 D
S
N
784 936 M
723 956 D
S
N
784 936 M
723 915 D
S
N
775 936 M
723 918 D
S
N
740 950 M
740 924 D
S
N
723 962 M
723 944 D
S
N
723 927 M
723 909 D
S
N
2076 2260 M
2072 2263 D
2066 2267 D
2059 2271 D
2049 2273 D
2042 2273 D
2032 2271 D
2025 2267 D
2019 2263 D
2016 2260 D
S
N
2072 2263 M
2064 2267 D
2059 2269 D
2049 2271 D
2042 2271 D
2032 2269 D
2027 2267 D
2019 2263 D
S
N
2068 2245 M
2029 2245 D
S
N
2068 2243 M
2029 2243 D
S
N
2068 2250 M
2068 2237 D
S
N
2029 2250 M
2029 2237 D
S
N
2076 2228 M
2072 2224 D
2066 2220 D
2059 2216 D
2049 2215 D
2042 2215 D
2032 2216 D
2025 2220 D
2019 2224 D
2016 2228 D
S
N
2072 2224 M
2064 2220 D
2059 2218 D
2049 2216 D
2042 2216 D
2032 2218 D
2027 2220 D
2019 2224 D
S
N
1524 1314 M
1521 1318 D
1515 1322 D
1507 1326 D
1498 1327 D
1491 1327 D
1481 1326 D
1474 1322 D
1468 1318 D
1464 1314 D
S
N
1521 1318 M
1513 1322 D
1507 1324 D
1498 1326 D
1491 1326 D
1481 1324 D
1476 1322 D
1468 1318 D
S
N
1517 1299 M
1477 1299 D
S
N
1517 1297 M
1477 1297 D
S
N
1517 1305 M
1517 1292 D
S
N
1477 1305 M
1477 1292 D
S
N
1517 1279 M
1477 1279 D
S
N
1517 1277 M
1477 1277 D
S
N
1517 1284 M
1517 1271 D
S
N
1477 1284 M
1477 1271 D
S
N
1524 1262 M
1521 1258 D
1515 1254 D
1507 1251 D
1498 1249 D
1491 1249 D
1481 1251 D
1474 1254 D
1468 1258 D
1464 1262 D
S
N
1521 1258 M
1513 1254 D
1507 1252 D
1498 1251 D
1491 1251 D
1481 1252 D
1476 1254 D
1468 1258 D
S
N
1007 797 M
1003 800 D
997 804 D
990 808 D
981 810 D
973 810 D
964 808 D
956 804 D
951 800 D
947 797 D
S
N
1003 800 M
996 804 D
990 806 D
981 808 D
973 808 D
964 806 D
958 804 D
951 800 D
S
N
999 782 M
960 782 D
S
N
999 780 M
960 780 D
S
N
999 787 M
999 774 D
S
N
960 787 M
960 774 D
S
N
999 761 M
960 761 D
S
N
999 759 M
960 759 D
S
N
999 767 M
999 753 D
S
N
960 767 M
960 753 D
S
N
999 740 M
960 740 D
S
N
999 738 M
960 738 D
S
N
999 746 M
999 733 D
S
N
960 746 M
960 733 D
S
N
1007 723 M
1003 720 D
997 716 D
990 712 D
981 710 D
973 710 D
964 712 D
956 716 D
951 720 D
947 723 D
S
N
1003 720 M
996 716 D
990 714 D
981 712 D
973 712 D
964 714 D
958 716 D
951 720 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
638 2528 M
600 2528 D
S
N
613 2414 M
600 2414 D
S
N
613 2300 M
600 2300 D
S
N
613 2186 M
600 2186 D
S
N
613 2073 M
600 2073 D
S
N
638 1959 M
600 1959 D
S
N
613 1845 M
600 1845 D
S
N
613 1731 M
600 1731 D
S
N
613 1617 M
600 1617 D
S
N
613 1504 M
600 1504 D
S
N
638 1390 M
600 1390 D
S
N
613 1276 M
600 1276 D
S
N
613 1162 M
600 1162 D
S
N
613 1049 M
600 1049 D
S
N
613 935 M
600 935 D
S
N
638 821 M
600 821 D
S
N
613 707 M
600 707 D
S
N
613 593 M
600 593 D
S
N
613 480 M
600 480 D
S
N
554 2535 M
551 2542 D
544 2547 D
532 2549 D
525 2549 D
514 2547 D
507 2542 D
504 2535 D
504 2530 D
507 2523 D
514 2518 D
525 2516 D
532 2516 D
544 2518 D
551 2523 D
554 2530 D
554 2535 D
S
N
554 2535 M
551 2540 D
549 2542 D
544 2544 D
532 2547 D
525 2547 D
514 2544 D
509 2542 D
507 2540 D
504 2535 D
S
N
504 2530 M
507 2525 D
509 2523 D
514 2521 D
525 2518 D
532 2518 D
544 2521 D
549 2523 D
551 2525 D
554 2530 D
S
N
544 1978 M
542 1975 D
540 1978 D
542 1980 D
544 1980 D
549 1978 D
551 1975 D
554 1968 D
554 1959 D
551 1952 D
549 1949 D
544 1947 D
540 1947 D
535 1949 D
530 1957 D
525 1968 D
523 1973 D
518 1978 D
511 1980 D
504 1980 D
S
N
554 1959 M
551 1954 D
549 1952 D
544 1949 D
540 1949 D
535 1952 D
530 1959 D
525 1968 D
S
N
509 1980 M
511 1978 D
511 1973 D
507 1961 D
507 1954 D
509 1949 D
511 1947 D
S
N
511 1973 M
504 1961 D
504 1952 D
507 1949 D
511 1947 D
516 1947 D
S
N
549 1390 M
504 1390 D
S
N
554 1388 M
504 1388 D
S
N
554 1388 M
518 1413 D
518 1376 D
S
N
504 1397 M
504 1381 D
S
N
547 814 M
544 816 D
542 814 D
544 812 D
547 812 D
551 814 D
554 819 D
554 826 D
551 833 D
547 837 D
542 840 D
532 842 D
518 842 D
511 840 D
507 835 D
504 828 D
504 823 D
507 816 D
511 812 D
518 809 D
521 809 D
528 812 D
532 816 D
535 823 D
535 826 D
532 833 D
528 837 D
521 840 D
S
N
554 826 M
551 830 D
547 835 D
542 837 D
532 840 D
518 840 D
511 837 D
507 833 D
504 828 D
S
N
504 823 M
507 819 D
511 814 D
518 812 D
521 812 D
528 814 D
532 819 D
535 823 D
S
N
2175 2528 M
2137 2528 D
S
N
2175 2414 M
2162 2414 D
S
N
2175 2300 M
2162 2300 D
S
N
2175 2186 M
2162 2186 D
S
N
2175 2073 M
2162 2073 D
S
N
2175 1959 M
2137 1959 D
S
N
2175 1845 M
2162 1845 D
S
N
2175 1731 M
2162 1731 D
S
N
2175 1617 M
2162 1617 D
S
N
2175 1504 M
2162 1504 D
S
N
2175 1390 M
2137 1390 D
S
N
2175 1276 M
2162 1276 D
S
N
2175 1162 M
2162 1162 D
S
N
2175 1049 M
2162 1049 D
S
N
2175 935 M
2162 935 D
S
N
2175 821 M
2137 821 D
S
N
2175 707 M
2162 707 D
S
N
2175 593 M
2162 593 D
S
N
2175 480 M
2162 480 D
S
N
657 2490 M
657 2528 D
S
N
733 2515 M
733 2528 D
S
N
809 2515 M
809 2528 D
S
N
885 2515 M
885 2528 D
S
N
961 2515 M
961 2528 D
S
N
1036 2490 M
1036 2528 D
S
N
1112 2515 M
1112 2528 D
S
N
1188 2515 M
1188 2528 D
S
N
1264 2515 M
1264 2528 D
S
N
1340 2515 M
1340 2528 D
S
N
1416 2490 M
1416 2528 D
S
N
1492 2515 M
1492 2528 D
S
N
1568 2515 M
1568 2528 D
S
N
1644 2515 M
1644 2528 D
S
N
1720 2515 M
1720 2528 D
S
N
1795 2490 M
1795 2528 D
S
N
1871 2515 M
1871 2528 D
S
N
1947 2515 M
1947 2528 D
S
N
2023 2515 M
2023 2528 D
S
N
2099 2515 M
2099 2528 D
S
N
2175 2490 M
2175 2528 D
S
N
650 2749 M
650 2707 D
S
N
678 2676 M
676 2683 D
669 2688 D
657 2691 D
650 2691 D
638 2688 D
631 2683 D
629 2676 D
629 2672 D
631 2665 D
638 2660 D
650 2658 D
657 2658 D
669 2660 D
676 2665 D
678 2672 D
678 2676 D
S
N
678 2676 M
676 2681 D
673 2683 D
669 2686 D
657 2688 D
650 2688 D
638 2686 D
633 2683 D
631 2681 D
629 2676 D
S
N
629 2672 M
631 2667 D
633 2665 D
638 2662 D
650 2660 D
657 2660 D
669 2662 D
673 2665 D
676 2667 D
678 2672 D
S
N
633 2639 M
631 2641 D
629 2639 D
631 2637 D
633 2639 D
S
N
673 2599 M
629 2599 D
S
N
678 2597 M
629 2597 D
S
N
678 2597 M
643 2623 D
643 2585 D
S
N
629 2606 M
629 2590 D
S
N
1029 2749 M
1029 2707 D
S
N
1058 2676 M
1055 2683 D
1048 2688 D
1036 2691 D
1029 2691 D
1018 2688 D
1011 2683 D
1008 2676 D
1008 2672 D
1011 2665 D
1018 2660 D
1029 2658 D
1036 2658 D
1048 2660 D
1055 2665 D
1058 2672 D
1058 2676 D
S
N
1058 2676 M
1055 2681 D
1053 2683 D
1048 2686 D
1036 2688 D
1029 2688 D
1018 2686 D
1013 2683 D
1011 2681 D
1008 2676 D
S
N
1008 2672 M
1011 2667 D
1013 2665 D
1018 2662 D
1029 2660 D
1036 2660 D
1048 2662 D
1053 2665 D
1055 2667 D
1058 2672 D
S
N
1013 2639 M
1011 2641 D
1008 2639 D
1011 2637 D
1013 2639 D
S
N
1048 2618 M
1046 2616 D
1043 2618 D
1046 2620 D
1048 2620 D
1053 2618 D
1055 2616 D
1058 2609 D
1058 2599 D
1055 2592 D
1053 2590 D
1048 2587 D
1043 2587 D
1039 2590 D
1034 2597 D
1029 2609 D
1027 2613 D
1022 2618 D
1015 2620 D
1008 2620 D
S
N
1058 2599 M
1055 2594 D
1053 2592 D
1048 2590 D
1043 2590 D
1039 2592 D
1034 2599 D
1029 2609 D
S
N
1013 2620 M
1015 2618 D
1015 2613 D
1011 2601 D
1011 2594 D
1013 2590 D
1015 2587 D
S
N
1015 2613 M
1008 2601 D
1008 2592 D
1011 2590 D
1015 2587 D
1020 2587 D
S
N
1437 2700 M
1435 2707 D
1428 2712 D
1416 2714 D
1409 2714 D
1397 2712 D
1390 2707 D
1388 2700 D
1388 2695 D
1390 2688 D
1397 2683 D
1409 2681 D
1416 2681 D
1428 2683 D
1435 2688 D
1437 2695 D
1437 2700 D
S
N
1437 2700 M
1435 2705 D
1432 2707 D
1428 2709 D
1416 2712 D
1409 2712 D
1397 2709 D
1393 2707 D
1390 2705 D
1388 2700 D
S
N
1388 2695 M
1390 2691 D
1393 2688 D
1397 2686 D
1409 2683 D
1416 2683 D
1428 2686 D
1432 2688 D
1435 2691 D
1437 2695 D
S
N
1393 2662 M
1390 2665 D
1388 2662 D
1390 2660 D
1393 2662 D
S
N
1437 2630 M
1435 2637 D
1428 2641 D
1416 2644 D
1409 2644 D
1397 2641 D
1390 2637 D
1388 2630 D
1388 2625 D
1390 2618 D
1397 2613 D
1409 2611 D
1416 2611 D
1428 2613 D
1435 2618 D
1437 2625 D
1437 2630 D
S
N
1437 2630 M
1435 2634 D
1432 2637 D
1428 2639 D
1416 2641 D
1409 2641 D
1397 2639 D
1393 2637 D
1390 2634 D
1388 2630 D
S
N
1388 2625 M
1390 2620 D
1393 2618 D
1397 2616 D
1409 2613 D
1416 2613 D
1428 2616 D
1432 2618 D
1435 2620 D
1437 2625 D
S
N
1817 2700 M
1814 2707 D
1807 2712 D
1795 2714 D
1788 2714 D
1777 2712 D
1770 2707 D
1767 2700 D
1767 2695 D
1770 2688 D
1777 2683 D
1788 2681 D
1795 2681 D
1807 2683 D
1814 2688 D
1817 2695 D
1817 2700 D
S
N
1817 2700 M
1814 2705 D
1812 2707 D
1807 2709 D
1795 2712 D
1788 2712 D
1777 2709 D
1772 2707 D
1770 2705 D
1767 2700 D
S
N
1767 2695 M
1770 2691 D
1772 2688 D
1777 2686 D
1788 2683 D
1795 2683 D
1807 2686 D
1812 2688 D
1814 2691 D
1817 2695 D
S
N
1772 2662 M
1770 2665 D
1767 2662 D
1770 2660 D
1772 2662 D
S
N
1807 2641 M
1805 2639 D
1803 2641 D
1805 2644 D
1807 2644 D
1812 2641 D
1814 2639 D
1817 2632 D
1817 2623 D
1814 2616 D
1812 2613 D
1807 2611 D
1803 2611 D
1798 2613 D
1793 2620 D
1788 2632 D
1786 2637 D
1781 2641 D
1774 2644 D
1767 2644 D
S
N
1817 2623 M
1814 2618 D
1812 2616 D
1807 2613 D
1803 2613 D
1798 2616 D
1793 2623 D
1788 2632 D
S
N
1772 2644 M
1774 2641 D
1774 2637 D
1770 2625 D
1770 2618 D
1772 2613 D
1774 2611 D
S
N
1774 2637 M
1767 2625 D
1767 2616 D
1770 2613 D
1774 2611 D
1779 2611 D
S
N
2196 2700 M
2194 2707 D
2187 2712 D
2175 2714 D
2168 2714 D
2156 2712 D
2149 2707 D
2147 2700 D
2147 2695 D
2149 2688 D
2156 2683 D
2168 2681 D
2175 2681 D
2187 2683 D
2194 2688 D
2196 2695 D
2196 2700 D
S
N
2196 2700 M
2194 2705 D
2191 2707 D
2187 2709 D
2175 2712 D
2168 2712 D
2156 2709 D
2152 2707 D
2149 2705 D
2147 2700 D
S
N
2147 2695 M
2149 2691 D
2152 2688 D
2156 2686 D
2168 2683 D
2175 2683 D
2187 2686 D
2191 2688 D
2194 2691 D
2196 2695 D
S
N
2152 2662 M
2149 2665 D
2147 2662 D
2149 2660 D
2152 2662 D
S
N
2191 2623 M
2147 2623 D
S
N
2196 2620 M
2147 2620 D
S
N
2196 2620 M
2161 2646 D
2161 2609 D
S
N
2147 2630 M
2147 2613 D
S
N
657 480 M
657 517 D
S
N
733 480 M
733 492 D
S
N
809 480 M
809 492 D
S
N
885 480 M
885 492 D
S
N
961 480 M
961 492 D
S
N
1036 480 M
1036 517 D
S
N
1112 480 M
1112 492 D
S
N
1188 480 M
1188 492 D
S
N
1264 480 M
1264 492 D
S
N
1340 480 M
1340 492 D
S
N
1416 480 M
1416 517 D
S
N
1492 480 M
1492 492 D
S
N
1568 480 M
1568 492 D
S
N
1644 480 M
1644 492 D
S
N
1720 480 M
1720 492 D
S
N
1795 480 M
1795 517 D
S
N
1871 480 M
1871 492 D
S
N
1947 480 M
1947 492 D
S
N
2023 480 M
2023 492 D
S
N
2099 480 M
2099 492 D
S
N
2175 480 M
2175 517 D
S
[3 30] 0 Sd
N
1416 2528 M
1416 480 D
S
[] 0 Sd
N
1985 2528 M
1982 2486 D
1977 2445 D
1970 2403 D
1962 2363 D
1951 2322 D
1939 2282 D
1925 2243 D
1907 2201 D
1889 2159 D
1870 2117 D
1850 2076 D
1828 2036 D
1805 1997 D
1780 1959 D
1762 1932 D
1743 1905 D
1724 1879 D
1705 1853 D
1685 1827 D
1665 1801 D
1644 1777 D
1623 1754 D
1603 1731 D
1582 1708 D
1562 1685 D
1541 1663 D
1520 1640 D
1499 1617 D
1488 1605 D
1476 1593 D
1463 1581 D
1451 1569 D
1439 1557 D
1427 1545 D
1416 1532 D
S
N
1416 1532 M
600 688 D
S
N
847 2528 M
822 480 D
S
N
1951 2344 M
1951 2313 D
1982 2313 D
1982 2344 D
1951 2344 D
S
N
1951 2344 M
1951 2314 D
1981 2314 D
1981 2344 D
1951 2344 D
S
N
1953 2342 M
1953 2315 D
1980 2315 D
1980 2342 D
1953 2342 D
S
N
1956 2339 M
1956 2318 D
1977 2318 D
1977 2339 D
1956 2339 D
S
N
1959 2336 M
1959 2321 D
1974 2321 D
1974 2336 D
1959 2336 D
S
N
1962 2333 M
1962 2324 D
1971 2324 D
1971 2333 D
1962 2333 D
S
N
1963 2332 M
1963 2326 D
1969 2326 D
1969 2332 D
1963 2332 D
S
N
1965 2330 M
1965 2327 D
1968 2327 D
1968 2330 D
1965 2330 D
S
N
1966 2329 M
1966 2328 D
1967 2328 D
1967 2329 D
1966 2329 D
S
N
1974 2351 M
1996 2351 D
2008 2340 D
2008 2317 D
1996 2306 D
1974 2306 D
1963 2317 D
1963 2340 D
1974 2351 D
S
N
1982 2351 M
2027 2306 D
S
N
2027 2351 M
1982 2306 D
S
N
1416 1469 M
1393 1447 D
1416 1424 D
1438 1447 D
1416 1469 D
S
N
1393 1412 M
1405 1401 D
1427 1401 D
S
N
1438 1412 M
1427 1401 D
1427 1379 D
S
N
1438 1367 M
1427 1379 D
1405 1379 D
S
N
1393 1367 M
1405 1379 D
1405 1401 D
S
N
942 957 M
919 935 D
942 912 D
964 935 D
942 957 D
S
N
942 954 M
922 935 D
942 915 D
961 935 D
942 954 D
S
N
942 951 M
925 935 D
942 918 D
958 935 D
942 951 D
S
N
942 948 M
928 935 D
942 921 D
955 935 D
942 948 D
S
N
942 945 M
931 935 D
942 924 D
952 935 D
942 945 D
S
N
942 942 M
934 935 D
942 927 D
949 935 D
942 942 D
S
N
942 939 M
937 935 D
942 930 D
946 935 D
942 939 D
S
N
942 938 M
939 935 D
942 932 D
945 935 D
942 938 D
S
N
942 936 M
940 935 D
942 933 D
943 935 D
942 936 D
S
N
942 936 M
941 935 D
942 934 D
942 935 D
942 936 D
S
N
919 900 M
919 855 D
964 855 D
964 900 D
919 900 D
S
N
1411 1513 M
1421 1513 D
1426 1509 D
1426 1499 D
1421 1494 D
1411 1494 D
1406 1499 D
1406 1509 D
1411 1513 D
S
N
1411 1343 M
1421 1343 D
1426 1338 D
1426 1328 D
1421 1323 D
1411 1323 D
1406 1328 D
1406 1338 D
1411 1343 D
S
N
1411 1172 M
1421 1172 D
1426 1167 D
1426 1157 D
1421 1153 D
1411 1153 D
1406 1157 D
1406 1167 D
1411 1172 D
S
N
1411 1513 M
1420 1513 D
1425 1508 D
1425 1499 D
1420 1495 D
1411 1495 D
1407 1499 D
1407 1508 D
1411 1513 D
S
N
1411 1342 M
1420 1342 D
1425 1338 D
1425 1329 D
1420 1324 D
1411 1324 D
1407 1329 D
1407 1338 D
1411 1342 D
S
N
1411 1171 M
1420 1171 D
1425 1167 D
1425 1158 D
1420 1153 D
1411 1153 D
1407 1158 D
1407 1167 D
1411 1171 D
S
N
1412 1512 M
1420 1512 D
1424 1508 D
1424 1500 D
1420 1495 D
1412 1495 D
1408 1500 D
1408 1508 D
1412 1512 D
S
N
1412 1341 M
1420 1341 D
1424 1337 D
1424 1329 D
1420 1325 D
1412 1325 D
1408 1329 D
1408 1337 D
1412 1341 D
S
N
1412 1171 M
1420 1171 D
1424 1166 D
1424 1158 D
1420 1154 D
1412 1154 D
1408 1158 D
1408 1166 D
1412 1171 D
S
N
1412 1511 M
1420 1511 D
1423 1507 D
1423 1500 D
1420 1496 D
1412 1496 D
1408 1500 D
1408 1507 D
1412 1511 D
S
N
1412 1341 M
1420 1341 D
1423 1337 D
1423 1329 D
1420 1326 D
1412 1326 D
1408 1329 D
1408 1337 D
1412 1341 D
S
N
1412 1170 M
1420 1170 D
1423 1166 D
1423 1159 D
1420 1155 D
1412 1155 D
1408 1159 D
1408 1166 D
1412 1170 D
S
N
1413 1510 M
1419 1510 D
1423 1507 D
1423 1500 D
1419 1497 D
1413 1497 D
1409 1500 D
1409 1507 D
1413 1510 D
S
N
1413 1340 M
1419 1340 D
1423 1336 D
1423 1330 D
1419 1326 D
1413 1326 D
1409 1330 D
1409 1336 D
1413 1340 D
S
N
1413 1169 M
1419 1169 D
1423 1166 D
1423 1159 D
1419 1156 D
1413 1156 D
1409 1159 D
1409 1166 D
1413 1169 D
S
N
1413 1510 M
1419 1510 D
1422 1507 D
1422 1501 D
1419 1498 D
1413 1498 D
1410 1501 D
1410 1507 D
1413 1510 D
S
N
1413 1339 M
1419 1339 D
1422 1336 D
1422 1330 D
1419 1327 D
1413 1327 D
1410 1330 D
1410 1336 D
1413 1339 D
S
N
1413 1168 M
1419 1168 D
1422 1165 D
1422 1159 D
1419 1156 D
1413 1156 D
1410 1159 D
1410 1165 D
1413 1168 D
S
N
1413 1509 M
1419 1509 D
1421 1506 D
1421 1501 D
1419 1498 D
1413 1498 D
1411 1501 D
1411 1506 D
1413 1509 D
S
N
1413 1338 M
1419 1338 D
1421 1336 D
1421 1330 D
1419 1328 D
1413 1328 D
1411 1330 D
1411 1336 D
1413 1338 D
S
N
1413 1168 M
1419 1168 D
1421 1165 D
1421 1160 D
1419 1157 D
1413 1157 D
1411 1160 D
1411 1165 D
1413 1168 D
S
N
1414 1508 M
1418 1508 D
1420 1506 D
1420 1501 D
1418 1499 D
1414 1499 D
1411 1501 D
1411 1506 D
1414 1508 D
S
N
1414 1338 M
1418 1338 D
1420 1335 D
1420 1331 D
1418 1329 D
1414 1329 D
1411 1331 D
1411 1335 D
1414 1338 D
S
N
1414 1167 M
1418 1167 D
1420 1165 D
1420 1160 D
1418 1158 D
1414 1158 D
1411 1160 D
1411 1165 D
1414 1167 D
S
N
1414 1507 M
1418 1507 D
1420 1506 D
1420 1502 D
1418 1500 D
1414 1500 D
1412 1502 D
1412 1506 D
1414 1507 D
S
N
1414 1337 M
1418 1337 D
1420 1335 D
1420 1331 D
1418 1329 D
1414 1329 D
1412 1331 D
1412 1335 D
1414 1337 D
S
N
1414 1166 M
1418 1166 D
1420 1164 D
1420 1160 D
1418 1159 D
1414 1159 D
1412 1160 D
1412 1164 D
1414 1166 D
S
N
1414 1507 M
1417 1507 D
1419 1505 D
1419 1502 D
1417 1501 D
1414 1501 D
1413 1502 D
1413 1505 D
1414 1507 D
S
N
1414 1336 M
1417 1336 D
1419 1335 D
1419 1332 D
1417 1330 D
1414 1330 D
1413 1332 D
1413 1335 D
1414 1336 D
S
N
1414 1165 M
1417 1165 D
1419 1164 D
1419 1161 D
1417 1159 D
1414 1159 D
1413 1161 D
1413 1164 D
1414 1165 D
S
N
1415 1506 M
1417 1506 D
1418 1505 D
1418 1503 D
1417 1501 D
1415 1501 D
1414 1503 D
1414 1505 D
1415 1506 D
S
N
1415 1335 M
1417 1335 D
1418 1334 D
1418 1332 D
1417 1331 D
1415 1331 D
1414 1332 D
1414 1334 D
1415 1335 D
S
N
1415 1165 M
1417 1165 D
1418 1163 D
1418 1161 D
1417 1160 D
1415 1160 D
1414 1161 D
1414 1163 D
1415 1165 D
S
N
1415 1505 M
1417 1505 D
1417 1504 D
1417 1503 D
1417 1502 D
1415 1502 D
1414 1503 D
1414 1504 D
1415 1505 D
S
N
1415 1335 M
1417 1335 D
1417 1334 D
1417 1332 D
1417 1332 D
1415 1332 D
1414 1332 D
1414 1334 D
1415 1335 D
S
N
1415 1164 M
1417 1164 D
1417 1163 D
1417 1162 D
1417 1161 D
1415 1161 D
1414 1162 D
1414 1163 D
1415 1164 D
S
N
1416 1504 M
1416 1504 D
1417 1504 D
1417 1503 D
1416 1503 D
1416 1503 D
1415 1503 D
1415 1504 D
1416 1504 D
S
N
1416 1334 M
1416 1334 D
1417 1333 D
1417 1333 D
1416 1332 D
1416 1332 D
1415 1333 D
1415 1333 D
1416 1334 D
S
N
1416 1163 M
1416 1163 D
1417 1163 D
1417 1162 D
1416 1162 D
1416 1162 D
1415 1162 D
1415 1163 D
1416 1163 D
S
N
1416 1504 M
1416 1504 D
1416 1504 D
1416 1504 D
1416 1503 D
1416 1503 D
1416 1504 D
1416 1504 D
1416 1504 D
S
N
1416 1333 M
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
S
N
1416 1163 M
1416 1163 D
1416 1163 D
1416 1162 D
1416 1162 D
1416 1162 D
1416 1162 D
1416 1163 D
1416 1163 D
S
N
1416 1504 M
1416 1504 D
1416 1504 D
1416 1504 D
1416 1504 D
1416 1504 D
1416 1504 D
1416 1504 D
1416 1504 D
S
N
1416 1333 M
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
1416 1333 D
S
N
1416 1162 M
1416 1162 D
1416 1162 D
1416 1162 D
1416 1162 D
1416 1162 D
1416 1162 D
1416 1162 D
1416 1162 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig3
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[39] 0 Sd
N
1860 2550 M
2049 2550 D
S
[] 0 Sd
N
1857 2543 M
1857 2543 D
1856 2542 D
1855 2542 D
1855 2541 D
1854 2541 D
1853 2541 D
1852 2541 D
1852 2541 D
1851 2540 D
1850 2540 D
1849 2540 D
1849 2541 D
1848 2541 D
1847 2541 D
1846 2541 D
1846 2541 D
1845 2542 D
1844 2542 D
1844 2543 D
1843 2543 D
1843 2544 D
1842 2544 D
1842 2545 D
1841 2546 D
1841 2546 D
1841 2547 D
1840 2548 D
1840 2549 D
1840 2550 D
1840 2550 D
1840 2551 D
1840 2552 D
1840 2553 D
1841 2553 D
1841 2554 D
1841 2555 D
1842 2556 D
1842 2556 D
1843 2557 D
1843 2557 D
1844 2558 D
1844 2558 D
1845 2559 D
1846 2559 D
1846 2559 D
1847 2560 D
1848 2560 D
1849 2560 D
1849 2560 D
1850 2560 D
1851 2560 D
1852 2560 D
1852 2560 D
1853 2560 D
1854 2559 D
1855 2559 D
1855 2559 D
1856 2558 D
1857 2558 D
1857 2557 D
1858 2557 D
1858 2556 D
1859 2556 D
1859 2555 D
1859 2554 D
1860 2553 D
1860 2553 D
1860 2552 D
1860 2551 D
1860 2550 D
1860 2550 D
1860 2549 D
1860 2548 D
1860 2547 D
1859 2546 D
1859 2546 D
1859 2545 D
1858 2544 D
1858 2544 D
1857 2543 D
S
N
2226 2482 M
2220 2477 D
2214 2472 D
2207 2468 D
2200 2464 D
2193 2461 D
2185 2458 D
2177 2456 D
2169 2455 D
2161 2454 D
2152 2454 D
2144 2454 D
2136 2455 D
2128 2456 D
2120 2458 D
2112 2461 D
2105 2464 D
2098 2468 D
2091 2472 D
2085 2477 D
2079 2482 D
2074 2487 D
2069 2493 D
2064 2499 D
2060 2506 D
2057 2512 D
2054 2520 D
2052 2527 D
2050 2535 D
2049 2542 D
2049 2550 D
2049 2558 D
2050 2566 D
2052 2574 D
2054 2581 D
2057 2588 D
2060 2595 D
2064 2602 D
2069 2608 D
2074 2613 D
2079 2619 D
2085 2624 D
2091 2629 D
2098 2633 D
2105 2637 D
2112 2640 D
2120 2643 D
2128 2645 D
2136 2646 D
2144 2647 D
2152 2647 D
2161 2647 D
2169 2646 D
2177 2645 D
2185 2643 D
2193 2640 D
2200 2637 D
2207 2633 D
2214 2629 D
2220 2624 D
2226 2619 D
2231 2613 D
2236 2608 D
2241 2602 D
2245 2595 D
2248 2588 D
2251 2581 D
2253 2574 D
2255 2566 D
2256 2558 D
2256 2550 D
2256 2542 D
2255 2535 D
2253 2527 D
2251 2520 D
2248 2512 D
2245 2506 D
2241 2499 D
2236 2493 D
2231 2487 D
2226 2482 D
S
N
2256 2532 M
2256 2523 D
S
N
2267 2523 M
2245 2523 D
2256 2568 D
2267 2523 D
S
N
2256 2537 M
2256 2530 D
S
N
2264 2530 M
2248 2530 D
2256 2564 D
2264 2530 D
S
N
2256 2541 M
2256 2537 D
S
N
2262 2537 M
2250 2537 D
2256 2559 D
2262 2537 D
S
N
2256 2546 M
2256 2544 D
S
N
2259 2544 M
2253 2544 D
2256 2555 D
2259 2544 D
S
N
1864 2670 M
1817 2683 D
S
N
1864 2667 M
1817 2681 D
S
N
1858 2670 M
1844 2672 D
1837 2672 D
1833 2667 D
1833 2663 D
1835 2658 D
1840 2654 D
1846 2649 D
S
N
1864 2645 M
1840 2652 D
1835 2652 D
1833 2649 D
1833 2643 D
1837 2638 D
1842 2636 D
S
N
1864 2643 M
1840 2649 D
1835 2649 D
1833 2647 D
S
N
1635 2570 M
1632 2570 D
1632 2573 D
1635 2573 D
1638 2570 D
1641 2564 D
1641 2553 D
1638 2547 D
1635 2545 D
1629 2542 D
1610 2542 D
1604 2539 D
1601 2536 D
S
N
1635 2545 M
1610 2545 D
1604 2542 D
1601 2536 D
1601 2533 D
S
N
1629 2545 M
1627 2547 D
1624 2564 D
1621 2573 D
1615 2576 D
1610 2576 D
1604 2573 D
1601 2564 D
1601 2556 D
1604 2550 D
1610 2545 D
S
N
1624 2564 M
1621 2570 D
1615 2573 D
1610 2573 D
1604 2570 D
1601 2564 D
S
N
1672 2519 M
1666 2514 D
1657 2508 D
1646 2502 D
1632 2500 D
1621 2500 D
1607 2502 D
1596 2508 D
1587 2514 D
1582 2519 D
S
N
1666 2514 M
1655 2508 D
1646 2505 D
1632 2502 D
1621 2502 D
1607 2505 D
1598 2508 D
1587 2514 D
S
[39] 0 Sd
N
1860 1983 M
1860 1317 D
S
N
1860 1650 M
2049 1650 D
S
[] 0 Sd
N
2226 1582 M
2220 1576 D
2214 1572 D
2207 1568 D
2200 1564 D
2193 1561 D
2185 1558 D
2177 1556 D
2169 1554 D
2161 1553 D
2152 1553 D
2144 1553 D
2136 1554 D
2128 1556 D
2120 1558 D
2112 1561 D
2105 1564 D
2098 1568 D
2091 1572 D
2085 1576 D
2079 1582 D
2074 1587 D
2069 1593 D
2064 1599 D
2060 1605 D
2057 1612 D
2054 1619 D
2052 1627 D
2050 1634 D
2049 1642 D
2049 1650 D
2049 1658 D
2050 1666 D
2052 1673 D
2054 1681 D
2057 1688 D
2060 1695 D
2064 1701 D
2069 1707 D
2074 1713 D
2079 1718 D
2085 1724 D
2091 1728 D
2098 1732 D
2105 1736 D
2112 1739 D
2120 1742 D
2128 1744 D
2136 1746 D
2144 1747 D
2152 1747 D
2161 1747 D
2169 1746 D
2177 1744 D
2185 1742 D
2193 1739 D
2200 1736 D
2207 1732 D
2214 1728 D
2220 1724 D
2226 1718 D
2231 1713 D
2236 1707 D
2241 1701 D
2245 1695 D
2248 1688 D
2251 1681 D
2253 1673 D
2255 1666 D
2256 1658 D
2256 1650 D
2256 1642 D
2255 1634 D
2253 1627 D
2251 1619 D
2248 1612 D
2245 1605 D
2241 1599 D
2236 1593 D
2231 1587 D
2226 1582 D
S
N
2256 1632 M
2256 1623 D
S
N
2267 1623 M
2245 1623 D
2256 1668 D
2267 1623 D
S
N
2256 1636 M
2256 1630 D
S
N
2264 1630 M
2248 1630 D
2256 1664 D
2264 1630 D
S
N
2256 1641 M
2256 1636 D
S
N
2262 1636 M
2250 1636 D
2256 1659 D
2262 1636 D
S
N
2256 1646 M
2256 1643 D
S
N
2259 1643 M
2253 1643 D
2256 1655 D
2259 1643 D
S
N
1927 1886 M
1880 1900 D
S
N
1927 1884 M
1880 1898 D
S
N
1921 1886 M
1907 1889 D
1900 1889 D
1896 1884 D
1896 1880 D
1898 1875 D
1903 1871 D
1909 1866 D
S
N
1927 1862 M
1903 1868 D
1898 1868 D
1896 1866 D
1896 1859 D
1900 1855 D
1905 1853 D
S
N
1927 1859 M
1903 1866 D
1898 1866 D
1896 1864 D
S
N
1927 1438 M
1896 1443 D
S
N
1927 1436 M
1914 1438 D
1903 1441 D
1896 1443 D
S
N
1927 1414 M
1918 1416 D
1909 1420 D
S
N
1927 1411 M
1921 1414 D
1916 1416 D
1909 1420 D
1905 1425 D
1900 1432 D
1898 1436 D
1896 1443 D
S
N
1927 1445 M
1927 1436 D
S
N
1660 1670 M
1601 1670 D
S
N
1660 1667 M
1601 1667 D
S
N
1632 1667 M
1638 1661 D
1641 1656 D
1641 1650 D
1638 1642 D
1632 1636 D
1624 1633 D
1618 1633 D
1610 1636 D
1604 1642 D
1601 1650 D
1601 1656 D
1604 1661 D
1610 1667 D
S
N
1641 1650 M
1638 1644 D
1632 1639 D
1624 1636 D
1618 1636 D
1610 1639 D
1604 1644 D
1601 1650 D
S
N
1660 1678 M
1660 1667 D
S
N
1672 1616 M
1666 1611 D
1657 1605 D
1646 1599 D
1632 1597 D
1621 1597 D
1607 1599 D
1596 1605 D
1587 1611 D
1582 1616 D
S
N
1666 1611 M
1655 1605 D
1646 1602 D
1632 1599 D
1621 1599 D
1607 1602 D
1598 1605 D
1587 1611 D
S
[39] 0 Sd
N
1860 1110 M
1860 885 D
S
N
1860 615 M
1860 390 D
S
[] 0 Sd
N
1924 654 M
1919 647 D
1914 641 D
1908 635 D
1902 630 D
1895 625 D
1889 621 D
1882 618 D
1875 616 D
1867 615 D
1860 615 D
1853 615 D
1845 616 D
1838 618 D
1831 621 D
1825 625 D
1818 630 D
1812 635 D
1806 641 D
1801 647 D
1796 654 D
1791 662 D
1787 670 D
1783 679 D
1780 688 D
1777 697 D
1774 707 D
1772 718 D
1771 728 D
1770 739 D
1770 750 D
1770 760 D
1771 771 D
1772 782 D
1774 792 D
1777 803 D
1780 812 D
1783 820 D
1787 829 D
1791 837 D
1796 845 D
1801 852 D
1806 858 D
1812 864 D
1818 870 D
1825 874 D
1831 878 D
1838 881 D
1845 883 D
1853 884 D
1860 885 D
1867 884 D
1875 883 D
1882 881 D
1889 878 D
1895 874 D
1902 870 D
1908 864 D
1914 858 D
1919 852 D
1924 845 D
1929 837 D
1933 829 D
1937 820 D
1940 812 D
1943 803 D
1946 792 D
1948 782 D
1949 771 D
1950 760 D
1950 750 D
1950 739 D
1949 728 D
1948 718 D
1946 707 D
1943 697 D
1940 688 D
1937 679 D
1933 670 D
1929 662 D
1924 654 D
S
N
1950 732 M
1950 723 D
S
N
1961 723 M
1939 723 D
1950 768 D
1961 723 D
S
N
1950 736 M
1950 729 D
S
N
1958 729 M
1942 729 D
1950 763 D
1958 729 D
S
N
1950 741 M
1950 736 D
S
N
1956 736 M
1944 736 D
1950 759 D
1956 736 D
S
N
1950 745 M
1950 743 D
S
N
1953 743 M
1947 743 D
1950 754 D
1953 743 D
S
N
1770 768 M
1770 777 D
S
N
1759 777 M
1781 777 D
1770 732 D
1759 777 D
S
N
1770 763 M
1770 770 D
S
N
1762 770 M
1778 770 D
1770 736 D
1762 770 D
S
N
1770 759 M
1770 763 D
S
N
1764 763 M
1776 763 D
1770 741 D
1764 763 D
S
N
1770 754 M
1770 756 D
S
N
1767 756 M
1773 756 D
1770 745 D
1767 756 D
S
N
1927 1031 M
1880 1045 D
S
N
1927 1029 M
1880 1042 D
S
N
1921 1031 M
1907 1033 D
1900 1033 D
1896 1029 D
1896 1024 D
1898 1020 D
1903 1015 D
1909 1011 D
S
N
1927 1006 M
1903 1013 D
1898 1013 D
1896 1011 D
1896 1004 D
1900 1000 D
1905 997 D
S
N
1927 1004 M
1903 1011 D
1898 1011 D
1896 1009 D
S
N
1927 493 M
1896 498 D
S
N
1927 491 M
1914 493 D
1903 495 D
1896 498 D
S
N
1927 468 M
1918 471 D
1909 475 D
S
N
1927 466 M
1921 468 D
1916 471 D
1909 475 D
1905 480 D
1900 486 D
1898 491 D
1896 498 D
S
N
1927 500 M
1927 491 D
S
N
1632 741 M
1629 744 D
1627 741 D
1629 738 D
1632 738 D
1638 744 D
1641 750 D
1641 758 D
1638 767 D
1632 772 D
1624 775 D
1618 775 D
1610 772 D
1604 767 D
1601 758 D
1601 753 D
1604 744 D
1610 738 D
S
N
1641 758 M
1638 764 D
1632 769 D
1624 772 D
1618 772 D
1610 769 D
1604 764 D
1601 758 D
S
N
1672 722 M
1666 716 D
1657 710 D
1646 705 D
1632 702 D
1621 702 D
1607 705 D
1596 710 D
1587 716 D
1582 722 D
S
N
1666 716 M
1655 710 D
1646 708 D
1632 705 D
1621 705 D
1607 708 D
1598 710 D
1587 716 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig4
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
1770 2368 M
1775 2365 D
1765 2365 D
1770 2368 D
1773 2370 D
1775 2375 D
1775 2385 D
1773 2390 D
1770 2393 D
1765 2393 D
1762 2390 D
1760 2385 D
1755 2373 D
1752 2368 D
1750 2365 D
S
N
1767 2393 M
1765 2390 D
1762 2385 D
1757 2373 D
1755 2368 D
1752 2365 D
1745 2365 D
1742 2368 D
1740 2373 D
1740 2383 D
1742 2388 D
1745 2391 D
1750 2393 D
1740 2393 D
1745 2391 D
S
N
1793 2345 M
1790 2347 D
1788 2345 D
1790 2342 D
1793 2345 D
S
N
1775 2345 M
1740 2345 D
S
N
1775 2342 M
1740 2342 D
S
N
1775 2353 M
1775 2342 D
S
N
1740 2353 M
1740 2335 D
S
N
1775 2317 M
1740 2317 D
S
N
1775 2315 M
1740 2315 D
S
N
1767 2315 M
1773 2310 D
1775 2302 D
1775 2297 D
1773 2289 D
1767 2287 D
1740 2287 D
S
N
1775 2297 M
1773 2292 D
1767 2289 D
1740 2289 D
S
N
1775 2325 M
1775 2315 D
S
N
1740 2325 M
1740 2307 D
S
N
1740 2297 M
1740 2279 D
S
N
1803 2246 M
1798 2251 D
1790 2256 D
1780 2261 D
1767 2264 D
1757 2264 D
1745 2261 D
1735 2256 D
1727 2251 D
1722 2246 D
S
N
1798 2251 M
1788 2256 D
1780 2259 D
1767 2261 D
1757 2261 D
1745 2259 D
1737 2256 D
1727 2251 D
S
N
1775 2226 M
1722 2226 D
S
N
1775 2223 M
1722 2223 D
S
N
1767 2223 M
1773 2218 D
1775 2213 D
1775 2208 D
1773 2201 D
1767 2196 D
1760 2193 D
1755 2193 D
1747 2196 D
1742 2201 D
1740 2208 D
1740 2213 D
1742 2218 D
1747 2223 D
S
N
1775 2208 M
1773 2203 D
1767 2198 D
1760 2196 D
1755 2196 D
1747 2198 D
1742 2203 D
1740 2208 D
S
N
1775 2234 M
1775 2223 D
S
N
1722 2234 M
1722 2216 D
S
N
1751 2162 M
1719 2162 D
S
N
1755 2160 M
1719 2160 D
S
N
1755 2160 M
1729 2179 D
1729 2152 D
S
N
1719 2167 M
1719 2155 D
S
N
1803 2137 M
1798 2132 D
1790 2127 D
1780 2122 D
1767 2120 D
1757 2120 D
1745 2122 D
1735 2127 D
1727 2132 D
1722 2137 D
S
N
1798 2132 M
1788 2127 D
1780 2125 D
1767 2122 D
1757 2122 D
1745 2125 D
1737 2127 D
1727 2132 D
S
N
1803 2059 M
1722 2104 D
S
N
1785 2013 M
1793 2011 D
1778 2011 D
1785 2013 D
1790 2018 D
1793 2026 D
1793 2034 D
1790 2041 D
1785 2046 D
1780 2046 D
1775 2044 D
1773 2041 D
1770 2036 D
1765 2021 D
1762 2016 D
1757 2011 D
S
N
1780 2046 M
1775 2041 D
1773 2036 D
1767 2021 D
1765 2016 D
1762 2013 D
1757 2011 D
1747 2011 D
1742 2016 D
1740 2023 D
1740 2031 D
1742 2039 D
1747 2044 D
1755 2046 D
1740 2046 D
1747 2044 D
S
N
1751 1980 M
1719 1980 D
S
N
1755 1978 M
1719 1978 D
S
N
1755 1978 M
1729 1996 D
1729 1969 D
S
N
1719 1985 M
1719 1973 D
S
N
1803 1935 M
1798 1940 D
1790 1945 D
1780 1950 D
1767 1953 D
1757 1953 D
1745 1950 D
1735 1945 D
1727 1940 D
1722 1935 D
S
N
1798 1940 M
1788 1945 D
1780 1948 D
1767 1950 D
1757 1950 D
1745 1948 D
1737 1945 D
1727 1940 D
S
N
1775 1915 M
1722 1915 D
S
N
1775 1912 M
1722 1912 D
S
N
1767 1912 M
1773 1907 D
1775 1902 D
1775 1897 D
1773 1889 D
1767 1884 D
1760 1882 D
1755 1882 D
1747 1884 D
1742 1889 D
1740 1897 D
1740 1902 D
1742 1907 D
1747 1912 D
S
N
1775 1897 M
1773 1892 D
1767 1887 D
1760 1884 D
1755 1884 D
1747 1887 D
1742 1892 D
1740 1897 D
S
N
1775 1922 M
1775 1912 D
S
N
1722 1922 M
1722 1905 D
S
N
1751 1851 M
1719 1851 D
S
N
1755 1849 M
1719 1849 D
S
N
1755 1849 M
1729 1867 D
1729 1840 D
S
N
1719 1856 M
1719 1844 D
S
N
1803 1826 M
1798 1821 D
1790 1816 D
1780 1811 D
1767 1808 D
1757 1808 D
1745 1811 D
1735 1816 D
1727 1821 D
1722 1826 D
S
N
1798 1821 M
1788 1816 D
1780 1813 D
1767 1811 D
1757 1811 D
1745 1813 D
1737 1816 D
1727 1821 D
S
N
1785 2014 M
1793 2011 D
1778 2011 D
1785 2014 D
1790 2019 D
1793 2026 D
1793 2034 D
1790 2041 D
1785 2047 D
1780 2047 D
1775 2044 D
1773 2041 D
1770 2036 D
1765 2021 D
1762 2016 D
1757 2011 D
S
N
1780 2047 M
1775 2041 D
1773 2036 D
1767 2021 D
1765 2016 D
1762 2014 D
1757 2011 D
1747 2011 D
1742 2016 D
1740 2024 D
1740 2031 D
1742 2039 D
1747 2044 D
1755 2047 D
1740 2047 D
1747 2044 D
S
N
1816 1992 M
1780 1992 D
S
N
1816 1990 M
1780 1990 D
S
N
1816 1997 M
1816 1971 D
1805 1971 D
1816 1973 D
S
N
1780 1997 M
1780 1985 D
S
N
397 848 M
403 846 D
392 846 D
397 848 D
400 851 D
403 856 D
403 867 D
400 872 D
397 875 D
392 875 D
390 872 D
387 867 D
382 854 D
379 848 D
376 846 D
S
N
395 875 M
392 872 D
390 867 D
384 854 D
382 848 D
379 846 D
371 846 D
369 848 D
366 854 D
366 864 D
369 869 D
371 872 D
376 875 D
366 875 D
371 872 D
S
N
421 825 M
418 827 D
416 825 D
418 822 D
421 825 D
S
N
403 825 M
366 825 D
S
N
403 822 M
366 822 D
S
N
403 833 M
403 822 D
S
N
366 833 M
366 814 D
S
N
403 796 M
366 796 D
S
N
403 793 M
366 793 D
S
N
395 793 M
400 788 D
403 780 D
403 775 D
400 767 D
395 764 D
366 764 D
S
N
403 775 M
400 770 D
395 767 D
366 767 D
S
N
403 804 M
403 793 D
S
N
366 804 M
366 785 D
S
N
366 775 M
366 756 D
S
N
438 741 M
436 739 D
434 741 D
436 742 D
438 742 D
441 741 D
443 739 D
445 734 D
445 727 D
443 721 D
441 720 D
438 718 D
434 718 D
431 720 D
427 725 D
424 734 D
422 737 D
418 741 D
413 742 D
408 742 D
S
N
445 727 M
443 723 D
441 721 D
438 720 D
434 720 D
431 721 D
427 727 D
424 734 D
S
N
411 742 M
413 741 D
413 737 D
410 728 D
410 723 D
411 720 D
413 718 D
S
N
413 737 M
408 728 D
408 721 D
410 720 D
413 718 D
417 718 D
S
N
403 696 M
348 696 D
S
N
403 693 M
348 693 D
S
N
395 693 M
400 688 D
403 683 D
403 678 D
400 670 D
395 665 D
387 662 D
382 662 D
374 665 D
369 670 D
366 678 D
366 683 D
369 688 D
374 693 D
S
N
403 678 M
400 672 D
395 667 D
387 665 D
382 665 D
374 667 D
369 672 D
366 678 D
S
N
403 704 M
403 693 D
S
N
348 704 M
348 686 D
S
N
378 630 M
345 630 D
S
N
382 628 M
345 628 D
S
N
382 628 M
355 647 D
355 619 D
S
N
345 635 M
345 623 D
S
N
1422 921 M
1424 917 D
1431 910 D
1382 910 D
S
N
1429 912 M
1382 912 D
S
N
1382 921 M
1382 900 D
S
N
1422 879 M
1419 877 D
1417 879 D
1419 881 D
1422 881 D
1426 879 D
1429 877 D
1431 870 D
1431 860 D
1429 853 D
1426 851 D
1422 849 D
1417 849 D
1412 851 D
1408 858 D
1403 870 D
1401 874 D
1396 879 D
1389 881 D
1382 881 D
S
N
1431 860 M
1429 856 D
1426 853 D
1422 851 D
1417 851 D
1412 853 D
1408 860 D
1403 870 D
S
N
1387 881 M
1389 879 D
1389 874 D
1384 863 D
1384 856 D
1387 851 D
1389 849 D
S
N
1389 874 M
1382 863 D
1382 853 D
1384 851 D
1389 849 D
1394 849 D
S
N
1446 832 M
1444 831 D
1443 832 D
1444 834 D
1446 834 D
1449 832 D
1451 831 D
1452 826 D
1452 820 D
1451 815 D
1447 814 D
1443 814 D
1440 815 D
1438 820 D
1438 824 D
S
N
1452 820 M
1451 817 D
1447 815 D
1443 815 D
1440 817 D
1438 820 D
S
N
1438 820 M
1437 817 D
1433 814 D
1430 812 D
1426 812 D
1422 814 D
1421 815 D
1419 820 D
1419 826 D
1421 831 D
1422 832 D
1426 834 D
1427 834 D
1429 832 D
1427 831 D
1426 832 D
S
N
1435 815 M
1430 814 D
1426 814 D
1422 815 D
1421 817 D
1419 820 D
S
N
1422 795 M
1419 792 D
1417 795 D
1419 797 D
1422 797 D
1426 795 D
1429 792 D
1431 785 D
1431 776 D
1429 769 D
1426 767 D
1422 764 D
1417 764 D
1412 767 D
1408 774 D
1403 785 D
1401 790 D
1396 795 D
1389 797 D
1382 797 D
S
N
1431 776 M
1429 771 D
1426 769 D
1422 767 D
1417 767 D
1412 769 D
1408 776 D
1403 785 D
S
N
1387 797 M
1389 795 D
1389 790 D
1384 778 D
1384 771 D
1387 767 D
1389 764 D
S
N
1389 790 M
1382 778 D
1382 769 D
1384 767 D
1389 764 D
1394 764 D
S
N
1426 729 M
1382 729 D
S
N
1431 727 M
1382 727 D
S
N
1431 727 M
1396 753 D
1396 715 D
S
N
1382 736 M
1382 720 D
S
N
1280 876 M
1247 886 D
S
N
1280 874 M
1247 883 D
S
N
1280 853 M
1277 851 D
1277 848 D
1280 851 D
1280 855 D
1277 860 D
1268 869 D
1266 874 D
1266 879 D
S
N
1266 874 M
1263 869 D
1249 865 D
1247 862 D
S
N
1266 874 M
1263 872 D
1249 867 D
1247 865 D
1247 860 D
1249 855 D
1256 851 D
S
N
1275 834 M
1275 792 D
S
N
1261 834 M
1261 792 D
S
N
1296 761 M
1294 768 D
1287 773 D
1275 776 D
1268 776 D
1256 773 D
1249 768 D
1247 761 D
1247 757 D
1249 750 D
1256 745 D
1268 743 D
1275 743 D
1287 745 D
1294 750 D
1296 757 D
1296 761 D
S
N
1296 761 M
1294 766 D
1291 768 D
1287 771 D
1275 773 D
1268 773 D
1256 771 D
1252 768 D
1249 766 D
1247 761 D
S
N
1247 757 M
1249 752 D
1252 750 D
1256 747 D
1268 745 D
1275 745 D
1287 747 D
1291 750 D
1294 752 D
1296 757 D
S
N
1154 1015 M
1171 1015 D
1180 1006 D
1180 989 D
1171 980 D
1154 980 D
1145 989 D
1145 1006 D
1154 1015 D
S
N
1167 926 M
1165 928 D
1162 926 D
1165 924 D
1167 926 D
S
N
1141 926 M
1139 928 D
1137 926 D
1139 924 D
1141 926 D
S
N
1167 872 M
1137 859 D
S
N
1167 870 M
1141 859 D
S
N
1167 846 M
1137 859 D
1128 864 D
1124 868 D
1122 872 D
1122 874 D
1124 877 D
1126 874 D
1124 872 D
S
N
1167 877 M
1167 864 D
S
N
1167 855 M
1167 842 D
S
N
1162 831 M
1162 792 D
S
N
1150 831 M
1150 792 D
S
N
1178 758 M
1137 758 D
S
N
1182 756 M
1137 756 D
S
N
1182 756 M
1150 780 D
1150 745 D
S
N
1137 764 M
1137 749 D
S
N
1141 730 M
1139 732 D
1137 730 D
1139 728 D
1141 730 D
S
N
1182 702 M
1180 708 D
1175 711 D
1169 711 D
1165 708 D
1162 702 D
1162 693 D
1165 687 D
1169 685 D
1175 685 D
1180 687 D
1182 693 D
1182 702 D
S
N
1182 702 M
1180 706 D
1175 708 D
1169 708 D
1165 706 D
1162 702 D
S
N
1162 693 M
1165 689 D
1169 687 D
1175 687 D
1180 689 D
1182 693 D
S
N
1162 702 M
1160 708 D
1158 711 D
1154 713 D
1145 713 D
1141 711 D
1139 708 D
1137 702 D
1137 693 D
1139 687 D
1141 685 D
1145 682 D
1154 682 D
1158 685 D
1160 687 D
1162 693 D
S
N
1162 702 M
1160 706 D
1158 708 D
1154 711 D
1145 711 D
1141 708 D
1139 706 D
1137 702 D
S
N
1137 693 M
1139 689 D
1141 687 D
1145 685 D
1154 685 D
1158 687 D
1160 689 D
1162 693 D
S
N
1155 1012 M
1170 1012 D
1177 1005 D
1177 990 D
1170 982 D
1155 982 D
1147 990 D
1147 1005 D
1155 1012 D
S
N
1156 1009 M
1168 1009 D
1174 1003 D
1174 991 D
1168 985 D
1156 985 D
1150 991 D
1150 1003 D
1156 1009 D
S
N
1158 1006 M
1167 1006 D
1171 1002 D
1171 993 D
1167 988 D
1158 988 D
1153 993 D
1153 1002 D
1158 1006 D
S
N
1159 1003 M
1165 1003 D
1168 1000 D
1168 994 D
1165 991 D
1159 991 D
1156 994 D
1156 1000 D
1159 1003 D
S
N
1161 1000 M
1164 1000 D
1165 999 D
1165 996 D
1164 994 D
1161 994 D
1159 996 D
1159 999 D
1161 1000 D
S
N
1162 999 M
1163 999 D
1164 998 D
1164 997 D
1163 996 D
1162 996 D
1161 997 D
1161 998 D
1162 999 D
S
N
1055 1015 M
1090 980 D
S
N
1090 1015 M
1055 980 D
S
N
1077 926 M
1075 928 D
1072 926 D
1075 924 D
1077 926 D
S
N
1051 926 M
1049 928 D
1047 926 D
1049 924 D
1051 926 D
S
N
1077 872 M
1047 859 D
S
N
1077 870 M
1051 859 D
S
N
1077 846 M
1047 859 D
1038 864 D
1034 868 D
1032 872 D
1032 874 D
1034 877 D
1036 874 D
1034 872 D
S
N
1077 877 M
1077 864 D
S
N
1077 855 M
1077 842 D
S
N
1072 831 M
1072 792 D
S
N
1060 831 M
1060 792 D
S
N
1088 758 M
1047 758 D
S
N
1092 756 M
1047 756 D
S
N
1092 756 M
1060 780 D
1060 745 D
S
N
1047 764 M
1047 749 D
S
N
1051 730 M
1049 732 D
1047 730 D
1049 728 D
1051 730 D
S
N
1083 711 M
1081 708 D
1079 711 D
1081 713 D
1083 713 D
1088 711 D
1090 708 D
1092 702 D
1092 693 D
1090 687 D
1088 685 D
1083 682 D
1079 682 D
1075 685 D
1070 691 D
1066 702 D
1064 706 D
1060 711 D
1053 713 D
1047 713 D
S
N
1092 693 M
1090 689 D
1088 687 D
1083 685 D
1079 685 D
1075 687 D
1070 693 D
1066 702 D
S
N
1051 713 M
1053 711 D
1053 706 D
1049 695 D
1049 689 D
1051 685 D
1053 682 D
S
N
1053 706 M
1047 695 D
1047 687 D
1049 685 D
1053 682 D
1057 682 D
S
N
965 1015 M
974 1006 D
991 1006 D
S
N
1000 1015 M
991 1006 D
991 989 D
S
N
1000 980 M
991 989 D
974 989 D
S
N
965 980 M
974 989 D
974 1006 D
S
N
987 926 M
985 928 D
982 926 D
985 924 D
987 926 D
S
N
961 926 M
959 928 D
957 926 D
959 924 D
961 926 D
S
N
987 872 M
957 859 D
S
N
987 870 M
961 859 D
S
N
987 846 M
957 859 D
948 864 D
944 868 D
942 872 D
942 874 D
944 877 D
946 874 D
944 872 D
S
N
987 877 M
987 864 D
S
N
987 855 M
987 842 D
S
N
982 831 M
982 792 D
S
N
970 831 M
970 792 D
S
N
998 758 M
957 758 D
S
N
1002 756 M
957 756 D
S
N
1002 756 M
970 780 D
970 745 D
S
N
957 764 M
957 749 D
S
N
961 730 M
959 732 D
957 730 D
959 728 D
961 730 D
S
N
1002 700 M
1000 706 D
993 711 D
982 713 D
976 713 D
965 711 D
959 706 D
957 700 D
957 695 D
959 689 D
965 685 D
976 682 D
982 682 D
993 685 D
1000 689 D
1002 695 D
1002 700 D
S
N
1002 700 M
1000 704 D
998 706 D
993 708 D
982 711 D
976 711 D
965 708 D
961 706 D
959 704 D
957 700 D
S
N
957 695 M
959 691 D
961 689 D
965 687 D
976 685 D
982 685 D
993 687 D
998 689 D
1000 691 D
1002 695 D
S
N
964 1016 M
973 1007 D
992 1007 D
S
N
1001 1016 M
992 1007 D
992 988 D
S
N
1001 979 M
992 988 D
973 988 D
S
N
964 979 M
973 988 D
973 1007 D
S
N
967 1012 M
975 1005 D
990 1005 D
S
N
997 1012 M
990 1005 D
990 990 D
S
N
997 982 M
990 990 D
975 990 D
S
N
967 982 M
975 990 D
975 1005 D
S
N
970 1009 M
976 1003 D
988 1003 D
S
N
994 1009 M
988 1003 D
988 991 D
S
N
994 985 M
988 991 D
976 991 D
S
N
970 985 M
976 991 D
976 1003 D
S
N
973 1006 M
978 1002 D
987 1002 D
S
N
991 1006 M
987 1002 D
987 993 D
S
N
991 988 M
987 993 D
978 993 D
S
N
973 988 M
978 993 D
978 1002 D
S
N
976 1003 M
979 1000 D
985 1000 D
S
N
988 1003 M
985 1000 D
985 994 D
S
N
988 991 M
985 994 D
979 994 D
S
N
976 991 M
979 994 D
979 1000 D
S
N
979 1000 M
981 999 D
984 999 D
S
N
985 1000 M
984 999 D
984 996 D
S
N
985 994 M
984 996 D
981 996 D
S
N
979 994 M
981 996 D
981 999 D
S
N
981 999 M
982 998 D
983 998 D
S
N
984 999 M
983 998 D
983 997 D
S
N
984 996 M
983 997 D
982 997 D
S
N
981 996 M
982 997 D
982 998 D
S
N
982 998 M
982 998 D
983 998 D
S
N
983 998 M
983 998 D
983 997 D
S
N
983 997 M
983 997 D
982 997 D
S
N
982 997 M
982 997 D
982 998 D
S
N
892 1015 M
875 997 D
892 980 D
910 997 D
892 1015 D
S
N
897 926 M
895 928 D
892 926 D
895 924 D
897 926 D
S
N
871 926 M
869 928 D
867 926 D
869 924 D
871 926 D
S
N
897 872 M
867 859 D
S
N
897 870 M
871 859 D
S
N
897 846 M
867 859 D
858 864 D
854 868 D
852 872 D
852 874 D
854 877 D
856 874 D
854 872 D
S
N
897 877 M
897 864 D
S
N
897 855 M
897 842 D
S
N
892 831 M
892 792 D
S
N
880 831 M
880 792 D
S
N
903 775 M
901 773 D
899 775 D
901 777 D
903 777 D
908 775 D
910 773 D
912 767 D
912 758 D
910 751 D
905 749 D
899 749 D
895 751 D
892 758 D
892 764 D
S
N
912 758 M
910 754 D
905 751 D
899 751 D
895 754 D
892 758 D
S
N
892 758 M
890 754 D
886 749 D
882 747 D
875 747 D
871 749 D
869 751 D
867 758 D
867 767 D
869 773 D
871 775 D
875 777 D
877 777 D
880 775 D
877 773 D
875 775 D
S
N
888 751 M
882 749 D
875 749 D
871 751 D
869 754 D
867 758 D
S
N
871 730 M
869 732 D
867 730 D
869 728 D
871 730 D
S
N
912 702 M
910 708 D
905 711 D
899 711 D
895 708 D
892 702 D
892 693 D
895 687 D
899 685 D
905 685 D
910 687 D
912 693 D
912 702 D
S
N
912 702 M
910 706 D
905 708 D
899 708 D
895 706 D
892 702 D
S
N
892 693 M
895 689 D
899 687 D
905 687 D
910 689 D
912 693 D
S
N
892 702 M
890 708 D
888 711 D
884 713 D
875 713 D
871 711 D
869 708 D
867 702 D
867 693 D
869 687 D
871 685 D
875 682 D
884 682 D
888 685 D
890 687 D
892 693 D
S
N
892 702 M
890 706 D
888 708 D
884 711 D
875 711 D
871 708 D
869 706 D
867 702 D
S
N
867 693 M
869 689 D
871 687 D
875 685 D
884 685 D
888 687 D
890 689 D
892 693 D
S
N
785 1015 M
785 980 D
820 980 D
820 1015 D
785 1015 D
S
N
807 926 M
805 928 D
802 926 D
805 924 D
807 926 D
S
N
781 926 M
779 928 D
777 926 D
779 924 D
781 926 D
S
N
807 872 M
777 859 D
S
N
807 870 M
781 859 D
S
N
807 846 M
777 859 D
768 864 D
764 868 D
762 872 D
762 874 D
764 877 D
766 874 D
764 872 D
S
N
807 877 M
807 864 D
S
N
807 855 M
807 842 D
S
N
802 831 M
802 792 D
S
N
790 831 M
790 792 D
S
N
813 775 M
811 773 D
809 775 D
811 777 D
813 777 D
818 775 D
820 773 D
822 767 D
822 758 D
820 751 D
815 749 D
809 749 D
805 751 D
802 758 D
802 764 D
S
N
822 758 M
820 754 D
815 751 D
809 751 D
805 754 D
802 758 D
S
N
802 758 M
800 754 D
796 749 D
792 747 D
785 747 D
781 749 D
779 751 D
777 758 D
777 767 D
779 773 D
781 775 D
785 777 D
787 777 D
790 775 D
787 773 D
785 775 D
S
N
798 751 M
792 749 D
785 749 D
781 751 D
779 754 D
777 758 D
S
N
781 730 M
779 732 D
777 730 D
779 728 D
781 730 D
S
N
815 687 M
813 689 D
811 687 D
813 685 D
815 685 D
820 687 D
822 691 D
822 698 D
820 704 D
815 708 D
811 711 D
802 713 D
790 713 D
783 711 D
779 706 D
777 700 D
777 695 D
779 689 D
783 685 D
790 682 D
792 682 D
798 685 D
802 689 D
805 695 D
805 698 D
802 704 D
798 708 D
792 711 D
S
N
822 698 M
820 702 D
815 706 D
811 708 D
802 711 D
790 711 D
783 708 D
779 704 D
777 700 D
S
N
777 695 M
779 691 D
783 687 D
790 685 D
792 685 D
798 687 D
802 691 D
805 695 D
S
N
787 1012 M
787 982 D
817 982 D
817 1012 D
787 1012 D
S
N
790 1009 M
790 985 D
814 985 D
814 1009 D
790 1009 D
S
N
793 1006 M
793 988 D
811 988 D
811 1006 D
793 1006 D
S
N
796 1003 M
796 991 D
808 991 D
808 1003 D
796 1003 D
S
N
799 1000 M
799 994 D
805 994 D
805 1000 D
799 1000 D
S
N
801 999 M
801 996 D
804 996 D
804 999 D
801 999 D
S
N
802 998 M
802 997 D
803 997 D
803 998 D
802 998 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
600 2528 M
667 2528 D
S
N
600 2450 M
622 2450 D
S
N
600 2372 M
622 2372 D
S
N
600 2294 M
622 2294 D
S
N
600 2216 M
622 2216 D
S
N
600 2138 M
667 2138 D
S
N
600 2060 M
622 2060 D
S
N
600 1982 M
622 1982 D
S
N
600 1904 M
622 1904 D
S
N
600 1826 M
622 1826 D
S
N
600 1748 M
667 1748 D
S
N
600 1670 M
622 1670 D
S
N
600 1591 M
622 1591 D
S
N
600 1513 M
622 1513 D
S
N
600 1435 M
622 1435 D
S
N
600 1357 M
667 1357 D
S
N
600 1279 M
622 1279 D
S
N
600 1201 M
622 1201 D
S
N
600 1123 M
622 1123 D
S
N
600 1045 M
622 1045 D
S
N
600 967 M
667 967 D
S
N
600 889 M
622 889 D
S
N
600 811 M
622 811 D
S
N
600 733 M
622 733 D
S
N
600 655 M
622 655 D
S
N
600 577 M
667 577 D
S
N
600 499 M
622 499 D
S
N
554 2535 M
551 2542 D
544 2547 D
532 2549 D
525 2549 D
514 2547 D
507 2542 D
504 2535 D
504 2530 D
507 2523 D
514 2518 D
525 2516 D
532 2516 D
544 2518 D
551 2523 D
554 2530 D
554 2535 D
S
N
554 2535 M
551 2540 D
549 2542 D
544 2544 D
532 2547 D
525 2547 D
514 2544 D
509 2542 D
507 2540 D
504 2535 D
S
N
504 2530 M
507 2525 D
509 2523 D
514 2521 D
525 2518 D
532 2518 D
544 2521 D
549 2523 D
551 2525 D
554 2530 D
S
N
554 2195 M
551 2202 D
544 2207 D
532 2209 D
525 2209 D
514 2207 D
507 2202 D
504 2195 D
504 2191 D
507 2184 D
514 2179 D
525 2177 D
532 2177 D
544 2179 D
551 2184 D
554 2191 D
554 2195 D
S
N
554 2195 M
551 2200 D
549 2202 D
544 2205 D
532 2207 D
525 2207 D
514 2205 D
509 2202 D
507 2200 D
504 2195 D
S
N
504 2191 M
507 2186 D
509 2184 D
514 2181 D
525 2179 D
532 2179 D
544 2181 D
549 2184 D
551 2186 D
554 2191 D
S
N
509 2158 M
507 2160 D
504 2158 D
507 2156 D
509 2158 D
S
N
544 2137 M
542 2134 D
540 2137 D
542 2139 D
544 2139 D
549 2137 D
551 2134 D
554 2127 D
554 2118 D
551 2111 D
549 2109 D
544 2106 D
540 2106 D
535 2109 D
530 2116 D
525 2127 D
523 2132 D
518 2137 D
511 2139 D
504 2139 D
S
N
554 2118 M
551 2113 D
549 2111 D
544 2109 D
540 2109 D
535 2111 D
530 2118 D
525 2127 D
S
N
509 2139 M
511 2137 D
511 2132 D
507 2120 D
507 2113 D
509 2109 D
511 2106 D
S
N
511 2132 M
504 2120 D
504 2111 D
507 2109 D
511 2106 D
516 2106 D
S
N
554 1805 M
551 1812 D
544 1817 D
532 1819 D
525 1819 D
514 1817 D
507 1812 D
504 1805 D
504 1801 D
507 1793 D
514 1789 D
525 1786 D
532 1786 D
544 1789 D
551 1793 D
554 1801 D
554 1805 D
S
N
554 1805 M
551 1810 D
549 1812 D
544 1815 D
532 1817 D
525 1817 D
514 1815 D
509 1812 D
507 1810 D
504 1805 D
S
N
504 1801 M
507 1796 D
509 1793 D
514 1791 D
525 1789 D
532 1789 D
544 1791 D
549 1793 D
551 1796 D
554 1801 D
S
N
509 1768 M
507 1770 D
504 1768 D
507 1765 D
509 1768 D
S
N
549 1728 M
504 1728 D
S
N
554 1726 M
504 1726 D
S
N
554 1726 M
518 1751 D
518 1714 D
S
N
504 1735 M
504 1718 D
S
N
554 1415 M
551 1422 D
544 1427 D
532 1429 D
525 1429 D
514 1427 D
507 1422 D
504 1415 D
504 1410 D
507 1403 D
514 1399 D
525 1396 D
532 1396 D
544 1399 D
551 1403 D
554 1410 D
554 1415 D
S
N
554 1415 M
551 1420 D
549 1422 D
544 1424 D
532 1427 D
525 1427 D
514 1424 D
509 1422 D
507 1420 D
504 1415 D
S
N
504 1410 M
507 1406 D
509 1403 D
514 1401 D
525 1399 D
532 1399 D
544 1401 D
549 1403 D
551 1406 D
554 1410 D
S
N
509 1378 M
507 1380 D
504 1378 D
507 1375 D
509 1378 D
S
N
547 1331 M
544 1333 D
542 1331 D
544 1328 D
547 1328 D
551 1331 D
554 1335 D
554 1342 D
551 1349 D
547 1354 D
542 1356 D
532 1359 D
518 1359 D
511 1356 D
507 1352 D
504 1345 D
504 1340 D
507 1333 D
511 1328 D
518 1326 D
521 1326 D
528 1328 D
532 1333 D
535 1340 D
535 1342 D
532 1349 D
528 1354 D
521 1356 D
S
N
554 1342 M
551 1347 D
547 1352 D
542 1354 D
532 1356 D
518 1356 D
511 1354 D
507 1349 D
504 1345 D
S
N
504 1340 M
507 1335 D
511 1331 D
518 1328 D
521 1328 D
528 1331 D
532 1335 D
535 1340 D
S
N
554 1025 M
551 1032 D
544 1037 D
532 1039 D
525 1039 D
514 1037 D
507 1032 D
504 1025 D
504 1020 D
507 1013 D
514 1009 D
525 1006 D
532 1006 D
544 1009 D
551 1013 D
554 1020 D
554 1025 D
S
N
554 1025 M
551 1030 D
549 1032 D
544 1034 D
532 1037 D
525 1037 D
514 1034 D
509 1032 D
507 1030 D
504 1025 D
S
N
504 1020 M
507 1016 D
509 1013 D
514 1011 D
525 1009 D
532 1009 D
544 1011 D
549 1013 D
551 1016 D
554 1020 D
S
N
509 987 M
507 990 D
504 987 D
507 985 D
509 987 D
S
N
554 957 M
551 964 D
547 966 D
540 966 D
535 964 D
532 957 D
532 948 D
535 941 D
540 938 D
547 938 D
551 941 D
554 948 D
554 957 D
S
N
554 957 M
551 962 D
547 964 D
540 964 D
535 962 D
532 957 D
S
N
532 948 M
535 943 D
540 941 D
547 941 D
551 943 D
554 948 D
S
N
532 957 M
530 964 D
528 966 D
523 969 D
514 969 D
509 966 D
507 964 D
504 957 D
504 948 D
507 941 D
509 938 D
514 936 D
523 936 D
528 938 D
530 941 D
532 948 D
S
N
532 957 M
530 962 D
528 964 D
523 966 D
514 966 D
509 964 D
507 962 D
504 957 D
S
N
504 948 M
507 943 D
509 941 D
514 938 D
523 938 D
528 941 D
530 943 D
532 948 D
S
N
544 591 M
547 587 D
554 579 D
504 579 D
S
N
551 582 M
504 582 D
S
N
504 591 M
504 570 D
S
N
2107 2528 M
2175 2528 D
S
N
2152 2450 M
2175 2450 D
S
N
2152 2372 M
2175 2372 D
S
N
2152 2294 M
2175 2294 D
S
N
2152 2216 M
2175 2216 D
S
N
2107 2138 M
2175 2138 D
S
N
2152 2060 M
2175 2060 D
S
N
2152 1982 M
2175 1982 D
S
N
2152 1904 M
2175 1904 D
S
N
2152 1826 M
2175 1826 D
S
N
2107 1748 M
2175 1748 D
S
N
2152 1670 M
2175 1670 D
S
N
2152 1591 M
2175 1591 D
S
N
2152 1513 M
2175 1513 D
S
N
2152 1435 M
2175 1435 D
S
N
2107 1357 M
2175 1357 D
S
N
2152 1279 M
2175 1279 D
S
N
2152 1201 M
2175 1201 D
S
N
2152 1123 M
2175 1123 D
S
N
2152 1045 M
2175 1045 D
S
N
2107 967 M
2175 967 D
S
N
2152 889 M
2175 889 D
S
N
2152 811 M
2175 811 D
S
N
2152 733 M
2175 733 D
S
N
2152 655 M
2175 655 D
S
N
2107 577 M
2175 577 D
S
N
2152 499 M
2175 499 D
S
N
600 2528 M
600 2460 D
S
N
652 2528 M
652 2505 D
S
N
705 2528 M
705 2505 D
S
N
757 2528 M
757 2505 D
S
N
810 2528 M
810 2505 D
S
N
862 2528 M
862 2460 D
S
N
915 2528 M
915 2505 D
S
N
967 2528 M
967 2505 D
S
N
1020 2528 M
1020 2505 D
S
N
1072 2528 M
1072 2505 D
S
N
1125 2528 M
1125 2460 D
S
N
1177 2528 M
1177 2505 D
S
N
1230 2528 M
1230 2505 D
S
N
1282 2528 M
1282 2505 D
S
N
1335 2528 M
1335 2505 D
S
N
1387 2528 M
1387 2460 D
S
N
1440 2528 M
1440 2505 D
S
N
1492 2528 M
1492 2505 D
S
N
1545 2528 M
1545 2505 D
S
N
1597 2528 M
1597 2505 D
S
N
1650 2528 M
1650 2460 D
S
N
1702 2528 M
1702 2505 D
S
N
1755 2528 M
1755 2505 D
S
N
1807 2528 M
1807 2505 D
S
N
1860 2528 M
1860 2505 D
S
N
1912 2528 M
1912 2460 D
S
N
1965 2528 M
1965 2505 D
S
N
2017 2528 M
2017 2505 D
S
N
2070 2528 M
2070 2505 D
S
N
2122 2528 M
2122 2505 D
S
N
2175 2528 M
2175 2460 D
S
N
621 2737 M
619 2744 D
612 2749 D
600 2751 D
593 2751 D
581 2749 D
574 2744 D
572 2737 D
572 2733 D
574 2726 D
581 2721 D
593 2719 D
600 2719 D
612 2721 D
619 2726 D
621 2733 D
621 2737 D
S
N
621 2737 M
619 2742 D
616 2744 D
612 2747 D
600 2749 D
593 2749 D
581 2747 D
577 2744 D
574 2742 D
572 2737 D
S
N
572 2733 M
574 2728 D
577 2726 D
581 2723 D
593 2721 D
600 2721 D
612 2723 D
616 2726 D
619 2728 D
621 2733 D
S
N
577 2700 M
574 2702 D
572 2700 D
574 2698 D
577 2700 D
S
N
621 2667 M
619 2674 D
612 2679 D
600 2681 D
593 2681 D
581 2679 D
574 2674 D
572 2667 D
572 2662 D
574 2655 D
581 2651 D
593 2648 D
600 2648 D
612 2651 D
619 2655 D
621 2662 D
621 2667 D
S
N
621 2667 M
619 2672 D
616 2674 D
612 2676 D
600 2679 D
593 2679 D
581 2676 D
577 2674 D
574 2672 D
572 2667 D
S
N
572 2662 M
574 2658 D
577 2655 D
581 2653 D
593 2651 D
600 2651 D
612 2653 D
616 2655 D
619 2658 D
621 2662 D
S
N
621 2620 M
619 2627 D
612 2632 D
600 2634 D
593 2634 D
581 2632 D
574 2627 D
572 2620 D
572 2616 D
574 2609 D
581 2604 D
593 2601 D
600 2601 D
612 2604 D
619 2609 D
621 2616 D
621 2620 D
S
N
621 2620 M
619 2625 D
616 2627 D
612 2630 D
600 2632 D
593 2632 D
581 2630 D
577 2627 D
574 2625 D
572 2620 D
S
N
572 2616 M
574 2611 D
577 2609 D
581 2606 D
593 2604 D
600 2604 D
612 2606 D
616 2609 D
619 2611 D
621 2616 D
S
N
884 2737 M
881 2744 D
874 2749 D
862 2751 D
855 2751 D
844 2749 D
837 2744 D
834 2737 D
834 2733 D
837 2726 D
844 2721 D
855 2719 D
862 2719 D
874 2721 D
881 2726 D
884 2733 D
884 2737 D
S
N
884 2737 M
881 2742 D
879 2744 D
874 2747 D
862 2749 D
855 2749 D
844 2747 D
839 2744 D
837 2742 D
834 2737 D
S
N
834 2733 M
837 2728 D
839 2726 D
844 2723 D
855 2721 D
862 2721 D
874 2723 D
879 2726 D
881 2728 D
884 2733 D
S
N
839 2700 M
837 2702 D
834 2700 D
837 2698 D
839 2700 D
S
N
874 2679 M
872 2676 D
870 2679 D
872 2681 D
874 2681 D
879 2679 D
881 2676 D
884 2669 D
884 2660 D
881 2653 D
879 2651 D
874 2648 D
870 2648 D
865 2651 D
860 2658 D
855 2669 D
853 2674 D
848 2679 D
841 2681 D
834 2681 D
S
N
884 2660 M
881 2655 D
879 2653 D
874 2651 D
870 2651 D
865 2653 D
860 2660 D
855 2669 D
S
N
839 2681 M
841 2679 D
841 2674 D
837 2662 D
837 2655 D
839 2651 D
841 2648 D
S
N
841 2674 M
834 2662 D
834 2653 D
837 2651 D
841 2648 D
846 2648 D
S
N
884 2630 M
860 2634 D
S
N
860 2634 M
865 2630 D
867 2623 D
867 2616 D
865 2609 D
860 2604 D
853 2601 D
848 2601 D
841 2604 D
837 2609 D
834 2616 D
834 2623 D
837 2630 D
839 2632 D
844 2634 D
846 2634 D
848 2632 D
846 2630 D
844 2632 D
S
N
867 2616 M
865 2611 D
860 2606 D
853 2604 D
848 2604 D
841 2606 D
837 2611 D
834 2616 D
S
N
884 2630 M
884 2606 D
S
N
881 2630 M
881 2618 D
884 2606 D
S
N
1146 2737 M
1144 2744 D
1137 2749 D
1125 2751 D
1118 2751 D
1106 2749 D
1099 2744 D
1097 2737 D
1097 2733 D
1099 2726 D
1106 2721 D
1118 2719 D
1125 2719 D
1137 2721 D
1144 2726 D
1146 2733 D
1146 2737 D
S
N
1146 2737 M
1144 2742 D
1141 2744 D
1137 2747 D
1125 2749 D
1118 2749 D
1106 2747 D
1102 2744 D
1099 2742 D
1097 2737 D
S
N
1097 2733 M
1099 2728 D
1102 2726 D
1106 2723 D
1118 2721 D
1125 2721 D
1137 2723 D
1141 2726 D
1144 2728 D
1146 2733 D
S
N
1102 2700 M
1099 2702 D
1097 2700 D
1099 2698 D
1102 2700 D
S
N
1146 2676 M
1123 2681 D
S
N
1123 2681 M
1127 2676 D
1130 2669 D
1130 2662 D
1127 2655 D
1123 2651 D
1116 2648 D
1111 2648 D
1104 2651 D
1099 2655 D
1097 2662 D
1097 2669 D
1099 2676 D
1102 2679 D
1106 2681 D
1109 2681 D
1111 2679 D
1109 2676 D
1106 2679 D
S
N
1130 2662 M
1127 2658 D
1123 2653 D
1116 2651 D
1111 2651 D
1104 2653 D
1099 2658 D
1097 2662 D
S
N
1146 2676 M
1146 2653 D
S
N
1144 2676 M
1144 2665 D
1146 2653 D
S
N
1146 2620 M
1144 2627 D
1137 2632 D
1125 2634 D
1118 2634 D
1106 2632 D
1099 2627 D
1097 2620 D
1097 2616 D
1099 2609 D
1106 2604 D
1118 2601 D
1125 2601 D
1137 2604 D
1144 2609 D
1146 2616 D
1146 2620 D
S
N
1146 2620 M
1144 2625 D
1141 2627 D
1137 2630 D
1125 2632 D
1118 2632 D
1106 2630 D
1102 2627 D
1099 2625 D
1097 2620 D
S
N
1097 2616 M
1099 2611 D
1102 2609 D
1106 2606 D
1118 2604 D
1125 2604 D
1137 2606 D
1141 2609 D
1144 2611 D
1146 2616 D
S
N
1409 2737 M
1406 2744 D
1399 2749 D
1387 2751 D
1380 2751 D
1369 2749 D
1362 2744 D
1359 2737 D
1359 2733 D
1362 2726 D
1369 2721 D
1380 2719 D
1387 2719 D
1399 2721 D
1406 2726 D
1409 2733 D
1409 2737 D
S
N
1409 2737 M
1406 2742 D
1404 2744 D
1399 2747 D
1387 2749 D
1380 2749 D
1369 2747 D
1364 2744 D
1362 2742 D
1359 2737 D
S
N
1359 2733 M
1362 2728 D
1364 2726 D
1369 2723 D
1380 2721 D
1387 2721 D
1399 2723 D
1404 2726 D
1406 2728 D
1409 2733 D
S
N
1364 2700 M
1362 2702 D
1359 2700 D
1362 2698 D
1364 2700 D
S
N
1409 2681 M
1395 2681 D
S
N
1399 2681 M
1404 2679 D
1409 2674 D
1409 2669 D
1402 2658 D
1402 2653 D
1404 2651 D
1409 2648 D
S
N
1404 2679 M
1406 2674 D
1406 2669 D
1402 2658 D
S
N
1409 2648 M
1402 2648 D
1395 2651 D
1383 2660 D
1378 2662 D
1371 2665 D
1359 2665 D
S
N
1395 2651 M
1383 2662 D
1378 2665 D
1371 2667 D
1359 2667 D
S
N
1409 2630 M
1385 2634 D
S
N
1385 2634 M
1390 2630 D
1392 2623 D
1392 2616 D
1390 2609 D
1385 2604 D
1378 2601 D
1373 2601 D
1366 2604 D
1362 2609 D
1359 2616 D
1359 2623 D
1362 2630 D
1364 2632 D
1369 2634 D
1371 2634 D
1373 2632 D
1371 2630 D
1369 2632 D
S
N
1392 2616 M
1390 2611 D
1385 2606 D
1378 2604 D
1373 2604 D
1366 2606 D
1362 2611 D
1359 2616 D
S
N
1409 2630 M
1409 2606 D
S
N
1406 2630 M
1406 2618 D
1409 2606 D
S
N
1662 2744 M
1664 2740 D
1671 2733 D
1622 2733 D
S
N
1669 2735 M
1622 2735 D
S
N
1622 2744 M
1622 2723 D
S
N
1627 2700 M
1624 2702 D
1622 2700 D
1624 2698 D
1627 2700 D
S
N
1671 2667 M
1669 2674 D
1662 2679 D
1650 2681 D
1643 2681 D
1631 2679 D
1624 2674 D
1622 2667 D
1622 2662 D
1624 2655 D
1631 2651 D
1643 2648 D
1650 2648 D
1662 2651 D
1669 2655 D
1671 2662 D
1671 2667 D
S
N
1671 2667 M
1669 2672 D
1666 2674 D
1662 2676 D
1650 2679 D
1643 2679 D
1631 2676 D
1627 2674 D
1624 2672 D
1622 2667 D
S
N
1622 2662 M
1624 2658 D
1627 2655 D
1631 2653 D
1643 2651 D
1650 2651 D
1662 2653 D
1666 2655 D
1669 2658 D
1671 2662 D
S
N
1671 2620 M
1669 2627 D
1662 2632 D
1650 2634 D
1643 2634 D
1631 2632 D
1624 2627 D
1622 2620 D
1622 2616 D
1624 2609 D
1631 2604 D
1643 2601 D
1650 2601 D
1662 2604 D
1669 2609 D
1671 2616 D
1671 2620 D
S
N
1671 2620 M
1669 2625 D
1666 2627 D
1662 2630 D
1650 2632 D
1643 2632 D
1631 2630 D
1627 2627 D
1624 2625 D
1622 2620 D
S
N
1622 2616 M
1624 2611 D
1627 2609 D
1631 2606 D
1643 2604 D
1650 2604 D
1662 2606 D
1666 2609 D
1669 2611 D
1671 2616 D
S
N
1924 2744 M
1927 2740 D
1934 2733 D
1884 2733 D
S
N
1931 2735 M
1884 2735 D
S
N
1884 2744 M
1884 2723 D
S
N
1889 2700 M
1887 2702 D
1884 2700 D
1887 2698 D
1889 2700 D
S
N
1924 2679 M
1922 2676 D
1920 2679 D
1922 2681 D
1924 2681 D
1929 2679 D
1931 2676 D
1934 2669 D
1934 2660 D
1931 2653 D
1929 2651 D
1924 2648 D
1920 2648 D
1915 2651 D
1910 2658 D
1905 2669 D
1903 2674 D
1898 2679 D
1891 2681 D
1884 2681 D
S
N
1934 2660 M
1931 2655 D
1929 2653 D
1924 2651 D
1920 2651 D
1915 2653 D
1910 2660 D
1905 2669 D
S
N
1889 2681 M
1891 2679 D
1891 2674 D
1887 2662 D
1887 2655 D
1889 2651 D
1891 2648 D
S
N
1891 2674 M
1884 2662 D
1884 2653 D
1887 2651 D
1891 2648 D
1896 2648 D
S
N
1934 2630 M
1910 2634 D
S
N
1910 2634 M
1915 2630 D
1917 2623 D
1917 2616 D
1915 2609 D
1910 2604 D
1903 2601 D
1898 2601 D
1891 2604 D
1887 2609 D
1884 2616 D
1884 2623 D
1887 2630 D
1889 2632 D
1894 2634 D
1896 2634 D
1898 2632 D
1896 2630 D
1894 2632 D
S
N
1917 2616 M
1915 2611 D
1910 2606 D
1903 2604 D
1898 2604 D
1891 2606 D
1887 2611 D
1884 2616 D
S
N
1934 2630 M
1934 2606 D
S
N
1931 2630 M
1931 2618 D
1934 2606 D
S
N
2187 2744 M
2189 2740 D
2196 2733 D
2147 2733 D
S
N
2194 2735 M
2147 2735 D
S
N
2147 2744 M
2147 2723 D
S
N
2152 2700 M
2149 2702 D
2147 2700 D
2149 2698 D
2152 2700 D
S
N
2196 2676 M
2173 2681 D
S
N
2173 2681 M
2177 2676 D
2180 2669 D
2180 2662 D
2177 2655 D
2173 2651 D
2166 2648 D
2161 2648 D
2154 2651 D
2149 2655 D
2147 2662 D
2147 2669 D
2149 2676 D
2152 2679 D
2156 2681 D
2159 2681 D
2161 2679 D
2159 2676 D
2156 2679 D
S
N
2180 2662 M
2177 2658 D
2173 2653 D
2166 2651 D
2161 2651 D
2154 2653 D
2149 2658 D
2147 2662 D
S
N
2196 2676 M
2196 2653 D
S
N
2194 2676 M
2194 2665 D
2196 2653 D
S
N
2196 2620 M
2194 2627 D
2187 2632 D
2175 2634 D
2168 2634 D
2156 2632 D
2149 2627 D
2147 2620 D
2147 2616 D
2149 2609 D
2156 2604 D
2168 2601 D
2175 2601 D
2187 2604 D
2194 2609 D
2196 2616 D
2196 2620 D
S
N
2196 2620 M
2194 2625 D
2191 2627 D
2187 2630 D
2175 2632 D
2168 2632 D
2156 2630 D
2152 2627 D
2149 2625 D
2147 2620 D
S
N
2147 2616 M
2149 2611 D
2152 2609 D
2156 2606 D
2168 2604 D
2175 2604 D
2187 2606 D
2191 2609 D
2194 2611 D
2196 2616 D
S
N
600 547 M
600 480 D
S
N
652 502 M
652 480 D
S
N
705 502 M
705 480 D
S
N
757 502 M
757 480 D
S
N
810 502 M
810 480 D
S
N
862 547 M
862 480 D
S
N
915 502 M
915 480 D
S
N
967 502 M
967 480 D
S
N
1020 502 M
1020 480 D
S
N
1072 502 M
1072 480 D
S
N
1125 547 M
1125 480 D
S
N
1177 502 M
1177 480 D
S
N
1230 502 M
1230 480 D
S
N
1282 502 M
1282 480 D
S
N
1335 502 M
1335 480 D
S
N
1387 547 M
1387 480 D
S
N
1440 502 M
1440 480 D
S
N
1492 502 M
1492 480 D
S
N
1545 502 M
1545 480 D
S
N
1597 502 M
1597 480 D
S
N
1650 547 M
1650 480 D
S
N
1702 502 M
1702 480 D
S
N
1755 502 M
1755 480 D
S
N
1807 502 M
1807 480 D
S
N
1860 502 M
1860 480 D
S
N
1912 547 M
1912 480 D
S
N
1965 502 M
1965 480 D
S
N
2017 502 M
2017 480 D
S
N
2070 502 M
2070 480 D
S
N
2122 502 M
2122 480 D
S
N
2175 547 M
2175 480 D
S
N
1799 627 M
1799 594 D
1832 594 D
1832 627 D
1799 627 D
S
N
1649 879 M
1649 846 D
1682 846 D
1682 879 D
1649 879 D
S
N
1386 1317 M
1386 1284 D
1419 1284 D
1419 1317 D
1386 1317 D
S
N
1077 1821 M
1077 1788 D
1110 1788 D
1110 1821 D
1077 1821 D
S
N
804 2259 M
804 2226 D
837 2226 D
837 2259 D
804 2259 D
S
N
641 2511 M
641 2478 D
674 2478 D
674 2511 D
641 2511 D
S
N
1802 624 M
1802 597 D
1829 597 D
1829 624 D
1802 624 D
S
N
1652 876 M
1652 849 D
1679 849 D
1679 876 D
1652 876 D
S
N
1389 1314 M
1389 1287 D
1416 1287 D
1416 1314 D
1389 1314 D
S
N
1080 1818 M
1080 1791 D
1107 1791 D
1107 1818 D
1080 1818 D
S
N
807 2256 M
807 2229 D
834 2229 D
834 2256 D
807 2256 D
S
N
644 2508 M
644 2481 D
671 2481 D
671 2508 D
644 2508 D
S
N
1805 621 M
1805 600 D
1826 600 D
1826 621 D
1805 621 D
S
N
1655 873 M
1655 852 D
1676 852 D
1676 873 D
1655 873 D
S
N
1392 1311 M
1392 1290 D
1413 1290 D
1413 1311 D
1392 1311 D
S
N
1083 1815 M
1083 1794 D
1104 1794 D
1104 1815 D
1083 1815 D
S
N
810 2253 M
810 2232 D
831 2232 D
831 2253 D
810 2253 D
S
N
647 2505 M
647 2484 D
668 2484 D
668 2505 D
647 2505 D
S
N
1808 618 M
1808 603 D
1823 603 D
1823 618 D
1808 618 D
S
N
1658 870 M
1658 855 D
1673 855 D
1673 870 D
1658 870 D
S
N
1395 1308 M
1395 1293 D
1410 1293 D
1410 1308 D
1395 1308 D
S
N
1086 1812 M
1086 1797 D
1101 1797 D
1101 1812 D
1086 1812 D
S
N
813 2250 M
813 2235 D
828 2235 D
828 2250 D
813 2250 D
S
N
650 2502 M
650 2487 D
665 2487 D
665 2502 D
650 2502 D
S
N
1811 615 M
1811 606 D
1820 606 D
1820 615 D
1811 615 D
S
N
1661 867 M
1661 858 D
1670 858 D
1670 867 D
1661 867 D
S
N
1398 1305 M
1398 1296 D
1407 1296 D
1407 1305 D
1398 1305 D
S
N
1089 1809 M
1089 1800 D
1098 1800 D
1098 1809 D
1089 1809 D
S
N
816 2247 M
816 2238 D
825 2238 D
825 2247 D
816 2247 D
S
N
653 2499 M
653 2490 D
662 2490 D
662 2499 D
653 2499 D
S
N
1813 613 M
1813 607 D
1819 607 D
1819 613 D
1813 613 D
S
N
1662 866 M
1662 860 D
1668 860 D
1668 866 D
1662 866 D
S
N
1399 1303 M
1399 1297 D
1405 1297 D
1405 1303 D
1399 1303 D
S
N
1091 1808 M
1091 1802 D
1097 1802 D
1097 1808 D
1091 1808 D
S
N
818 2245 M
818 2239 D
824 2239 D
824 2245 D
818 2245 D
S
N
654 2498 M
654 2492 D
660 2492 D
660 2498 D
654 2498 D
S
N
1814 612 M
1814 609 D
1817 609 D
1817 612 D
1814 612 D
S
N
1664 864 M
1664 861 D
1667 861 D
1667 864 D
1664 864 D
S
N
1401 1302 M
1401 1299 D
1404 1299 D
1404 1302 D
1401 1302 D
S
N
1092 1806 M
1092 1803 D
1095 1803 D
1095 1806 D
1092 1806 D
S
N
819 2244 M
819 2241 D
822 2241 D
822 2244 D
819 2244 D
S
N
656 2496 M
656 2493 D
659 2493 D
659 2496 D
656 2496 D
S
N
1815 611 M
1815 610 D
1816 610 D
1816 611 D
1815 611 D
S
N
1664 864 M
1664 862 D
1666 862 D
1666 864 D
1664 864 D
S
N
1401 1301 M
1401 1299 D
1403 1299 D
1403 1301 D
1401 1301 D
S
N
1093 1806 M
1093 1804 D
1094 1804 D
1094 1806 D
1093 1806 D
S
N
820 2243 M
820 2241 D
822 2241 D
822 2243 D
820 2243 D
S
N
656 2495 M
656 2494 D
658 2494 D
658 2495 D
656 2495 D
S
N
668 2495 M
823 2242 D
1090 1805 D
1398 1300 D
1665 863 D
1820 610 D
S
N
1849 629 M
1831 610 D
1849 592 D
1868 610 D
1849 629 D
S
N
1707 882 M
1688 863 D
1707 844 D
1726 863 D
1707 882 D
S
N
1457 1319 M
1439 1300 D
1457 1281 D
1476 1300 D
1457 1319 D
S
N
1164 1824 M
1145 1805 D
1164 1786 D
1182 1805 D
1164 1824 D
S
N
903 2261 M
884 2242 D
903 2223 D
922 2242 D
903 2261 D
S
N
749 2513 M
730 2495 D
749 2476 D
767 2495 D
749 2513 D
S
N
759 2495 M
906 2242 D
1159 1805 D
1452 1300 D
1706 863 D
1853 610 D
S
N
1860 631 M
1870 621 D
1891 621 D
S
N
1902 631 M
1891 621 D
1891 600 D
S
N
1902 589 M
1891 600 D
1870 600 D
S
N
1860 589 M
1870 600 D
1870 621 D
S
N
1734 884 M
1745 873 D
1766 873 D
S
N
1776 884 M
1766 873 D
1766 852 D
S
N
1776 842 M
1766 852 D
1745 852 D
S
N
1734 842 M
1745 852 D
1745 873 D
S
N
1514 1321 M
1524 1311 D
1545 1311 D
S
N
1556 1321 M
1545 1311 D
1545 1290 D
S
N
1556 1279 M
1545 1290 D
1524 1290 D
S
N
1514 1279 M
1524 1290 D
1524 1311 D
S
N
1254 1826 M
1264 1815 D
1285 1815 D
S
N
1296 1826 M
1285 1815 D
1285 1794 D
S
N
1296 1784 M
1285 1794 D
1264 1794 D
S
N
1254 1784 M
1264 1794 D
1264 1815 D
S
N
1024 2263 M
1034 2253 D
1055 2253 D
S
N
1066 2263 M
1055 2253 D
1055 2232 D
S
N
1066 2221 M
1055 2232 D
1034 2232 D
S
N
1024 2221 M
1034 2232 D
1034 2253 D
S
N
888 2516 M
898 2505 D
919 2505 D
S
N
930 2516 M
919 2505 D
919 2484 D
S
N
930 2474 M
919 2484 D
898 2484 D
S
N
888 2474 M
898 2484 D
898 2505 D
S
N
1861 630 M
1871 620 D
1891 620 D
S
N
1900 630 M
1891 620 D
1891 601 D
S
N
1900 591 M
1891 601 D
1871 601 D
S
N
1861 591 M
1871 601 D
1871 620 D
S
N
1736 882 M
1745 873 D
1765 873 D
S
N
1775 882 M
1765 873 D
1765 853 D
S
N
1775 843 M
1765 853 D
1745 853 D
S
N
1736 843 M
1745 853 D
1745 873 D
S
N
1515 1320 M
1525 1310 D
1544 1310 D
S
N
1554 1320 M
1544 1310 D
1544 1290 D
S
N
1554 1281 M
1544 1290 D
1525 1290 D
S
N
1515 1281 M
1525 1290 D
1525 1310 D
S
N
1255 1824 M
1265 1815 D
1285 1815 D
S
N
1294 1824 M
1285 1815 D
1285 1795 D
S
N
1294 1785 M
1285 1795 D
1265 1795 D
S
N
1255 1785 M
1265 1795 D
1265 1815 D
S
N
1025 2262 M
1035 2252 D
1054 2252 D
S
N
1064 2262 M
1054 2252 D
1054 2232 D
S
N
1064 2223 M
1054 2232 D
1035 2232 D
S
N
1025 2223 M
1035 2232 D
1035 2252 D
S
N
889 2514 M
899 2504 D
918 2504 D
S
N
928 2514 M
918 2504 D
918 2485 D
S
N
928 2475 M
918 2485 D
899 2485 D
S
N
889 2475 M
899 2485 D
899 2504 D
S
N
1864 627 M
1873 619 D
1889 619 D
S
N
1897 627 M
1889 619 D
1889 602 D
S
N
1897 594 M
1889 602 D
1873 602 D
S
N
1864 594 M
1873 602 D
1873 619 D
S
N
1739 879 M
1747 871 D
1763 871 D
S
N
1772 879 M
1763 871 D
1763 855 D
S
N
1772 846 M
1763 855 D
1747 855 D
S
N
1739 846 M
1747 855 D
1747 871 D
S
N
1518 1317 M
1526 1308 D
1543 1308 D
S
N
1551 1317 M
1543 1308 D
1543 1292 D
S
N
1551 1284 M
1543 1292 D
1526 1292 D
S
N
1518 1284 M
1526 1292 D
1526 1308 D
S
N
1258 1821 M
1267 1813 D
1283 1813 D
S
N
1291 1821 M
1283 1813 D
1283 1797 D
S
N
1291 1788 M
1283 1797 D
1267 1797 D
S
N
1258 1788 M
1267 1797 D
1267 1813 D
S
N
1028 2259 M
1036 2250 D
1053 2250 D
S
N
1061 2259 M
1053 2250 D
1053 2234 D
S
N
1061 2226 M
1053 2234 D
1036 2234 D
S
N
1028 2226 M
1036 2234 D
1036 2250 D
S
N
892 2511 M
900 2503 D
917 2503 D
S
N
925 2511 M
917 2503 D
917 2486 D
S
N
925 2478 M
917 2486 D
900 2486 D
S
N
892 2478 M
900 2486 D
900 2503 D
S
N
1867 624 M
1874 617 D
1888 617 D
S
N
1894 624 M
1888 617 D
1888 604 D
S
N
1894 597 M
1888 604 D
1874 604 D
S
N
1867 597 M
1874 604 D
1874 617 D
S
N
1742 876 M
1748 870 D
1762 870 D
S
N
1769 876 M
1762 870 D
1762 856 D
S
N
1769 849 M
1762 856 D
1748 856 D
S
N
1742 849 M
1748 856 D
1748 870 D
S
N
1521 1314 M
1528 1307 D
1541 1307 D
S
N
1548 1314 M
1541 1307 D
1541 1293 D
S
N
1548 1287 M
1541 1293 D
1528 1293 D
S
N
1521 1287 M
1528 1293 D
1528 1307 D
S
N
1261 1818 M
1268 1812 D
1282 1812 D
S
N
1288 1818 M
1282 1812 D
1282 1798 D
S
N
1288 1791 M
1282 1798 D
1268 1798 D
S
N
1261 1791 M
1268 1798 D
1268 1812 D
S
N
1031 2256 M
1038 2249 D
1051 2249 D
S
N
1058 2256 M
1051 2249 D
1051 2235 D
S
N
1058 2229 M
1051 2235 D
1038 2235 D
S
N
1031 2229 M
1038 2235 D
1038 2249 D
S
N
895 2508 M
902 2501 D
915 2501 D
S
N
922 2508 M
915 2501 D
915 2488 D
S
N
922 2481 M
915 2488 D
902 2488 D
S
N
895 2481 M
902 2488 D
902 2501 D
S
N
1870 621 M
1876 616 D
1886 616 D
S
N
1891 621 M
1886 616 D
1886 605 D
S
N
1891 600 M
1886 605 D
1876 605 D
S
N
1870 600 M
1876 605 D
1876 616 D
S
N
1745 873 M
1750 868 D
1760 868 D
S
N
1766 873 M
1760 868 D
1760 858 D
S
N
1766 852 M
1760 858 D
1750 858 D
S
N
1745 852 M
1750 858 D
1750 868 D
S
N
1524 1311 M
1529 1305 D
1540 1305 D
S
N
1545 1311 M
1540 1305 D
1540 1295 D
S
N
1545 1290 M
1540 1295 D
1529 1295 D
S
N
1524 1290 M
1529 1295 D
1529 1305 D
S
N
1264 1815 M
1270 1810 D
1280 1810 D
S
N
1285 1815 M
1280 1810 D
1280 1800 D
S
N
1285 1794 M
1280 1800 D
1270 1800 D
S
N
1264 1794 M
1270 1800 D
1270 1810 D
S
N
1034 2253 M
1039 2247 D
1050 2247 D
S
N
1055 2253 M
1050 2247 D
1050 2237 D
S
N
1055 2232 M
1050 2237 D
1039 2237 D
S
N
1034 2232 M
1039 2237 D
1039 2247 D
S
N
898 2505 M
903 2500 D
914 2500 D
S
N
919 2505 M
914 2500 D
914 2489 D
S
N
919 2484 M
914 2489 D
903 2489 D
S
N
898 2484 M
903 2489 D
903 2500 D
S
N
1873 618 M
1877 614 D
1885 614 D
S
N
1888 618 M
1885 614 D
1885 607 D
S
N
1888 603 M
1885 607 D
1877 607 D
S
N
1873 603 M
1877 607 D
1877 614 D
S
N
1748 870 M
1751 867 D
1759 867 D
S
N
1763 870 M
1759 867 D
1759 859 D
S
N
1763 855 M
1759 859 D
1751 859 D
S
N
1748 855 M
1751 859 D
1751 867 D
S
N
1527 1308 M
1531 1304 D
1538 1304 D
S
N
1542 1308 M
1538 1304 D
1538 1296 D
S
N
1542 1293 M
1538 1296 D
1531 1296 D
S
N
1527 1293 M
1531 1296 D
1531 1304 D
S
N
1267 1812 M
1271 1809 D
1279 1809 D
S
N
1282 1812 M
1279 1809 D
1279 1801 D
S
N
1282 1797 M
1279 1801 D
1271 1801 D
S
N
1267 1797 M
1271 1801 D
1271 1809 D
S
N
1037 2250 M
1041 2246 D
1048 2246 D
S
N
1052 2250 M
1048 2246 D
1048 2238 D
S
N
1052 2235 M
1048 2238 D
1041 2238 D
S
N
1037 2235 M
1041 2238 D
1041 2246 D
S
N
901 2502 M
905 2498 D
912 2498 D
S
N
916 2502 M
912 2498 D
912 2491 D
S
N
916 2487 M
912 2491 D
905 2491 D
S
N
901 2487 M
905 2491 D
905 2498 D
S
N
1876 615 M
1879 613 D
1883 613 D
S
N
1885 615 M
1883 613 D
1883 608 D
S
N
1885 606 M
1883 608 D
1879 608 D
S
N
1876 606 M
1879 608 D
1879 613 D
S
N
1751 867 M
1753 865 D
1757 865 D
S
N
1760 867 M
1757 865 D
1757 861 D
S
N
1760 858 M
1757 861 D
1753 861 D
S
N
1751 858 M
1753 861 D
1753 865 D
S
N
1530 1305 M
1532 1302 D
1537 1302 D
S
N
1539 1305 M
1537 1302 D
1537 1298 D
S
N
1539 1296 M
1537 1298 D
1532 1298 D
S
N
1530 1296 M
1532 1298 D
1532 1302 D
S
N
1270 1809 M
1273 1807 D
1277 1807 D
S
N
1279 1809 M
1277 1807 D
1277 1803 D
S
N
1279 1800 M
1277 1803 D
1273 1803 D
S
N
1270 1800 M
1273 1803 D
1273 1807 D
S
N
1040 2247 M
1042 2244 D
1047 2244 D
S
N
1049 2247 M
1047 2244 D
1047 2240 D
S
N
1049 2238 M
1047 2240 D
1042 2240 D
S
N
1040 2238 M
1042 2240 D
1042 2244 D
S
N
904 2499 M
906 2497 D
911 2497 D
S
N
913 2499 M
911 2497 D
911 2492 D
S
N
913 2490 M
911 2492 D
906 2492 D
S
N
904 2490 M
906 2492 D
906 2497 D
S
N
1878 613 M
1879 612 D
1882 612 D
S
N
1884 613 M
1882 612 D
1882 609 D
S
N
1884 607 M
1882 609 D
1879 609 D
S
N
1878 607 M
1879 609 D
1879 612 D
S
N
1752 866 M
1754 864 D
1757 864 D
S
N
1758 866 M
1757 864 D
1757 861 D
S
N
1758 860 M
1757 861 D
1754 861 D
S
N
1752 860 M
1754 861 D
1754 864 D
S
N
1532 1303 M
1533 1302 D
1536 1302 D
S
N
1538 1303 M
1536 1302 D
1536 1299 D
S
N
1538 1297 M
1536 1299 D
1533 1299 D
S
N
1532 1297 M
1533 1299 D
1533 1302 D
S
N
1272 1808 M
1273 1806 D
1276 1806 D
S
N
1278 1808 M
1276 1806 D
1276 1803 D
S
N
1278 1802 M
1276 1803 D
1273 1803 D
S
N
1272 1802 M
1273 1803 D
1273 1806 D
S
N
1042 2245 M
1043 2244 D
1046 2244 D
S
N
1048 2245 M
1046 2244 D
1046 2241 D
S
N
1048 2239 M
1046 2241 D
1043 2241 D
S
N
1042 2239 M
1043 2241 D
1043 2244 D
S
N
906 2498 M
907 2496 D
910 2496 D
S
N
912 2498 M
910 2496 D
910 2493 D
S
N
912 2492 M
910 2493 D
907 2493 D
S
N
906 2492 M
907 2493 D
907 2496 D
S
N
1879 612 M
1880 611 D
1882 611 D
S
N
1882 612 M
1882 611 D
1882 610 D
S
N
1882 609 M
1882 610 D
1880 610 D
S
N
1879 609 M
1880 610 D
1880 611 D
S
N
1754 864 M
1754 864 D
1756 864 D
S
N
1757 864 M
1756 864 D
1756 862 D
S
N
1757 861 M
1756 862 D
1754 862 D
S
N
1754 861 M
1754 862 D
1754 864 D
S
N
1533 1302 M
1534 1301 D
1535 1301 D
S
N
1536 1302 M
1535 1301 D
1535 1299 D
S
N
1536 1299 M
1535 1299 D
1534 1299 D
S
N
1533 1299 M
1534 1299 D
1534 1301 D
S
N
1273 1806 M
1274 1806 D
1276 1806 D
S
N
1276 1806 M
1276 1806 D
1276 1804 D
S
N
1276 1803 M
1276 1804 D
1274 1804 D
S
N
1273 1803 M
1274 1804 D
1274 1806 D
S
N
1043 2244 M
1044 2243 D
1045 2243 D
S
N
1046 2244 M
1045 2243 D
1045 2241 D
S
N
1046 2241 M
1045 2241 D
1044 2241 D
S
N
1043 2241 M
1044 2241 D
1044 2243 D
S
N
907 2496 M
908 2495 D
909 2495 D
S
N
910 2496 M
909 2495 D
909 2494 D
S
N
910 2493 M
909 2494 D
908 2494 D
S
N
907 2493 M
908 2494 D
908 2495 D
S
N
1880 611 M
1881 611 D
1881 611 D
S
N
1882 611 M
1881 611 D
1881 610 D
S
N
1882 610 M
1881 610 D
1881 610 D
S
N
1880 610 M
1881 610 D
1881 611 D
S
N
1754 864 M
1755 863 D
1756 863 D
S
N
1756 864 M
1756 863 D
1756 862 D
S
N
1756 862 M
1756 862 D
1755 862 D
S
N
1754 862 M
1755 862 D
1755 863 D
S
N
1534 1301 M
1534 1300 D
1535 1300 D
S
N
1535 1301 M
1535 1300 D
1535 1300 D
S
N
1535 1299 M
1535 1300 D
1534 1300 D
S
N
1534 1299 M
1534 1300 D
1534 1300 D
S
N
1274 1806 M
1275 1805 D
1275 1805 D
S
N
1276 1806 M
1275 1805 D
1275 1805 D
S
N
1276 1804 M
1275 1805 D
1275 1805 D
S
N
1274 1804 M
1275 1805 D
1275 1805 D
S
N
1044 2243 M
1044 2243 D
1045 2243 D
S
N
1045 2243 M
1045 2243 D
1045 2242 D
S
N
1045 2241 M
1045 2242 D
1044 2242 D
S
N
1044 2241 M
1044 2242 D
1044 2243 D
S
N
908 2495 M
908 2495 D
909 2495 D
S
N
909 2495 M
909 2495 D
909 2494 D
S
N
909 2494 M
909 2494 D
908 2494 D
S
N
908 2494 M
908 2494 D
908 2495 D
S
N
918 2495 M
918 2495 D
918 2495 D
S
N
918 2495 M
918 2495 D
918 2495 D
S
N
918 2494 M
918 2495 D
918 2495 D
S
N
918 2494 M
918 2495 D
918 2495 D
S
N
1048 2242 M
1048 2242 D
1048 2242 D
S
N
1048 2242 M
1048 2242 D
1048 2242 D
S
N
1048 2242 M
1048 2242 D
1048 2242 D
S
N
1048 2242 M
1048 2242 D
1048 2242 D
S
N
1272 1805 M
1272 1805 D
1272 1805 D
S
N
1272 1805 M
1272 1805 D
1272 1805 D
S
N
1272 1805 M
1272 1805 D
1272 1805 D
S
N
1272 1805 M
1272 1805 D
1272 1805 D
S
N
1530 1300 M
1531 1300 D
1531 1300 D
S
N
1531 1300 M
1531 1300 D
1531 1300 D
S
N
1531 1300 M
1531 1300 D
1531 1300 D
S
N
1530 1300 M
1531 1300 D
1531 1300 D
S
N
1755 863 M
1755 863 D
1755 863 D
S
N
1755 863 M
1755 863 D
1755 863 D
S
N
1755 863 M
1755 863 D
1755 863 D
S
N
1755 863 M
1755 863 D
1755 863 D
S
N
1884 610 M
1884 610 D
1884 610 D
S
N
1884 610 M
1884 610 D
1884 610 D
S
N
1884 610 M
1884 610 D
1884 610 D
S
N
1884 610 M
1884 610 D
1884 610 D
S
N
918 2495 M
1048 2242 D
1272 1805 D
1531 1300 D
1755 863 D
1884 610 D
S
N
1893 629 M
1931 592 D
S
N
1931 629 M
1893 592 D
S
N
1792 882 M
1829 844 D
S
N
1829 882 M
1792 844 D
S
N
1613 1319 M
1650 1281 D
S
N
1650 1319 M
1613 1281 D
S
N
1402 1824 M
1439 1786 D
S
N
1439 1824 M
1402 1786 D
S
N
1215 2261 M
1252 2223 D
S
N
1252 2261 M
1215 2223 D
S
N
1105 2513 M
1142 2476 D
S
N
1142 2513 M
1105 2476 D
S
N
1131 2495 M
1236 2242 D
1418 1805 D
1628 1300 D
1810 863 D
1915 610 D
S
N
1969 629 M
1988 629 D
1998 620 D
1998 601 D
1988 592 D
1969 592 D
1960 601 D
1960 620 D
1969 629 D
S
N
1966 882 M
1985 882 D
1995 872 D
1995 853 D
1985 844 D
1966 844 D
1957 853 D
1957 872 D
1966 882 D
S
N
1959 1319 M
1978 1319 D
1987 1309 D
1987 1291 D
1978 1281 D
1959 1281 D
1950 1291 D
1950 1309 D
1959 1319 D
S
N
1948 1824 M
1967 1824 D
1976 1814 D
1976 1796 D
1967 1786 D
1948 1786 D
1939 1796 D
1939 1814 D
1948 1824 D
S
N
1936 2261 M
1955 2261 D
1964 2252 D
1964 2233 D
1955 2223 D
1936 2223 D
1927 2233 D
1927 2252 D
1936 2261 D
S
N
1928 2513 M
1947 2513 D
1956 2504 D
1956 2485 D
1947 2476 D
1928 2476 D
1919 2485 D
1919 2504 D
1928 2513 D
S
N
1971 626 M
1987 626 D
1995 618 D
1995 602 D
1987 595 D
1971 595 D
1963 602 D
1963 618 D
1971 626 D
S
N
1968 879 M
1984 879 D
1992 871 D
1992 855 D
1984 847 D
1968 847 D
1960 855 D
1960 871 D
1968 879 D
S
N
1961 1316 M
1977 1316 D
1984 1308 D
1984 1292 D
1977 1284 D
1961 1284 D
1953 1292 D
1953 1308 D
1961 1316 D
S
N
1950 1821 M
1965 1821 D
1973 1813 D
1973 1797 D
1965 1789 D
1950 1789 D
1942 1797 D
1942 1813 D
1950 1821 D
S
N
1938 2258 M
1953 2258 D
1961 2250 D
1961 2234 D
1953 2226 D
1938 2226 D
1930 2234 D
1930 2250 D
1938 2258 D
S
N
1930 2510 M
1945 2510 D
1953 2502 D
1953 2487 D
1945 2479 D
1930 2479 D
1922 2487 D
1922 2502 D
1930 2510 D
S
N
1972 624 M
1986 624 D
1992 617 D
1992 604 D
1986 597 D
1972 597 D
1965 604 D
1965 617 D
1972 624 D
S
N
1969 876 M
1983 876 D
1989 870 D
1989 856 D
1983 849 D
1969 849 D
1962 856 D
1962 870 D
1969 876 D
S
N
1962 1314 M
1975 1314 D
1982 1307 D
1982 1293 D
1975 1287 D
1962 1287 D
1955 1293 D
1955 1307 D
1962 1314 D
S
N
1951 1818 M
1964 1818 D
1971 1812 D
1971 1798 D
1964 1791 D
1951 1791 D
1944 1798 D
1944 1812 D
1951 1818 D
S
N
1939 2256 M
1952 2256 D
1959 2249 D
1959 2235 D
1952 2229 D
1939 2229 D
1932 2235 D
1932 2249 D
1939 2256 D
S
N
1931 2508 M
1944 2508 D
1951 2501 D
1951 2488 D
1944 2481 D
1931 2481 D
1924 2488 D
1924 2501 D
1931 2508 D
S
N
1974 621 M
1984 621 D
1989 616 D
1989 605 D
1984 600 D
1974 600 D
1968 605 D
1968 616 D
1974 621 D
S
N
1971 873 M
1981 873 D
1986 868 D
1986 858 D
1981 852 D
1971 852 D
1965 858 D
1965 868 D
1971 873 D
S
N
1963 1311 M
1974 1311 D
1979 1305 D
1979 1295 D
1974 1290 D
1963 1290 D
1958 1295 D
1958 1305 D
1963 1311 D
S
N
1952 1815 M
1963 1815 D
1968 1810 D
1968 1800 D
1963 1794 D
1952 1794 D
1947 1800 D
1947 1810 D
1952 1815 D
S
N
1940 2253 M
1951 2253 D
1956 2247 D
1956 2237 D
1951 2232 D
1940 2232 D
1935 2237 D
1935 2247 D
1940 2253 D
S
N
1932 2505 M
1943 2505 D
1948 2500 D
1948 2489 D
1943 2484 D
1932 2484 D
1927 2489 D
1927 2500 D
1932 2505 D
S
N
1975 618 M
1983 618 D
1986 614 D
1986 607 D
1983 603 D
1975 603 D
1971 607 D
1971 614 D
1975 618 D
S
N
1972 870 M
1980 870 D
1983 867 D
1983 859 D
1980 855 D
1972 855 D
1968 859 D
1968 867 D
1972 870 D
S
N
1965 1308 M
1972 1308 D
1976 1304 D
1976 1296 D
1972 1293 D
1965 1293 D
1961 1296 D
1961 1304 D
1965 1308 D
S
N
1954 1812 M
1961 1812 D
1965 1809 D
1965 1801 D
1961 1797 D
1954 1797 D
1950 1801 D
1950 1809 D
1954 1812 D
S
N
1942 2250 M
1949 2250 D
1953 2246 D
1953 2238 D
1949 2235 D
1942 2235 D
1938 2238 D
1938 2246 D
1942 2250 D
S
N
1934 2502 M
1941 2502 D
1945 2498 D
1945 2491 D
1941 2487 D
1934 2487 D
1930 2491 D
1930 2498 D
1934 2502 D
S
N
1977 615 M
1981 615 D
1983 613 D
1983 608 D
1981 606 D
1977 606 D
1974 608 D
1974 613 D
1977 615 D
S
N
1974 867 M
1978 867 D
1980 865 D
1980 861 D
1978 858 D
1974 858 D
1971 861 D
1971 865 D
1974 867 D
S
N
1966 1305 M
1971 1305 D
1973 1302 D
1973 1298 D
1971 1296 D
1966 1296 D
1964 1298 D
1964 1302 D
1966 1305 D
S
N
1955 1809 M
1960 1809 D
1962 1807 D
1962 1803 D
1960 1800 D
1955 1800 D
1953 1803 D
1953 1807 D
1955 1809 D
S
N
1943 2247 M
1948 2247 D
1950 2244 D
1950 2240 D
1948 2238 D
1943 2238 D
1941 2240 D
1941 2244 D
1943 2247 D
S
N
1935 2499 M
1940 2499 D
1942 2497 D
1942 2492 D
1940 2490 D
1935 2490 D
1933 2492 D
1933 2497 D
1935 2499 D
S
N
1977 613 M
1980 613 D
1982 612 D
1982 609 D
1980 607 D
1977 607 D
1976 609 D
1976 612 D
1977 613 D
S
N
1974 866 M
1977 866 D
1979 864 D
1979 861 D
1977 860 D
1974 860 D
1973 861 D
1973 864 D
1974 866 D
S
N
1967 1303 M
1970 1303 D
1972 1302 D
1972 1299 D
1970 1297 D
1967 1297 D
1966 1299 D
1966 1302 D
1967 1303 D
S
N
1956 1808 M
1959 1808 D
1961 1806 D
1961 1803 D
1959 1802 D
1956 1802 D
1955 1803 D
1955 1806 D
1956 1808 D
S
N
1944 2245 M
1947 2245 D
1949 2244 D
1949 2241 D
1947 2239 D
1944 2239 D
1943 2241 D
1943 2244 D
1944 2245 D
S
N
1936 2498 M
1939 2498 D
1940 2496 D
1940 2493 D
1939 2492 D
1936 2492 D
1934 2493 D
1934 2496 D
1936 2498 D
S
N
1978 612 M
1980 612 D
1980 611 D
1980 610 D
1980 609 D
1978 609 D
1977 610 D
1977 611 D
1978 612 D
S
N
1975 864 M
1977 864 D
1977 864 D
1977 862 D
1977 861 D
1975 861 D
1974 862 D
1974 864 D
1975 864 D
S
N
1968 1302 M
1969 1302 D
1970 1301 D
1970 1299 D
1969 1299 D
1968 1299 D
1967 1299 D
1967 1301 D
1968 1302 D
S
N
1957 1806 M
1958 1806 D
1959 1806 D
1959 1804 D
1958 1803 D
1957 1803 D
1956 1804 D
1956 1806 D
1957 1806 D
S
N
1945 2244 M
1946 2244 D
1947 2243 D
1947 2241 D
1946 2241 D
1945 2241 D
1944 2241 D
1944 2243 D
1945 2244 D
S
N
1937 2496 M
1938 2496 D
1939 2495 D
1939 2494 D
1938 2493 D
1937 2493 D
1936 2494 D
1936 2495 D
1937 2496 D
S
N
1978 611 M
1979 611 D
1980 611 D
1980 610 D
1979 610 D
1978 610 D
1978 610 D
1978 611 D
1978 611 D
S
N
1975 864 M
1976 864 D
1977 863 D
1977 862 D
1976 862 D
1975 862 D
1975 862 D
1975 863 D
1975 864 D
S
N
1968 1301 M
1969 1301 D
1969 1300 D
1969 1300 D
1969 1299 D
1968 1299 D
1968 1300 D
1968 1300 D
1968 1301 D
S
N
1957 1806 M
1958 1806 D
1958 1805 D
1958 1805 D
1958 1804 D
1957 1804 D
1957 1805 D
1957 1805 D
1957 1806 D
S
N
1945 2243 M
1946 2243 D
1946 2243 D
1946 2242 D
1946 2241 D
1945 2241 D
1945 2242 D
1945 2243 D
1945 2243 D
S
N
1937 2495 M
1938 2495 D
1938 2495 D
1938 2494 D
1938 2494 D
1937 2494 D
1937 2494 D
1937 2495 D
1937 2495 D
S
N
1944 2495 M
1949 2242 D
1957 1805 D
1967 1300 D
1975 863 D
1980 610 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig5a
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
825 3068 M
822 3068 D
822 3072 D
825 3072 D
828 3068 D
832 3062 D
832 3049 D
828 3042 D
825 3039 D
818 3036 D
795 3036 D
789 3032 D
786 3029 D
S
N
825 3039 M
795 3039 D
789 3036 D
786 3029 D
786 3026 D
S
N
818 3039 M
815 3042 D
812 3062 D
809 3072 D
802 3075 D
795 3075 D
789 3072 D
786 3062 D
786 3052 D
789 3045 D
795 3039 D
S
N
812 3062 M
809 3068 D
802 3072 D
795 3072 D
789 3068 D
786 3062 D
S
N
868 3009 M
861 3003 D
851 2996 D
838 2990 D
822 2986 D
809 2986 D
792 2990 D
779 2996 D
769 3003 D
763 3009 D
S
N
861 3003 M
848 2996 D
838 2993 D
822 2990 D
809 2990 D
792 2993 D
782 2996 D
769 3003 D
S
N
2192 2953 M
2183 2950 D
2200 2950 D
2192 2953 D
2197 2958 D
2200 2967 D
2200 2972 D
2197 2981 D
2192 2986 D
2186 2989 D
2178 2992 D
2164 2992 D
2155 2989 D
2150 2986 D
2144 2981 D
2141 2972 D
2141 2967 D
2144 2958 D
2150 2953 D
S
N
2200 2972 M
2197 2978 D
2192 2984 D
2186 2986 D
2178 2989 D
2164 2989 D
2155 2986 D
2150 2984 D
2144 2978 D
2141 2972 D
S
N
2164 2953 M
2141 2953 D
S
N
2164 2950 M
2141 2950 D
S
N
2164 2961 M
2164 2941 D
S
N
2203 2925 M
2203 2891 D
S
N
2218 2872 M
2220 2868 D
2226 2863 D
2186 2863 D
S
N
2224 2865 M
2186 2865 D
S
N
2186 2872 M
2186 2855 D
S
N
2212 2811 M
2206 2817 D
2197 2822 D
2186 2828 D
2172 2831 D
2161 2831 D
2147 2828 D
2136 2822 D
2127 2817 D
2122 2811 D
S
N
2206 2817 M
2195 2822 D
2186 2825 D
2172 2828 D
2161 2828 D
2147 2825 D
2138 2822 D
2127 2817 D
S
N
2181 2789 M
2122 2789 D
S
N
2181 2786 M
2122 2786 D
S
N
2172 2786 M
2178 2780 D
2181 2775 D
2181 2769 D
2178 2760 D
2172 2755 D
2164 2752 D
2158 2752 D
2150 2755 D
2144 2760 D
2141 2769 D
2141 2775 D
2144 2780 D
2150 2786 D
S
N
2181 2769 M
2178 2763 D
2172 2758 D
2164 2755 D
2158 2755 D
2150 2758 D
2144 2763 D
2141 2769 D
S
N
2181 2797 M
2181 2786 D
S
N
2122 2797 M
2122 2777 D
S
N
2212 2735 M
2206 2730 D
2197 2724 D
2186 2718 D
2172 2715 D
2161 2715 D
2147 2718 D
2136 2724 D
2127 2730 D
2122 2735 D
S
N
2206 2730 M
2195 2724 D
2186 2721 D
2172 2718 D
2161 2718 D
2147 2721 D
2138 2724 D
2127 2730 D
S
N
2192 2953 M
2183 2950 D
2200 2950 D
2192 2953 D
2197 2958 D
2200 2967 D
2200 2972 D
2197 2981 D
2192 2986 D
2186 2989 D
2178 2992 D
2164 2992 D
2155 2989 D
2150 2986 D
2144 2981 D
2141 2972 D
2141 2967 D
2144 2958 D
2150 2953 D
S
N
2200 2972 M
2197 2978 D
2192 2984 D
2186 2986 D
2178 2989 D
2164 2989 D
2155 2986 D
2150 2984 D
2144 2978 D
2141 2972 D
S
N
2164 2953 M
2141 2953 D
S
N
2164 2950 M
2141 2950 D
S
N
2164 2961 M
2164 2941 D
S
N
2145 2896 M
2145 2915 D
2143 2921 D
2137 2925 D
2132 2926 D
2126 2926 D
2122 2925 D
2121 2923 D
2119 2919 D
2119 2915 D
2121 2910 D
2126 2906 D
2132 2904 D
2137 2904 D
2141 2906 D
2143 2908 D
2145 2911 D
S
N
2145 2915 M
2143 2919 D
2137 2923 D
2132 2925 D
2124 2925 D
2121 2923 D
S
N
2119 2915 M
2121 2911 D
2126 2908 D
2132 2906 D
2139 2906 D
2143 2908 D
S
N
2143 2908 M
2143 2896 D
S
N
427 869 M
447 837 D
427 805 D
S
N
427 869 M
443 837 D
427 805 D
S
N
403 848 M
344 848 D
S
N
403 845 M
344 845 D
S
N
395 845 M
400 840 D
403 834 D
403 828 D
400 820 D
395 814 D
386 812 D
381 812 D
372 814 D
367 820 D
364 828 D
364 834 D
367 840 D
372 845 D
S
N
403 828 M
400 823 D
395 817 D
386 814 D
381 814 D
372 817 D
367 823 D
364 828 D
S
N
403 857 M
403 845 D
S
N
344 857 M
344 837 D
S
N
441 792 M
439 790 D
437 792 D
439 794 D
441 794 D
444 792 D
446 790 D
448 784 D
448 777 D
446 771 D
444 769 D
441 768 D
437 768 D
433 769 D
429 775 D
426 784 D
424 788 D
420 792 D
414 794 D
409 794 D
S
N
448 777 M
446 773 D
444 771 D
441 769 D
437 769 D
433 771 D
429 777 D
426 784 D
S
N
412 794 M
414 792 D
414 788 D
411 779 D
411 773 D
412 769 D
414 768 D
S
N
414 788 M
409 779 D
409 771 D
411 769 D
414 768 D
418 768 D
S
N
1962 2227 M
1965 2222 D
1972 2215 D
1921 2215 D
S
N
1969 2218 M
1921 2218 D
S
N
1921 2227 M
1921 2205 D
S
N
1962 2183 M
1960 2181 D
1957 2183 D
1960 2186 D
1962 2186 D
1967 2183 D
1969 2181 D
1972 2174 D
1972 2164 D
1969 2157 D
1967 2154 D
1962 2152 D
1957 2152 D
1952 2154 D
1948 2162 D
1943 2174 D
1940 2179 D
1935 2183 D
1928 2186 D
1921 2186 D
S
N
1972 2164 M
1969 2159 D
1967 2157 D
1962 2154 D
1957 2154 D
1952 2157 D
1948 2164 D
1943 2174 D
S
N
1926 2186 M
1928 2183 D
1928 2179 D
1923 2166 D
1923 2159 D
1926 2154 D
1928 2152 D
S
N
1928 2179 M
1921 2166 D
1921 2157 D
1923 2154 D
1928 2152 D
1933 2152 D
S
N
1987 2135 M
1986 2133 D
1984 2135 D
1986 2136 D
1987 2136 D
1991 2135 D
1992 2133 D
1994 2128 D
1994 2122 D
1992 2117 D
1989 2115 D
1984 2115 D
1981 2117 D
1979 2122 D
1979 2127 D
S
N
1994 2122 M
1992 2118 D
1989 2117 D
1984 2117 D
1981 2118 D
1979 2122 D
S
N
1979 2122 M
1978 2118 D
1974 2115 D
1971 2114 D
1966 2114 D
1963 2115 D
1961 2117 D
1960 2122 D
1960 2128 D
1961 2133 D
1963 2135 D
1966 2136 D
1968 2136 D
1969 2135 D
1968 2133 D
1966 2135 D
S
N
1976 2117 M
1971 2115 D
1966 2115 D
1963 2117 D
1961 2118 D
1960 2122 D
S
N
1962 2096 M
1960 2093 D
1957 2096 D
1960 2098 D
1962 2098 D
1967 2096 D
1969 2093 D
1972 2086 D
1972 2076 D
1969 2069 D
1967 2066 D
1962 2064 D
1957 2064 D
1952 2066 D
1948 2074 D
1943 2086 D
1940 2091 D
1935 2096 D
1928 2098 D
1921 2098 D
S
N
1972 2076 M
1969 2071 D
1967 2069 D
1962 2066 D
1957 2066 D
1952 2069 D
1948 2076 D
1943 2086 D
S
N
1926 2098 M
1928 2096 D
1928 2091 D
1923 2079 D
1923 2071 D
1926 2066 D
1928 2064 D
S
N
1928 2091 M
1921 2079 D
1921 2069 D
1923 2066 D
1928 2064 D
1933 2064 D
S
N
1967 2027 M
1921 2027 D
S
N
1972 2025 M
1921 2025 D
S
N
1972 2025 M
1935 2052 D
1935 2013 D
S
N
1921 2035 M
1921 2018 D
S
N
1820 2227 M
1786 2237 D
S
N
1820 2225 M
1786 2235 D
S
N
1820 2203 M
1817 2201 D
1817 2198 D
1820 2201 D
1820 2205 D
1817 2210 D
1808 2220 D
1805 2225 D
1805 2230 D
S
N
1805 2225 M
1803 2220 D
1788 2215 D
1786 2213 D
S
N
1805 2225 M
1803 2222 D
1788 2218 D
1786 2215 D
1786 2210 D
1788 2205 D
1795 2201 D
S
N
1815 2144 M
1815 2101 D
S
N
1800 2144 M
1800 2101 D
S
N
1837 2030 M
1834 2037 D
1827 2042 D
1815 2045 D
1808 2045 D
1795 2042 D
1788 2037 D
1786 2030 D
1786 2025 D
1788 2018 D
1795 2013 D
1808 2010 D
1815 2010 D
1827 2013 D
1834 2018 D
1837 2025 D
1837 2030 D
S
N
1837 2030 M
1834 2035 D
1832 2037 D
1827 2040 D
1815 2042 D
1808 2042 D
1795 2040 D
1791 2037 D
1788 2035 D
1786 2030 D
S
N
1786 2025 M
1788 2020 D
1791 2018 D
1795 2015 D
1808 2013 D
1815 2013 D
1827 2015 D
1832 2018 D
1834 2020 D
1837 2025 D
S
N
1707 2232 M
1673 2218 D
S
N
1707 2230 M
1678 2218 D
S
N
1707 2203 M
1673 2218 D
1663 2222 D
1659 2227 D
1656 2232 D
1656 2235 D
1659 2237 D
1661 2235 D
1659 2232 D
S
N
1707 2237 M
1707 2222 D
S
N
1707 2213 M
1707 2198 D
S
N
1702 2147 M
1702 2103 D
S
N
1688 2147 M
1688 2103 D
S
N
1715 2045 M
1712 2042 D
1710 2045 D
1712 2047 D
1715 2047 D
1720 2045 D
1722 2042 D
1724 2035 D
1724 2025 D
1722 2018 D
1717 2015 D
1710 2015 D
1705 2018 D
1702 2025 D
1702 2032 D
S
N
1724 2025 M
1722 2020 D
1717 2018 D
1710 2018 D
1705 2020 D
1702 2025 D
S
N
1702 2025 M
1700 2020 D
1695 2015 D
1690 2013 D
1683 2013 D
1678 2015 D
1676 2018 D
1673 2025 D
1673 2035 D
1676 2042 D
1678 2045 D
1683 2047 D
1685 2047 D
1688 2045 D
1685 2042 D
1683 2045 D
S
N
1698 2018 M
1690 2015 D
1683 2015 D
1678 2018 D
1676 2020 D
1673 2025 D
S
N
1678 1993 M
1676 1996 D
1673 1993 D
1676 1991 D
1678 1993 D
S
N
1724 1962 M
1722 1969 D
1717 1971 D
1710 1971 D
1705 1969 D
1702 1962 D
1702 1952 D
1705 1945 D
1710 1942 D
1717 1942 D
1722 1945 D
1724 1952 D
1724 1962 D
S
N
1724 1962 M
1722 1967 D
1717 1969 D
1710 1969 D
1705 1967 D
1702 1962 D
S
N
1702 1952 M
1705 1947 D
1710 1945 D
1717 1945 D
1722 1947 D
1724 1952 D
S
N
1702 1962 M
1700 1969 D
1698 1971 D
1693 1974 D
1683 1974 D
1678 1971 D
1676 1969 D
1673 1962 D
1673 1952 D
1676 1945 D
1678 1942 D
1683 1940 D
1693 1940 D
1698 1942 D
1700 1945 D
1702 1952 D
S
N
1702 1962 M
1700 1967 D
1698 1969 D
1693 1971 D
1683 1971 D
1678 1969 D
1676 1967 D
1673 1962 D
S
N
1673 1952 M
1676 1947 D
1678 1945 D
1683 1942 D
1693 1942 D
1698 1945 D
1700 1947 D
1702 1952 D
S
N
1075 1332 M
1114 1293 D
S
N
1114 1332 M
1075 1293 D
S
N
1100 1271 M
1097 1273 D
1095 1271 D
1097 1269 D
1100 1271 D
S
N
1071 1271 M
1068 1273 D
1066 1271 D
1068 1269 D
1071 1271 D
S
N
1117 1208 M
1066 1208 D
S
N
1117 1205 M
1073 1191 D
S
N
1117 1208 M
1066 1191 D
S
N
1117 1173 M
1066 1191 D
S
N
1117 1173 M
1066 1173 D
S
N
1117 1171 M
1066 1171 D
S
N
1117 1215 M
1117 1205 D
S
N
1117 1173 M
1117 1164 D
S
N
1066 1215 M
1066 1200 D
S
N
1066 1181 M
1066 1164 D
S
N
1110 1117 M
1102 1115 D
1117 1115 D
1110 1117 D
1114 1122 D
1117 1130 D
1117 1134 D
1114 1142 D
1110 1147 D
1105 1149 D
1097 1152 D
1085 1152 D
1078 1149 D
1073 1147 D
1068 1142 D
1066 1134 D
1066 1130 D
1068 1122 D
1073 1117 D
1078 1115 D
S
N
1117 1134 M
1114 1139 D
1110 1144 D
1105 1147 D
1097 1149 D
1085 1149 D
1078 1147 D
1073 1144 D
1068 1139 D
1066 1134 D
S
N
1117 1032 M
1066 1032 D
S
N
1117 1030 M
1066 1030 D
S
N
1093 1032 M
1097 1037 D
1100 1042 D
1100 1047 D
1097 1054 D
1093 1059 D
1085 1061 D
1080 1061 D
1073 1059 D
1068 1054 D
1066 1047 D
1066 1042 D
1068 1037 D
1073 1032 D
S
N
1100 1047 M
1097 1052 D
1093 1056 D
1085 1059 D
1080 1059 D
1073 1056 D
1068 1052 D
1066 1047 D
S
N
1117 1039 M
1117 1030 D
S
N
1066 1032 M
1066 1022 D
S
N
1095 1005 M
1093 1005 D
1093 1008 D
1095 1008 D
1097 1005 D
1100 1000 D
1100 991 D
1097 986 D
1095 983 D
1090 981 D
1073 981 D
1068 978 D
1066 976 D
S
N
1095 983 M
1073 983 D
1068 981 D
1066 976 D
1066 974 D
S
N
1090 983 M
1088 986 D
1085 1000 D
1083 1008 D
1078 1010 D
1073 1010 D
1068 1008 D
1066 1000 D
1066 993 D
1068 988 D
1073 983 D
S
N
1085 1000 M
1083 1005 D
1078 1008 D
1073 1008 D
1068 1005 D
1066 1000 D
S
N
1117 957 M
1075 957 D
1068 954 D
1066 949 D
1066 944 D
1068 939 D
1073 937 D
S
N
1117 954 M
1075 954 D
1068 952 D
1066 949 D
S
N
1100 964 M
1100 944 D
S
N
1095 920 M
1093 920 D
1093 922 D
1095 922 D
1097 920 D
1100 915 D
1100 905 D
1097 900 D
1095 898 D
1090 896 D
1073 896 D
1068 893 D
1066 891 D
S
N
1095 898 M
1073 898 D
1068 896 D
1066 891 D
1066 888 D
S
N
1090 898 M
1088 900 D
1085 915 D
1083 922 D
1078 925 D
1073 925 D
1068 922 D
1066 915 D
1066 908 D
1068 903 D
1073 898 D
S
N
1085 915 M
1083 920 D
1078 922 D
1073 922 D
1068 920 D
1066 915 D
S
N
928 1332 M
947 1332 D
957 1322 D
957 1303 D
947 1293 D
928 1293 D
918 1303 D
918 1322 D
928 1332 D
S
N
942 1271 M
940 1273 D
937 1271 D
940 1269 D
942 1271 D
S
N
913 1271 M
911 1273 D
908 1271 D
911 1269 D
913 1271 D
S
N
957 1195 M
955 1198 D
952 1195 D
955 1193 D
957 1193 D
959 1195 D
959 1200 D
957 1205 D
952 1208 D
908 1208 D
S
N
959 1200 M
957 1203 D
952 1205 D
908 1205 D
S
N
942 1215 M
942 1195 D
S
N
908 1215 M
908 1198 D
S
N
959 1176 M
957 1178 D
955 1176 D
957 1173 D
959 1176 D
S
N
942 1176 M
908 1176 D
S
N
942 1173 M
908 1173 D
S
N
942 1183 M
942 1173 D
S
N
908 1183 M
908 1166 D
S
N
959 1149 M
918 1149 D
911 1147 D
908 1142 D
908 1137 D
911 1132 D
916 1130 D
S
N
959 1147 M
918 1147 D
911 1144 D
908 1142 D
S
N
942 1156 M
942 1137 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
600 2528 M
667 2528 D
S
N
600 2431 M
622 2431 D
S
N
600 2335 M
622 2335 D
S
N
600 2239 M
622 2239 D
S
N
600 2142 M
622 2142 D
S
N
600 2046 M
667 2046 D
S
N
600 1949 M
622 1949 D
S
N
600 1853 M
622 1853 D
S
N
600 1757 M
622 1757 D
S
N
600 1660 M
622 1660 D
S
N
600 1564 M
667 1564 D
S
N
600 1468 M
622 1468 D
S
N
600 1371 M
622 1371 D
S
N
600 1275 M
622 1275 D
S
N
600 1178 M
622 1178 D
S
N
600 1082 M
667 1082 D
S
N
600 986 M
622 986 D
S
N
600 889 M
622 889 D
S
N
600 793 M
622 793 D
S
N
600 696 M
622 696 D
S
N
600 600 M
667 600 D
S
N
600 504 M
622 504 D
S
N
554 2535 M
551 2542 D
544 2547 D
532 2549 D
525 2549 D
514 2547 D
507 2542 D
504 2535 D
504 2530 D
507 2523 D
514 2518 D
525 2516 D
532 2516 D
544 2518 D
551 2523 D
554 2530 D
554 2535 D
S
N
554 2535 M
551 2540 D
549 2542 D
544 2544 D
532 2547 D
525 2547 D
514 2544 D
509 2542 D
507 2540 D
504 2535 D
S
N
504 2530 M
507 2525 D
509 2523 D
514 2521 D
525 2518 D
532 2518 D
544 2521 D
549 2523 D
551 2525 D
554 2530 D
S
N
554 2104 M
551 2111 D
544 2115 D
532 2118 D
525 2118 D
514 2115 D
507 2111 D
504 2104 D
504 2099 D
507 2092 D
514 2087 D
525 2085 D
532 2085 D
544 2087 D
551 2092 D
554 2099 D
554 2104 D
S
N
554 2104 M
551 2108 D
549 2111 D
544 2113 D
532 2115 D
525 2115 D
514 2113 D
509 2111 D
507 2108 D
504 2104 D
S
N
504 2099 M
507 2094 D
509 2092 D
514 2089 D
525 2087 D
532 2087 D
544 2089 D
549 2092 D
551 2094 D
554 2099 D
S
N
509 2066 M
507 2068 D
504 2066 D
507 2064 D
509 2066 D
S
N
549 2026 M
504 2026 D
S
N
554 2024 M
504 2024 D
S
N
554 2024 M
518 2050 D
518 2012 D
S
N
504 2033 M
504 2017 D
S
N
554 1622 M
551 1629 D
544 1633 D
532 1636 D
525 1636 D
514 1633 D
507 1629 D
504 1622 D
504 1617 D
507 1610 D
514 1605 D
525 1603 D
532 1603 D
544 1605 D
551 1610 D
554 1617 D
554 1622 D
S
N
554 1622 M
551 1626 D
549 1629 D
544 1631 D
532 1633 D
525 1633 D
514 1631 D
509 1629 D
507 1626 D
504 1622 D
S
N
504 1617 M
507 1612 D
509 1610 D
514 1608 D
525 1605 D
532 1605 D
544 1608 D
549 1610 D
551 1612 D
554 1617 D
S
N
509 1584 M
507 1586 D
504 1584 D
507 1582 D
509 1584 D
S
N
554 1554 M
551 1561 D
547 1563 D
540 1563 D
535 1561 D
532 1554 D
532 1544 D
535 1537 D
540 1535 D
547 1535 D
551 1537 D
554 1544 D
554 1554 D
S
N
554 1554 M
551 1558 D
547 1561 D
540 1561 D
535 1558 D
532 1554 D
S
N
532 1544 M
535 1540 D
540 1537 D
547 1537 D
551 1540 D
554 1544 D
S
N
532 1554 M
530 1561 D
528 1563 D
523 1565 D
514 1565 D
509 1563 D
507 1561 D
504 1554 D
504 1544 D
507 1537 D
509 1535 D
514 1533 D
523 1533 D
528 1535 D
530 1537 D
532 1544 D
S
N
532 1554 M
530 1558 D
528 1561 D
523 1563 D
514 1563 D
509 1561 D
507 1558 D
504 1554 D
S
N
504 1544 M
507 1540 D
509 1537 D
514 1535 D
523 1535 D
528 1537 D
530 1540 D
532 1544 D
S
N
544 1147 M
547 1142 D
554 1135 D
504 1135 D
S
N
551 1137 M
504 1137 D
S
N
504 1147 M
504 1126 D
S
N
509 1102 M
507 1105 D
504 1102 D
507 1100 D
509 1102 D
S
N
544 1081 M
542 1079 D
540 1081 D
542 1083 D
544 1083 D
549 1081 D
551 1079 D
554 1072 D
554 1062 D
551 1055 D
549 1053 D
544 1051 D
540 1051 D
535 1053 D
530 1060 D
525 1072 D
523 1076 D
518 1081 D
511 1083 D
504 1083 D
S
N
554 1062 M
551 1058 D
549 1055 D
544 1053 D
540 1053 D
535 1055 D
530 1062 D
525 1072 D
S
N
509 1083 M
511 1081 D
511 1076 D
507 1065 D
507 1058 D
509 1053 D
511 1051 D
S
N
511 1076 M
504 1065 D
504 1055 D
507 1053 D
511 1051 D
516 1051 D
S
N
544 665 M
547 660 D
554 653 D
504 653 D
S
N
551 655 M
504 655 D
S
N
504 665 M
504 644 D
S
N
509 620 M
507 623 D
504 620 D
507 618 D
509 620 D
S
N
547 573 M
544 576 D
542 573 D
544 571 D
547 571 D
551 573 D
554 578 D
554 585 D
551 592 D
547 597 D
542 599 D
532 602 D
518 602 D
511 599 D
507 594 D
504 587 D
504 583 D
507 576 D
511 571 D
518 569 D
521 569 D
528 571 D
532 576 D
535 583 D
535 585 D
532 592 D
528 597 D
521 599 D
S
N
554 585 M
551 590 D
547 594 D
542 597 D
532 599 D
518 599 D
511 597 D
507 592 D
504 587 D
S
N
504 583 M
507 578 D
511 573 D
518 571 D
521 571 D
528 573 D
532 578 D
535 583 D
S
N
2107 2528 M
2175 2528 D
S
N
2152 2431 M
2175 2431 D
S
N
2152 2335 M
2175 2335 D
S
N
2152 2239 M
2175 2239 D
S
N
2152 2142 M
2175 2142 D
S
N
2107 2046 M
2175 2046 D
S
N
2152 1949 M
2175 1949 D
S
N
2152 1853 M
2175 1853 D
S
N
2152 1757 M
2175 1757 D
S
N
2152 1660 M
2175 1660 D
S
N
2107 1564 M
2175 1564 D
S
N
2152 1468 M
2175 1468 D
S
N
2152 1371 M
2175 1371 D
S
N
2152 1275 M
2175 1275 D
S
N
2152 1178 M
2175 1178 D
S
N
2107 1082 M
2175 1082 D
S
N
2152 986 M
2175 986 D
S
N
2152 889 M
2175 889 D
S
N
2152 793 M
2175 793 D
S
N
2152 696 M
2175 696 D
S
N
2107 600 M
2175 600 D
S
N
2152 504 M
2175 504 D
S
N
600 2528 M
600 2460 D
S
N
653 2528 M
653 2505 D
S
N
705 2528 M
705 2505 D
S
N
758 2528 M
758 2505 D
S
N
811 2528 M
811 2505 D
S
N
863 2528 M
863 2460 D
S
N
916 2528 M
916 2505 D
S
N
969 2528 M
969 2505 D
S
N
1021 2528 M
1021 2505 D
S
N
1074 2528 M
1074 2505 D
S
N
1127 2528 M
1127 2460 D
S
N
1179 2528 M
1179 2505 D
S
N
1232 2528 M
1232 2505 D
S
N
1285 2528 M
1285 2505 D
S
N
1337 2528 M
1337 2505 D
S
N
1390 2528 M
1390 2460 D
S
N
1443 2528 M
1443 2505 D
S
N
1495 2528 M
1495 2505 D
S
N
1548 2528 M
1548 2505 D
S
N
1601 2528 M
1601 2505 D
S
N
1654 2528 M
1654 2460 D
S
N
1706 2528 M
1706 2505 D
S
N
1759 2528 M
1759 2505 D
S
N
1812 2528 M
1812 2505 D
S
N
1864 2528 M
1864 2505 D
S
N
1917 2528 M
1917 2460 D
S
N
1970 2528 M
1970 2505 D
S
N
2022 2528 M
2022 2505 D
S
N
2075 2528 M
2075 2505 D
S
N
2128 2528 M
2128 2505 D
S
N
621 2687 M
619 2694 D
612 2698 D
600 2701 D
593 2701 D
581 2698 D
574 2694 D
572 2687 D
572 2682 D
574 2675 D
581 2670 D
593 2668 D
600 2668 D
612 2670 D
619 2675 D
621 2682 D
621 2687 D
S
N
621 2687 M
619 2691 D
616 2694 D
612 2696 D
600 2698 D
593 2698 D
581 2696 D
577 2694 D
574 2691 D
572 2687 D
S
N
572 2682 M
574 2677 D
577 2675 D
581 2673 D
593 2670 D
600 2670 D
612 2673 D
616 2675 D
619 2677 D
621 2682 D
S
N
577 2649 M
574 2652 D
572 2649 D
574 2647 D
577 2649 D
S
N
621 2616 M
619 2623 D
612 2628 D
600 2631 D
593 2631 D
581 2628 D
574 2623 D
572 2616 D
572 2612 D
574 2605 D
581 2600 D
593 2598 D
600 2598 D
612 2600 D
619 2605 D
621 2612 D
621 2616 D
S
N
621 2616 M
619 2621 D
616 2623 D
612 2626 D
600 2628 D
593 2628 D
581 2626 D
577 2623 D
574 2621 D
572 2616 D
S
N
572 2612 M
574 2607 D
577 2605 D
581 2602 D
593 2600 D
600 2600 D
612 2602 D
616 2605 D
619 2607 D
621 2612 D
S
N
884 2687 M
882 2694 D
875 2698 D
863 2701 D
856 2701 D
845 2698 D
838 2694 D
835 2687 D
835 2682 D
838 2675 D
845 2670 D
856 2668 D
863 2668 D
875 2670 D
882 2675 D
884 2682 D
884 2687 D
S
N
884 2687 M
882 2691 D
880 2694 D
875 2696 D
863 2698 D
856 2698 D
845 2696 D
840 2694 D
838 2691 D
835 2687 D
S
N
835 2682 M
838 2677 D
840 2675 D
845 2673 D
856 2670 D
863 2670 D
875 2673 D
880 2675 D
882 2677 D
884 2682 D
S
N
840 2649 M
838 2652 D
835 2649 D
838 2647 D
840 2649 D
S
N
884 2626 M
861 2631 D
S
N
861 2631 M
866 2626 D
868 2619 D
868 2612 D
866 2605 D
861 2600 D
854 2598 D
849 2598 D
842 2600 D
838 2605 D
835 2612 D
835 2619 D
838 2626 D
840 2628 D
845 2631 D
847 2631 D
849 2628 D
847 2626 D
845 2628 D
S
N
868 2612 M
866 2607 D
861 2602 D
854 2600 D
849 2600 D
842 2602 D
838 2607 D
835 2612 D
S
N
884 2626 M
884 2602 D
S
N
882 2626 M
882 2614 D
884 2602 D
S
N
1138 2694 M
1141 2689 D
1148 2682 D
1099 2682 D
S
N
1146 2684 M
1099 2684 D
S
N
1099 2694 M
1099 2673 D
S
N
1103 2649 M
1101 2652 D
1099 2649 D
1101 2647 D
1103 2649 D
S
N
1148 2616 M
1146 2623 D
1138 2628 D
1127 2631 D
1120 2631 D
1108 2628 D
1101 2623 D
1099 2616 D
1099 2612 D
1101 2605 D
1108 2600 D
1120 2598 D
1127 2598 D
1138 2600 D
1146 2605 D
1148 2612 D
1148 2616 D
S
N
1148 2616 M
1146 2621 D
1143 2623 D
1138 2626 D
1127 2628 D
1120 2628 D
1108 2626 D
1103 2623 D
1101 2621 D
1099 2616 D
S
N
1099 2612 M
1101 2607 D
1103 2605 D
1108 2602 D
1120 2600 D
1127 2600 D
1138 2602 D
1143 2605 D
1145 2607 D
1148 2612 D
S
N
1402 2694 M
1404 2689 D
1411 2682 D
1362 2682 D
S
N
1409 2684 M
1362 2684 D
S
N
1362 2694 M
1362 2673 D
S
N
1367 2649 M
1364 2652 D
1362 2649 D
1364 2647 D
1367 2649 D
S
N
1411 2626 M
1388 2631 D
S
N
1388 2631 M
1392 2626 D
1395 2619 D
1395 2612 D
1392 2605 D
1388 2600 D
1381 2598 D
1376 2598 D
1369 2600 D
1364 2605 D
1362 2612 D
1362 2619 D
1364 2626 D
1367 2628 D
1371 2631 D
1374 2631 D
1376 2628 D
1374 2626 D
1371 2628 D
S
N
1395 2612 M
1392 2607 D
1388 2602 D
1381 2600 D
1376 2600 D
1369 2602 D
1364 2607 D
1362 2612 D
S
N
1411 2626 M
1411 2602 D
S
N
1409 2626 M
1409 2614 D
1411 2602 D
S
N
1665 2698 M
1663 2696 D
1661 2698 D
1663 2701 D
1665 2701 D
1670 2698 D
1672 2696 D
1675 2689 D
1675 2680 D
1672 2673 D
1670 2670 D
1665 2668 D
1661 2668 D
1656 2670 D
1651 2677 D
1646 2689 D
1644 2694 D
1639 2698 D
1632 2701 D
1625 2701 D
S
N
1675 2680 M
1672 2675 D
1670 2673 D
1665 2670 D
1661 2670 D
1656 2673 D
1651 2680 D
1646 2689 D
S
N
1630 2701 M
1632 2698 D
1632 2694 D
1628 2682 D
1628 2675 D
1630 2670 D
1632 2668 D
S
N
1632 2694 M
1625 2682 D
1625 2673 D
1628 2670 D
1632 2668 D
1637 2668 D
S
N
1630 2649 M
1628 2652 D
1625 2649 D
1628 2647 D
1630 2649 D
S
N
1675 2616 M
1672 2623 D
1665 2628 D
1654 2631 D
1646 2631 D
1635 2628 D
1628 2623 D
1625 2616 D
1625 2612 D
1628 2605 D
1635 2600 D
1646 2598 D
1654 2598 D
1665 2600 D
1672 2605 D
1675 2612 D
1675 2616 D
S
N
1675 2616 M
1672 2621 D
1670 2623 D
1665 2626 D
1654 2628 D
1646 2628 D
1635 2626 D
1630 2623 D
1628 2621 D
1625 2616 D
S
N
1625 2612 M
1628 2607 D
1630 2605 D
1635 2602 D
1646 2600 D
1654 2600 D
1665 2602 D
1670 2605 D
1672 2607 D
1675 2612 D
S
N
1929 2698 M
1926 2696 D
1924 2698 D
1926 2701 D
1929 2701 D
1933 2698 D
1936 2696 D
1938 2689 D
1938 2680 D
1936 2673 D
1933 2670 D
1929 2668 D
1924 2668 D
1919 2670 D
1915 2677 D
1910 2689 D
1908 2694 D
1903 2698 D
1896 2701 D
1889 2701 D
S
N
1938 2680 M
1936 2675 D
1933 2673 D
1929 2670 D
1924 2670 D
1919 2673 D
1915 2680 D
1910 2689 D
S
N
1893 2701 M
1896 2698 D
1896 2694 D
1891 2682 D
1891 2675 D
1893 2670 D
1896 2668 D
S
N
1896 2694 M
1889 2682 D
1889 2673 D
1891 2670 D
1896 2668 D
1900 2668 D
S
N
1893 2649 M
1891 2652 D
1889 2649 D
1891 2647 D
1893 2649 D
S
N
1938 2626 M
1915 2631 D
S
N
1915 2631 M
1919 2626 D
1922 2619 D
1922 2612 D
1919 2605 D
1915 2600 D
1908 2598 D
1903 2598 D
1896 2600 D
1891 2605 D
1889 2612 D
1889 2619 D
1891 2626 D
1893 2628 D
1898 2631 D
1900 2631 D
1903 2628 D
1900 2626 D
1898 2628 D
S
N
1922 2612 M
1919 2607 D
1915 2602 D
1908 2600 D
1903 2600 D
1896 2602 D
1891 2607 D
1889 2612 D
S
N
1938 2626 M
1938 2602 D
S
N
1936 2626 M
1936 2614 D
1938 2602 D
S
N
600 547 M
600 480 D
S
N
653 502 M
653 480 D
S
N
705 502 M
705 480 D
S
N
758 502 M
758 480 D
S
N
811 502 M
811 480 D
S
N
863 547 M
863 480 D
S
N
916 502 M
916 480 D
S
N
969 502 M
969 480 D
S
N
1021 502 M
1021 480 D
S
N
1074 502 M
1074 480 D
S
N
1127 547 M
1127 480 D
S
N
1179 502 M
1179 480 D
S
N
1232 502 M
1232 480 D
S
N
1285 502 M
1285 480 D
S
N
1337 502 M
1337 480 D
S
N
1390 547 M
1390 480 D
S
N
1443 502 M
1443 480 D
S
N
1495 502 M
1495 480 D
S
N
1548 502 M
1548 480 D
S
N
1601 502 M
1601 480 D
S
N
1654 547 M
1654 480 D
S
N
1706 502 M
1706 480 D
S
N
1759 502 M
1759 480 D
S
N
1812 502 M
1812 480 D
S
N
1864 502 M
1864 480 D
S
N
1917 547 M
1917 480 D
S
N
1970 502 M
1970 480 D
S
N
2022 502 M
2022 480 D
S
N
2075 502 M
2075 480 D
S
N
2128 502 M
2128 480 D
S
N
1043 2435 M
1043 2457 D
S
N
1043 2446 M
1009 2446 D
S
N
1009 2435 M
1009 2457 D
S
N
1007 2464 M
1045 2427 D
S
N
1045 2464 M
1007 2427 D
S
N
1195 2194 M
1195 2216 D
S
N
1195 2205 M
1176 2205 D
S
N
1176 2194 M
1176 2216 D
S
N
1167 2224 M
1204 2186 D
S
N
1204 2224 M
1167 2186 D
S
N
1536 1811 M
1536 1833 D
S
N
1536 1822 M
1481 1822 D
S
N
1481 1811 M
1481 1833 D
S
N
1489 1841 M
1527 1803 D
S
N
1527 1841 M
1489 1803 D
S
N
1748 1312 M
1748 1334 D
S
N
1748 1323 M
1717 1323 D
S
N
1717 1312 M
1717 1334 D
S
N
1714 1342 M
1751 1304 D
S
N
1751 1342 M
1714 1304 D
S
N
2091 731 M
2091 753 D
S
N
2091 742 M
2008 742 D
S
N
2008 731 M
2008 753 D
S
N
2031 761 M
2068 723 D
S
N
2068 761 M
2031 723 D
S
N
1263 2112 M
1263 2134 D
S
N
1263 2123 M
1238 2123 D
S
N
1238 2112 M
1238 2134 D
S
N
1232 2142 M
1269 2104 D
S
N
1269 2142 M
1232 2104 D
S
N
1421 1871 M
1421 1893 D
S
N
1421 1882 M
1397 1882 D
S
N
1397 1871 M
1397 1893 D
S
N
1390 1901 M
1428 1863 D
S
N
1428 1901 M
1390 1863 D
S
N
1679 1488 M
1679 1510 D
S
N
1679 1499 M
1646 1499 D
S
N
1646 1488 M
1646 1510 D
S
N
1644 1518 M
1682 1480 D
S
N
1682 1518 M
1644 1480 D
S
N
1885 989 M
1885 1011 D
S
N
1885 1000 M
1868 1000 D
S
N
1868 989 M
1868 1011 D
S
N
1858 1019 M
1895 981 D
S
N
1895 1019 M
1858 981 D
S
N
1843 1230 M
1843 1252 D
S
N
1843 1241 M
1807 1241 D
S
N
1807 1230 M
1807 1252 D
S
N
1806 1260 M
1844 1222 D
S
N
1844 1260 M
1806 1222 D
S
N
2050 606 M
2050 628 D
S
N
2050 617 M
2008 617 D
S
N
2008 606 M
2008 628 D
S
N
2010 636 M
2047 598 D
S
N
2047 636 M
2010 598 D
S
N
1507 1789 M
1507 1811 D
S
N
1507 1800 M
1476 1800 D
S
N
1476 1789 M
1476 1811 D
S
N
1473 1819 M
1510 1781 D
S
N
1510 1819 M
1473 1781 D
S
N
1618 1548 M
1618 1570 D
S
N
1618 1559 M
1590 1559 D
S
N
1590 1548 M
1590 1570 D
S
N
1585 1578 M
1623 1541 D
S
N
1623 1578 M
1585 1541 D
S
N
1861 1165 M
1861 1187 D
S
N
1861 1176 M
1824 1176 D
S
N
1824 1165 M
1824 1187 D
S
N
1824 1195 M
1861 1158 D
S
N
1861 1195 M
1824 1158 D
S
N
2037 666 M
2037 688 D
S
N
2037 677 M
2018 677 D
S
N
2018 666 M
2018 688 D
S
N
2009 696 M
2047 659 D
S
N
2047 696 M
2009 659 D
S
N
1936 907 M
1936 929 D
S
N
1936 918 M
1908 918 D
S
N
1908 907 M
1908 929 D
S
N
1903 937 M
1941 899 D
S
N
1941 937 M
1903 899 D
S
N
1768 1466 M
1768 1488 D
S
N
1768 1477 M
1706 1477 D
S
N
1706 1466 M
1706 1488 D
S
N
1718 1496 M
1756 1458 D
S
N
1756 1496 M
1718 1458 D
S
N
1855 1225 M
1855 1248 D
S
N
1855 1236 M
1787 1236 D
S
N
1787 1225 M
1787 1248 D
S
N
1802 1255 M
1840 1218 D
S
N
1840 1255 M
1802 1218 D
S
N
2045 843 M
2045 865 D
S
N
2045 854 M
1974 854 D
S
N
1974 843 M
1974 865 D
S
N
1991 872 M
2028 835 D
S
N
2028 872 M
1991 835 D
S
N
2051 584 M
2051 606 D
S
N
2051 595 M
2011 595 D
S
N
2011 584 M
2011 606 D
S
N
2012 614 M
2050 576 D
S
N
2050 614 M
2012 576 D
S
N
963 2470 M
987 2470 D
999 2458 D
999 2434 D
987 2422 D
963 2422 D
951 2434 D
951 2458 D
963 2470 D
S
N
1170 2229 M
1194 2229 D
1206 2217 D
1206 2193 D
1194 2181 D
1170 2181 D
1158 2193 D
1158 2217 D
1170 2229 D
S
N
1461 1846 M
1485 1846 D
1497 1834 D
1497 1810 D
1485 1798 D
1461 1798 D
1449 1810 D
1449 1834 D
1461 1846 D
S
N
1749 1347 M
1773 1347 D
1785 1335 D
1785 1311 D
1773 1299 D
1749 1299 D
1737 1311 D
1737 1335 D
1749 1347 D
S
N
2007 766 M
2031 766 D
2043 754 D
2043 730 D
2031 718 D
2007 718 D
1995 730 D
1995 754 D
2007 766 D
S
N
1235 2147 M
1259 2147 D
1271 2135 D
1271 2111 D
1259 2099 D
1235 2099 D
1223 2111 D
1223 2135 D
1235 2147 D
S
N
1411 1906 M
1435 1906 D
1447 1894 D
1447 1870 D
1435 1858 D
1411 1858 D
1399 1870 D
1399 1894 D
1411 1906 D
S
N
1649 1523 M
1673 1523 D
1685 1511 D
1685 1487 D
1673 1475 D
1649 1475 D
1637 1487 D
1637 1511 D
1649 1523 D
S
N
1888 1024 M
1912 1024 D
1924 1012 D
1924 988 D
1912 976 D
1888 976 D
1876 988 D
1876 1012 D
1888 1024 D
S
N
1787 1265 M
1811 1265 D
1823 1253 D
1823 1229 D
1811 1217 D
1787 1217 D
1775 1229 D
1775 1253 D
1787 1265 D
S
N
2022 641 M
2046 641 D
2058 629 D
2058 605 D
2046 593 D
2022 593 D
2010 605 D
2010 629 D
2022 641 D
S
N
1464 1824 M
1488 1824 D
1500 1812 D
1500 1788 D
1488 1776 D
1464 1776 D
1452 1788 D
1452 1812 D
1464 1824 D
S
N
1609 1583 M
1633 1583 D
1645 1571 D
1645 1547 D
1633 1535 D
1609 1535 D
1597 1547 D
1597 1571 D
1609 1583 D
S
N
1804 1200 M
1828 1200 D
1840 1188 D
1840 1164 D
1828 1152 D
1804 1152 D
1792 1164 D
1792 1188 D
1804 1200 D
S
N
1999 701 M
2023 701 D
2035 689 D
2035 665 D
2023 653 D
1999 653 D
1987 665 D
1987 689 D
1999 701 D
S
N
1918 942 M
1942 942 D
1954 930 D
1954 906 D
1942 894 D
1918 894 D
1906 906 D
1906 930 D
1918 942 D
S
N
1652 1501 M
1676 1501 D
1688 1489 D
1688 1465 D
1676 1453 D
1652 1453 D
1640 1465 D
1640 1489 D
1652 1501 D
S
N
1772 1260 M
1796 1260 D
1808 1248 D
1808 1224 D
1796 1212 D
1772 1212 D
1760 1224 D
1760 1248 D
1772 1260 D
S
N
1930 878 M
1954 878 D
1966 866 D
1966 842 D
1954 830 D
1930 830 D
1918 842 D
1918 866 D
1930 878 D
S
N
2023 619 M
2047 619 D
2059 607 D
2059 583 D
2047 571 D
2023 571 D
2011 583 D
2011 607 D
2023 619 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig5b
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
855 3068 M
786 3068 D
S
N
855 3065 M
786 3065 D
S
N
822 3065 M
828 3059 D
832 3052 D
832 3045 D
828 3036 D
822 3029 D
812 3026 D
805 3026 D
795 3029 D
789 3036 D
786 3045 D
786 3052 D
789 3059 D
795 3065 D
S
N
832 3045 M
828 3039 D
822 3032 D
812 3029 D
805 3029 D
795 3032 D
789 3039 D
786 3045 D
S
N
855 3078 M
855 3065 D
S
N
868 3006 M
861 3000 D
851 2993 D
838 2986 D
822 2983 D
809 2983 D
792 2986 D
779 2993 D
769 3000 D
763 3006 D
S
N
861 3000 M
848 2993 D
838 2990 D
822 2986 D
809 2986 D
792 2990 D
782 2993 D
769 3000 D
S
N
2192 2953 M
2183 2950 D
2200 2950 D
2192 2953 D
2197 2958 D
2200 2967 D
2200 2972 D
2197 2981 D
2192 2986 D
2186 2989 D
2178 2992 D
2164 2992 D
2155 2989 D
2150 2986 D
2144 2981 D
2141 2972 D
2141 2967 D
2144 2958 D
2150 2953 D
S
N
2200 2972 M
2197 2978 D
2192 2984 D
2186 2986 D
2178 2989 D
2164 2989 D
2155 2986 D
2150 2984 D
2144 2978 D
2141 2972 D
S
N
2164 2953 M
2141 2953 D
S
N
2164 2950 M
2141 2950 D
S
N
2164 2961 M
2164 2941 D
S
N
2203 2925 M
2203 2891 D
S
N
2218 2872 M
2220 2868 D
2226 2863 D
2186 2863 D
S
N
2224 2865 M
2186 2865 D
S
N
2186 2872 M
2186 2855 D
S
N
2212 2811 M
2206 2817 D
2197 2822 D
2186 2828 D
2172 2831 D
2161 2831 D
2147 2828 D
2136 2822 D
2127 2817 D
2122 2811 D
S
N
2206 2817 M
2195 2822 D
2186 2825 D
2172 2828 D
2161 2828 D
2147 2825 D
2138 2822 D
2127 2817 D
S
N
2181 2789 M
2122 2789 D
S
N
2181 2786 M
2122 2786 D
S
N
2172 2786 M
2178 2780 D
2181 2775 D
2181 2769 D
2178 2760 D
2172 2755 D
2164 2752 D
2158 2752 D
2150 2755 D
2144 2760 D
2141 2769 D
2141 2775 D
2144 2780 D
2150 2786 D
S
N
2181 2769 M
2178 2763 D
2172 2758 D
2164 2755 D
2158 2755 D
2150 2758 D
2144 2763 D
2141 2769 D
S
N
2181 2797 M
2181 2786 D
S
N
2122 2797 M
2122 2777 D
S
N
2212 2735 M
2206 2730 D
2197 2724 D
2186 2718 D
2172 2715 D
2161 2715 D
2147 2718 D
2136 2724 D
2127 2730 D
2122 2735 D
S
N
2206 2730 M
2195 2724 D
2186 2721 D
2172 2718 D
2161 2718 D
2147 2721 D
2138 2724 D
2127 2730 D
S
N
2192 2953 M
2183 2950 D
2200 2950 D
2192 2953 D
2197 2958 D
2200 2967 D
2200 2972 D
2197 2981 D
2192 2986 D
2186 2989 D
2178 2992 D
2164 2992 D
2155 2989 D
2150 2986 D
2144 2981 D
2141 2972 D
2141 2967 D
2144 2958 D
2150 2953 D
S
N
2200 2972 M
2197 2978 D
2192 2984 D
2186 2986 D
2178 2989 D
2164 2989 D
2155 2986 D
2150 2984 D
2144 2978 D
2141 2972 D
S
N
2164 2953 M
2141 2953 D
S
N
2164 2950 M
2141 2950 D
S
N
2164 2961 M
2164 2941 D
S
N
2143 2915 M
2119 2923 D
S
N
2143 2915 M
2119 2921 D
S
N
2143 2904 M
2119 2904 D
S
N
2143 2904 M
2119 2902 D
S
N
2139 2928 M
2143 2925 D
2145 2919 D
2145 2895 D
S
N
2139 2928 M
2141 2925 D
2143 2919 D
2143 2895 D
S
N
427 869 M
447 837 D
427 805 D
S
N
427 869 M
443 837 D
427 805 D
S
N
403 848 M
344 848 D
S
N
403 845 M
344 845 D
S
N
395 845 M
400 840 D
403 834 D
403 828 D
400 820 D
395 814 D
386 812 D
381 812 D
372 814 D
367 820 D
364 828 D
364 834 D
367 840 D
372 845 D
S
N
403 828 M
400 823 D
395 817 D
386 814 D
381 814 D
372 817 D
367 823 D
364 828 D
S
N
403 857 M
403 845 D
S
N
344 857 M
344 837 D
S
N
441 792 M
439 790 D
437 792 D
439 794 D
441 794 D
444 792 D
446 790 D
448 784 D
448 777 D
446 771 D
444 769 D
441 768 D
437 768 D
433 769 D
429 775 D
426 784 D
424 788 D
420 792 D
414 794 D
409 794 D
S
N
448 777 M
446 773 D
444 771 D
441 769 D
437 769 D
433 771 D
429 777 D
426 784 D
S
N
412 794 M
414 792 D
414 788 D
411 779 D
411 773 D
412 769 D
414 768 D
S
N
414 788 M
409 779 D
409 771 D
411 769 D
414 768 D
418 768 D
S
N
1962 2227 M
1965 2222 D
1972 2215 D
1921 2215 D
S
N
1969 2218 M
1921 2218 D
S
N
1921 2227 M
1921 2205 D
S
N
1962 2183 M
1960 2181 D
1957 2183 D
1960 2186 D
1962 2186 D
1967 2183 D
1969 2181 D
1972 2174 D
1972 2164 D
1969 2157 D
1967 2154 D
1962 2152 D
1957 2152 D
1952 2154 D
1948 2162 D
1943 2174 D
1940 2179 D
1935 2183 D
1928 2186 D
1921 2186 D
S
N
1972 2164 M
1969 2159 D
1967 2157 D
1962 2154 D
1957 2154 D
1952 2157 D
1948 2164 D
1943 2174 D
S
N
1926 2186 M
1928 2183 D
1928 2179 D
1923 2166 D
1923 2159 D
1926 2154 D
1928 2152 D
S
N
1928 2179 M
1921 2166 D
1921 2157 D
1923 2154 D
1928 2152 D
1933 2152 D
S
N
1987 2135 M
1986 2133 D
1984 2135 D
1986 2136 D
1987 2136 D
1991 2135 D
1992 2133 D
1994 2128 D
1994 2122 D
1992 2117 D
1989 2115 D
1984 2115 D
1981 2117 D
1979 2122 D
1979 2127 D
S
N
1994 2122 M
1992 2118 D
1989 2117 D
1984 2117 D
1981 2118 D
1979 2122 D
S
N
1979 2122 M
1978 2118 D
1974 2115 D
1971 2114 D
1966 2114 D
1963 2115 D
1961 2117 D
1960 2122 D
1960 2128 D
1961 2133 D
1963 2135 D
1966 2136 D
1968 2136 D
1969 2135 D
1968 2133 D
1966 2135 D
S
N
1976 2117 M
1971 2115 D
1966 2115 D
1963 2117 D
1961 2118 D
1960 2122 D
S
N
1962 2096 M
1960 2093 D
1957 2096 D
1960 2098 D
1962 2098 D
1967 2096 D
1969 2093 D
1972 2086 D
1972 2076 D
1969 2069 D
1967 2066 D
1962 2064 D
1957 2064 D
1952 2066 D
1948 2074 D
1943 2086 D
1940 2091 D
1935 2096 D
1928 2098 D
1921 2098 D
S
N
1972 2076 M
1969 2071 D
1967 2069 D
1962 2066 D
1957 2066 D
1952 2069 D
1948 2076 D
1943 2086 D
S
N
1926 2098 M
1928 2096 D
1928 2091 D
1923 2079 D
1923 2071 D
1926 2066 D
1928 2064 D
S
N
1928 2091 M
1921 2079 D
1921 2069 D
1923 2066 D
1928 2064 D
1933 2064 D
S
N
1967 2027 M
1921 2027 D
S
N
1972 2025 M
1921 2025 D
S
N
1972 2025 M
1935 2052 D
1935 2013 D
S
N
1921 2035 M
1921 2018 D
S
N
1820 2227 M
1786 2237 D
S
N
1820 2225 M
1786 2235 D
S
N
1820 2203 M
1817 2201 D
1817 2198 D
1820 2201 D
1820 2205 D
1817 2210 D
1808 2220 D
1805 2225 D
1805 2230 D
S
N
1805 2225 M
1803 2220 D
1788 2215 D
1786 2213 D
S
N
1805 2225 M
1803 2222 D
1788 2218 D
1786 2215 D
1786 2210 D
1788 2205 D
1795 2201 D
S
N
1815 2144 M
1815 2101 D
S
N
1800 2144 M
1800 2101 D
S
N
1837 2030 M
1834 2037 D
1827 2042 D
1815 2045 D
1808 2045 D
1795 2042 D
1788 2037 D
1786 2030 D
1786 2025 D
1788 2018 D
1795 2013 D
1808 2010 D
1815 2010 D
1827 2013 D
1834 2018 D
1837 2025 D
1837 2030 D
S
N
1837 2030 M
1834 2035 D
1832 2037 D
1827 2040 D
1815 2042 D
1808 2042 D
1795 2040 D
1791 2037 D
1788 2035 D
1786 2030 D
S
N
1786 2025 M
1788 2020 D
1791 2018 D
1795 2015 D
1808 2013 D
1815 2013 D
1827 2015 D
1832 2018 D
1834 2020 D
1837 2025 D
S
N
1707 2232 M
1673 2218 D
S
N
1707 2230 M
1678 2218 D
S
N
1707 2203 M
1673 2218 D
1663 2222 D
1659 2227 D
1656 2232 D
1656 2235 D
1659 2237 D
1661 2235 D
1659 2232 D
S
N
1707 2237 M
1707 2222 D
S
N
1707 2213 M
1707 2198 D
S
N
1702 2147 M
1702 2103 D
S
N
1688 2147 M
1688 2103 D
S
N
1715 2045 M
1712 2042 D
1710 2045 D
1712 2047 D
1715 2047 D
1720 2045 D
1722 2042 D
1724 2035 D
1724 2025 D
1722 2018 D
1717 2015 D
1710 2015 D
1705 2018 D
1702 2025 D
1702 2032 D
S
N
1724 2025 M
1722 2020 D
1717 2018 D
1710 2018 D
1705 2020 D
1702 2025 D
S
N
1702 2025 M
1700 2020 D
1695 2015 D
1690 2013 D
1683 2013 D
1678 2015 D
1676 2018 D
1673 2025 D
1673 2035 D
1676 2042 D
1678 2045 D
1683 2047 D
1685 2047 D
1688 2045 D
1685 2042 D
1683 2045 D
S
N
1698 2018 M
1690 2015 D
1683 2015 D
1678 2018 D
1676 2020 D
1673 2025 D
S
N
1678 1993 M
1676 1996 D
1673 1993 D
1676 1991 D
1678 1993 D
S
N
1724 1962 M
1722 1969 D
1717 1971 D
1710 1971 D
1705 1969 D
1702 1962 D
1702 1952 D
1705 1945 D
1710 1942 D
1717 1942 D
1722 1945 D
1724 1952 D
1724 1962 D
S
N
1724 1962 M
1722 1967 D
1717 1969 D
1710 1969 D
1705 1967 D
1702 1962 D
S
N
1702 1952 M
1705 1947 D
1710 1945 D
1717 1945 D
1722 1947 D
1724 1952 D
S
N
1702 1962 M
1700 1969 D
1698 1971 D
1693 1974 D
1683 1974 D
1678 1971 D
1676 1969 D
1673 1962 D
1673 1952 D
1676 1945 D
1678 1942 D
1683 1940 D
1693 1940 D
1698 1942 D
1700 1945 D
1702 1952 D
S
N
1702 1962 M
1700 1967 D
1698 1969 D
1693 1971 D
1683 1971 D
1678 1969 D
1676 1967 D
1673 1962 D
S
N
1673 1952 M
1676 1947 D
1678 1945 D
1683 1942 D
1693 1942 D
1698 1945 D
1700 1947 D
1702 1952 D
S
N
1075 1332 M
1114 1293 D
S
N
1114 1332 M
1075 1293 D
S
N
1100 1271 M
1097 1273 D
1095 1271 D
1097 1269 D
1100 1271 D
S
N
1071 1271 M
1068 1273 D
1066 1271 D
1068 1269 D
1071 1271 D
S
N
1117 1208 M
1066 1208 D
S
N
1117 1205 M
1073 1191 D
S
N
1117 1208 M
1066 1191 D
S
N
1117 1173 M
1066 1191 D
S
N
1117 1173 M
1066 1173 D
S
N
1117 1171 M
1066 1171 D
S
N
1117 1215 M
1117 1205 D
S
N
1117 1173 M
1117 1164 D
S
N
1066 1215 M
1066 1200 D
S
N
1066 1181 M
1066 1164 D
S
N
1110 1117 M
1102 1115 D
1117 1115 D
1110 1117 D
1114 1122 D
1117 1130 D
1117 1134 D
1114 1142 D
1110 1147 D
1105 1149 D
1097 1152 D
1085 1152 D
1078 1149 D
1073 1147 D
1068 1142 D
1066 1134 D
1066 1130 D
1068 1122 D
1073 1117 D
1078 1115 D
S
N
1117 1134 M
1114 1139 D
1110 1144 D
1105 1147 D
1097 1149 D
1085 1149 D
1078 1147 D
1073 1144 D
1068 1139 D
1066 1134 D
S
N
1117 1032 M
1066 1032 D
S
N
1117 1030 M
1066 1030 D
S
N
1093 1032 M
1097 1037 D
1100 1042 D
1100 1047 D
1097 1054 D
1093 1059 D
1085 1061 D
1080 1061 D
1073 1059 D
1068 1054 D
1066 1047 D
1066 1042 D
1068 1037 D
1073 1032 D
S
N
1100 1047 M
1097 1052 D
1093 1056 D
1085 1059 D
1080 1059 D
1073 1056 D
1068 1052 D
1066 1047 D
S
N
1117 1039 M
1117 1030 D
S
N
1066 1032 M
1066 1022 D
S
N
1095 1005 M
1093 1005 D
1093 1008 D
1095 1008 D
1097 1005 D
1100 1000 D
1100 991 D
1097 986 D
1095 983 D
1090 981 D
1073 981 D
1068 978 D
1066 976 D
S
N
1095 983 M
1073 983 D
1068 981 D
1066 976 D
1066 974 D
S
N
1090 983 M
1088 986 D
1085 1000 D
1083 1008 D
1078 1010 D
1073 1010 D
1068 1008 D
1066 1000 D
1066 993 D
1068 988 D
1073 983 D
S
N
1085 1000 M
1083 1005 D
1078 1008 D
1073 1008 D
1068 1005 D
1066 1000 D
S
N
1117 957 M
1075 957 D
1068 954 D
1066 949 D
1066 944 D
1068 939 D
1073 937 D
S
N
1117 954 M
1075 954 D
1068 952 D
1066 949 D
S
N
1100 964 M
1100 944 D
S
N
1095 920 M
1093 920 D
1093 922 D
1095 922 D
1097 920 D
1100 915 D
1100 905 D
1097 900 D
1095 898 D
1090 896 D
1073 896 D
1068 893 D
1066 891 D
S
N
1095 898 M
1073 898 D
1068 896 D
1066 891 D
1066 888 D
S
N
1090 898 M
1088 900 D
1085 915 D
1083 922 D
1078 925 D
1073 925 D
1068 922 D
1066 915 D
1066 908 D
1068 903 D
1073 898 D
S
N
1085 915 M
1083 920 D
1078 922 D
1073 922 D
1068 920 D
1066 915 D
S
N
928 1332 M
947 1332 D
957 1322 D
957 1303 D
947 1293 D
928 1293 D
918 1303 D
918 1322 D
928 1332 D
S
N
942 1271 M
940 1273 D
937 1271 D
940 1269 D
942 1271 D
S
N
913 1271 M
911 1273 D
908 1271 D
911 1269 D
913 1271 D
S
N
957 1195 M
955 1198 D
952 1195 D
955 1193 D
957 1193 D
959 1195 D
959 1200 D
957 1205 D
952 1208 D
908 1208 D
S
N
959 1200 M
957 1203 D
952 1205 D
908 1205 D
S
N
942 1215 M
942 1195 D
S
N
908 1215 M
908 1198 D
S
N
959 1176 M
957 1178 D
955 1176 D
957 1173 D
959 1176 D
S
N
942 1176 M
908 1176 D
S
N
942 1173 M
908 1173 D
S
N
942 1183 M
942 1173 D
S
N
908 1183 M
908 1166 D
S
N
959 1149 M
918 1149 D
911 1147 D
908 1142 D
908 1137 D
911 1132 D
916 1130 D
S
N
959 1147 M
918 1147 D
911 1144 D
908 1142 D
S
N
942 1156 M
942 1137 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
600 2528 M
667 2528 D
S
N
600 2465 M
622 2465 D
S
N
600 2402 M
622 2402 D
S
N
600 2339 M
622 2339 D
S
N
600 2276 M
622 2276 D
S
N
600 2213 M
667 2213 D
S
N
600 2150 M
622 2150 D
S
N
600 2087 M
622 2087 D
S
N
600 2024 M
622 2024 D
S
N
600 1961 M
622 1961 D
S
N
600 1898 M
667 1898 D
S
N
600 1835 M
622 1835 D
S
N
600 1772 M
622 1772 D
S
N
600 1709 M
622 1709 D
S
N
600 1645 M
622 1645 D
S
N
600 1582 M
667 1582 D
S
N
600 1519 M
622 1519 D
S
N
600 1456 M
622 1456 D
S
N
600 1393 M
622 1393 D
S
N
600 1330 M
622 1330 D
S
N
600 1267 M
667 1267 D
S
N
600 1204 M
622 1204 D
S
N
600 1141 M
622 1141 D
S
N
600 1078 M
622 1078 D
S
N
600 1015 M
622 1015 D
S
N
600 952 M
667 952 D
S
N
600 889 M
622 889 D
S
N
600 826 M
622 826 D
S
N
600 763 M
622 763 D
S
N
600 700 M
622 700 D
S
N
600 637 M
667 637 D
S
N
600 574 M
622 574 D
S
N
600 511 M
622 511 D
S
N
554 2535 M
551 2542 D
544 2547 D
532 2549 D
525 2549 D
514 2547 D
507 2542 D
504 2535 D
504 2530 D
507 2523 D
514 2518 D
525 2516 D
532 2516 D
544 2518 D
551 2523 D
554 2530 D
554 2535 D
S
N
554 2535 M
551 2540 D
549 2542 D
544 2544 D
532 2547 D
525 2547 D
514 2544 D
509 2542 D
507 2540 D
504 2535 D
S
N
504 2530 M
507 2525 D
509 2523 D
514 2521 D
525 2518 D
532 2518 D
544 2521 D
549 2523 D
551 2525 D
554 2530 D
S
N
554 2270 M
551 2277 D
544 2282 D
532 2284 D
525 2284 D
514 2282 D
507 2277 D
504 2270 D
504 2266 D
507 2259 D
514 2254 D
525 2252 D
532 2252 D
544 2254 D
551 2259 D
554 2266 D
554 2270 D
S
N
554 2270 M
551 2275 D
549 2277 D
544 2280 D
532 2282 D
525 2282 D
514 2280 D
509 2277 D
507 2275 D
504 2270 D
S
N
504 2266 M
507 2261 D
509 2259 D
514 2256 D
525 2254 D
532 2254 D
544 2256 D
549 2259 D
551 2261 D
554 2266 D
S
N
509 2233 M
507 2235 D
504 2233 D
507 2231 D
509 2233 D
S
N
544 2212 M
542 2209 D
540 2212 D
542 2214 D
544 2214 D
549 2212 D
551 2209 D
554 2202 D
554 2193 D
551 2186 D
549 2184 D
544 2181 D
540 2181 D
535 2184 D
530 2191 D
525 2202 D
523 2207 D
518 2212 D
511 2214 D
504 2214 D
S
N
554 2193 M
551 2188 D
549 2186 D
544 2184 D
540 2184 D
535 2186 D
530 2193 D
525 2202 D
S
N
509 2214 M
511 2212 D
511 2207 D
507 2195 D
507 2188 D
509 2184 D
511 2181 D
S
N
511 2207 M
504 2195 D
504 2186 D
507 2184 D
511 2181 D
516 2181 D
S
N
554 1955 M
551 1962 D
544 1967 D
532 1969 D
525 1969 D
514 1967 D
507 1962 D
504 1955 D
504 1951 D
507 1944 D
514 1939 D
525 1937 D
532 1937 D
544 1939 D
551 1944 D
554 1951 D
554 1955 D
S
N
554 1955 M
551 1960 D
549 1962 D
544 1965 D
532 1967 D
525 1967 D
514 1965 D
509 1962 D
507 1960 D
504 1955 D
S
N
504 1951 M
507 1946 D
509 1944 D
514 1941 D
525 1939 D
532 1939 D
544 1941 D
549 1944 D
551 1946 D
554 1951 D
S
N
509 1918 M
507 1920 D
504 1918 D
507 1915 D
509 1918 D
S
N
549 1878 M
504 1878 D
S
N
554 1876 M
504 1876 D
S
N
554 1876 M
518 1901 D
518 1864 D
S
N
504 1885 M
504 1869 D
S
N
554 1640 M
551 1647 D
544 1652 D
532 1654 D
525 1654 D
514 1652 D
507 1647 D
504 1640 D
504 1635 D
507 1628 D
514 1624 D
525 1621 D
532 1621 D
544 1624 D
551 1628 D
554 1635 D
554 1640 D
S
N
554 1640 M
551 1645 D
549 1647 D
544 1650 D
532 1652 D
525 1652 D
514 1650 D
509 1647 D
507 1645 D
504 1640 D
S
N
504 1635 M
507 1631 D
509 1628 D
514 1626 D
525 1624 D
532 1624 D
544 1626 D
549 1628 D
551 1631 D
554 1635 D
S
N
509 1603 M
507 1605 D
504 1603 D
507 1600 D
509 1603 D
S
N
547 1556 M
544 1558 D
542 1556 D
544 1553 D
547 1553 D
551 1556 D
554 1560 D
554 1568 D
551 1575 D
547 1579 D
542 1582 D
532 1584 D
518 1584 D
511 1582 D
507 1577 D
504 1570 D
504 1565 D
507 1558 D
511 1553 D
518 1551 D
521 1551 D
528 1553 D
532 1558 D
535 1565 D
535 1568 D
532 1575 D
528 1579 D
521 1582 D
S
N
554 1568 M
551 1572 D
547 1577 D
542 1579 D
532 1582 D
518 1582 D
511 1579 D
507 1575 D
504 1570 D
S
N
504 1565 M
507 1560 D
511 1556 D
518 1553 D
521 1553 D
528 1556 D
532 1560 D
535 1565 D
S
N
554 1325 M
551 1332 D
544 1337 D
532 1339 D
525 1339 D
514 1337 D
507 1332 D
504 1325 D
504 1320 D
507 1313 D
514 1309 D
525 1306 D
532 1306 D
544 1309 D
551 1313 D
554 1320 D
554 1325 D
S
N
554 1325 M
551 1330 D
549 1332 D
544 1334 D
532 1337 D
525 1337 D
514 1334 D
509 1332 D
507 1330 D
504 1325 D
S
N
504 1320 M
507 1316 D
509 1313 D
514 1311 D
525 1309 D
532 1309 D
544 1311 D
549 1313 D
551 1316 D
554 1320 D
S
N
509 1288 M
507 1290 D
504 1288 D
507 1285 D
509 1288 D
S
N
554 1257 M
551 1264 D
547 1266 D
540 1266 D
535 1264 D
532 1257 D
532 1248 D
535 1241 D
540 1238 D
547 1238 D
551 1241 D
554 1248 D
554 1257 D
S
N
554 1257 M
551 1262 D
547 1264 D
540 1264 D
535 1262 D
532 1257 D
S
N
532 1248 M
535 1243 D
540 1241 D
547 1241 D
551 1243 D
554 1248 D
S
N
532 1257 M
530 1264 D
528 1266 D
523 1269 D
514 1269 D
509 1266 D
507 1264 D
504 1257 D
504 1248 D
507 1241 D
509 1238 D
514 1236 D
523 1236 D
528 1238 D
530 1241 D
532 1248 D
S
N
532 1257 M
530 1262 D
528 1264 D
523 1266 D
514 1266 D
509 1264 D
507 1262 D
504 1257 D
S
N
504 1248 M
507 1243 D
509 1241 D
514 1238 D
523 1238 D
528 1241 D
530 1243 D
532 1248 D
S
N
544 966 M
547 962 D
554 955 D
504 955 D
S
N
551 957 M
504 957 D
S
N
504 966 M
504 945 D
S
N
544 702 M
547 697 D
554 690 D
504 690 D
S
N
551 692 M
504 692 D
S
N
504 702 M
504 681 D
S
N
509 657 M
507 660 D
504 657 D
507 655 D
509 657 D
S
N
544 636 M
542 634 D
540 636 D
542 639 D
544 639 D
549 636 D
551 634 D
554 627 D
554 617 D
551 610 D
549 608 D
544 606 D
540 606 D
535 608 D
530 615 D
525 627 D
523 632 D
518 636 D
511 639 D
504 639 D
S
N
554 617 M
551 613 D
549 610 D
544 608 D
540 608 D
535 610 D
530 617 D
525 627 D
S
N
509 639 M
511 636 D
511 632 D
507 620 D
507 613 D
509 608 D
511 606 D
S
N
511 632 M
504 620 D
504 610 D
507 608 D
511 606 D
516 606 D
S
N
2107 2528 M
2175 2528 D
S
N
2152 2465 M
2175 2465 D
S
N
2152 2402 M
2175 2402 D
S
N
2152 2339 M
2175 2339 D
S
N
2152 2276 M
2175 2276 D
S
N
2107 2213 M
2175 2213 D
S
N
2152 2150 M
2175 2150 D
S
N
2152 2087 M
2175 2087 D
S
N
2152 2024 M
2175 2024 D
S
N
2152 1961 M
2175 1961 D
S
N
2107 1898 M
2175 1898 D
S
N
2152 1835 M
2175 1835 D
S
N
2152 1772 M
2175 1772 D
S
N
2152 1709 M
2175 1709 D
S
N
2152 1645 M
2175 1645 D
S
N
2107 1582 M
2175 1582 D
S
N
2152 1519 M
2175 1519 D
S
N
2152 1456 M
2175 1456 D
S
N
2152 1393 M
2175 1393 D
S
N
2152 1330 M
2175 1330 D
S
N
2107 1267 M
2175 1267 D
S
N
2152 1204 M
2175 1204 D
S
N
2152 1141 M
2175 1141 D
S
N
2152 1078 M
2175 1078 D
S
N
2152 1015 M
2175 1015 D
S
N
2107 952 M
2175 952 D
S
N
2152 889 M
2175 889 D
S
N
2152 826 M
2175 826 D
S
N
2152 763 M
2175 763 D
S
N
2152 700 M
2175 700 D
S
N
2107 637 M
2175 637 D
S
N
2152 574 M
2175 574 D
S
N
2152 511 M
2175 511 D
S
N
600 2528 M
600 2460 D
S
N
664 2528 M
664 2505 D
S
N
729 2528 M
729 2505 D
S
N
793 2528 M
793 2505 D
S
N
857 2528 M
857 2505 D
S
N
921 2528 M
921 2460 D
S
N
986 2528 M
986 2505 D
S
N
1050 2528 M
1050 2505 D
S
N
1114 2528 M
1114 2505 D
S
N
1179 2528 M
1179 2505 D
S
N
1243 2528 M
1243 2460 D
S
N
1307 2528 M
1307 2505 D
S
N
1371 2528 M
1371 2505 D
S
N
1436 2528 M
1436 2505 D
S
N
1500 2528 M
1500 2505 D
S
N
1564 2528 M
1564 2460 D
S
N
1629 2528 M
1629 2505 D
S
N
1693 2528 M
1693 2505 D
S
N
1757 2528 M
1757 2505 D
S
N
1821 2528 M
1821 2505 D
S
N
1886 2528 M
1886 2460 D
S
N
1950 2528 M
1950 2505 D
S
N
2014 2528 M
2014 2505 D
S
N
2079 2528 M
2079 2505 D
S
N
2143 2528 M
2143 2505 D
S
N
621 2687 M
619 2694 D
612 2698 D
600 2701 D
593 2701 D
581 2698 D
574 2694 D
572 2687 D
572 2682 D
574 2675 D
581 2670 D
593 2668 D
600 2668 D
612 2670 D
619 2675 D
621 2682 D
621 2687 D
S
N
621 2687 M
619 2691 D
616 2694 D
612 2696 D
600 2698 D
593 2698 D
581 2696 D
577 2694 D
574 2691 D
572 2687 D
S
N
572 2682 M
574 2677 D
577 2675 D
581 2673 D
593 2670 D
600 2670 D
612 2673 D
616 2675 D
619 2677 D
621 2682 D
S
N
577 2649 M
574 2652 D
572 2649 D
574 2647 D
577 2649 D
S
N
621 2616 M
619 2623 D
612 2628 D
600 2631 D
593 2631 D
581 2628 D
574 2623 D
572 2616 D
572 2612 D
574 2605 D
581 2600 D
593 2598 D
600 2598 D
612 2600 D
619 2605 D
621 2612 D
621 2616 D
S
N
621 2616 M
619 2621 D
616 2623 D
612 2626 D
600 2628 D
593 2628 D
581 2626 D
577 2623 D
574 2621 D
572 2616 D
S
N
572 2612 M
574 2607 D
577 2605 D
581 2602 D
593 2600 D
600 2600 D
612 2602 D
616 2605 D
619 2607 D
621 2612 D
S
N
943 2687 M
940 2694 D
933 2698 D
921 2701 D
914 2701 D
903 2698 D
896 2694 D
893 2687 D
893 2682 D
896 2675 D
903 2670 D
914 2668 D
921 2668 D
933 2670 D
940 2675 D
943 2682 D
943 2687 D
S
N
943 2687 M
940 2691 D
938 2694 D
933 2696 D
921 2698 D
914 2698 D
903 2696 D
898 2694 D
896 2691 D
893 2687 D
S
N
893 2682 M
896 2677 D
898 2675 D
903 2673 D
914 2670 D
921 2670 D
933 2673 D
938 2675 D
940 2677 D
943 2682 D
S
N
898 2649 M
896 2652 D
893 2649 D
896 2647 D
898 2649 D
S
N
943 2626 M
919 2631 D
S
N
919 2631 M
924 2626 D
926 2619 D
926 2612 D
924 2605 D
919 2600 D
912 2598 D
907 2598 D
900 2600 D
896 2605 D
893 2612 D
893 2619 D
896 2626 D
898 2628 D
903 2631 D
905 2631 D
907 2628 D
905 2626 D
903 2628 D
S
N
926 2612 M
924 2607 D
919 2602 D
912 2600 D
907 2600 D
900 2602 D
896 2607 D
893 2612 D
S
N
943 2626 M
943 2602 D
S
N
940 2626 M
940 2614 D
943 2602 D
S
N
1255 2694 M
1257 2689 D
1264 2682 D
1215 2682 D
S
N
1262 2684 M
1215 2684 D
S
N
1215 2694 M
1215 2673 D
S
N
1219 2649 M
1217 2652 D
1215 2649 D
1217 2647 D
1219 2649 D
S
N
1264 2616 M
1262 2623 D
1255 2628 D
1243 2631 D
1236 2631 D
1224 2628 D
1217 2623 D
1215 2616 D
1215 2612 D
1217 2605 D
1224 2600 D
1236 2598 D
1243 2598 D
1255 2600 D
1262 2605 D
1264 2612 D
1264 2616 D
S
N
1264 2616 M
1262 2621 D
1259 2623 D
1255 2626 D
1243 2628 D
1236 2628 D
1224 2626 D
1219 2623 D
1217 2621 D
1215 2616 D
S
N
1215 2612 M
1217 2607 D
1219 2605 D
1224 2602 D
1236 2600 D
1243 2600 D
1255 2602 D
1259 2605 D
1262 2607 D
1264 2612 D
S
N
1576 2694 M
1578 2689 D
1585 2682 D
1536 2682 D
S
N
1583 2684 M
1536 2684 D
S
N
1536 2694 M
1536 2673 D
S
N
1541 2649 M
1539 2652 D
1536 2649 D
1539 2647 D
1541 2649 D
S
N
1585 2626 M
1562 2631 D
S
N
1562 2631 M
1567 2626 D
1569 2619 D
1569 2612 D
1567 2605 D
1562 2600 D
1555 2598 D
1550 2598 D
1543 2600 D
1538 2605 D
1536 2612 D
1536 2619 D
1538 2626 D
1541 2628 D
1546 2631 D
1548 2631 D
1550 2628 D
1548 2626 D
1546 2628 D
S
N
1569 2612 M
1567 2607 D
1562 2602 D
1555 2600 D
1550 2600 D
1543 2602 D
1538 2607 D
1536 2612 D
S
N
1585 2626 M
1585 2602 D
S
N
1583 2626 M
1583 2614 D
1585 2602 D
S
N
1897 2698 M
1895 2696 D
1893 2698 D
1895 2701 D
1897 2701 D
1902 2698 D
1904 2696 D
1907 2689 D
1907 2680 D
1904 2673 D
1902 2670 D
1897 2668 D
1893 2668 D
1888 2670 D
1883 2677 D
1879 2689 D
1876 2694 D
1872 2698 D
1865 2701 D
1858 2701 D
S
N
1907 2680 M
1904 2675 D
1902 2673 D
1897 2670 D
1893 2670 D
1888 2673 D
1883 2680 D
1879 2689 D
S
N
1862 2701 M
1865 2698 D
1865 2694 D
1860 2682 D
1860 2675 D
1862 2670 D
1865 2668 D
S
N
1865 2694 M
1858 2682 D
1858 2673 D
1860 2670 D
1865 2668 D
1869 2668 D
S
N
1862 2649 M
1860 2652 D
1858 2649 D
1860 2647 D
1862 2649 D
S
N
1907 2616 M
1904 2623 D
1897 2628 D
1886 2631 D
1879 2631 D
1867 2628 D
1860 2623 D
1858 2616 D
1858 2612 D
1860 2605 D
1867 2600 D
1879 2598 D
1886 2598 D
1897 2600 D
1904 2605 D
1907 2612 D
1907 2616 D
S
N
1907 2616 M
1904 2621 D
1902 2623 D
1897 2626 D
1886 2628 D
1879 2628 D
1867 2626 D
1862 2623 D
1860 2621 D
1858 2616 D
S
N
1858 2612 M
1860 2607 D
1862 2605 D
1867 2602 D
1879 2600 D
1886 2600 D
1897 2602 D
1902 2605 D
1904 2607 D
1907 2612 D
S
N
600 547 M
600 480 D
S
N
664 502 M
664 480 D
S
N
729 502 M
729 480 D
S
N
793 502 M
793 480 D
S
N
857 502 M
857 480 D
S
N
921 547 M
921 480 D
S
N
986 502 M
986 480 D
S
N
1050 502 M
1050 480 D
S
N
1114 502 M
1114 480 D
S
N
1179 502 M
1179 480 D
S
N
1243 547 M
1243 480 D
S
N
1307 502 M
1307 480 D
S
N
1371 502 M
1371 480 D
S
N
1436 502 M
1436 480 D
S
N
1500 502 M
1500 480 D
S
N
1564 547 M
1564 480 D
S
N
1629 502 M
1629 480 D
S
N
1693 502 M
1693 480 D
S
N
1757 502 M
1757 480 D
S
N
1821 502 M
1821 480 D
S
N
1886 547 M
1886 480 D
S
N
1950 502 M
1950 480 D
S
N
2014 502 M
2014 480 D
S
N
2079 502 M
2079 480 D
S
N
2143 502 M
2143 480 D
S
N
752 2409 M
752 2431 D
S
N
752 2420 M
739 2420 D
S
N
739 2409 M
739 2431 D
S
N
727 2439 M
764 2402 D
S
N
764 2439 M
727 2402 D
S
N
1066 2095 M
1066 2117 D
S
N
1066 2106 M
1053 2106 D
S
N
1053 2095 M
1053 2117 D
S
N
1041 2124 M
1078 2087 D
S
N
1078 2124 M
1041 2087 D
S
N
1466 1594 M
1466 1616 D
S
N
1466 1605 M
1436 1605 D
S
N
1436 1594 M
1436 1616 D
S
N
1432 1624 M
1470 1586 D
S
N
1470 1624 M
1432 1586 D
S
N
1860 941 M
1860 963 D
S
N
1860 952 M
1841 952 D
S
N
1841 941 M
1841 963 D
S
N
1832 971 M
1869 934 D
S
N
1869 971 M
1832 934 D
S
N
1153 1987 M
1153 2009 D
S
N
1153 1998 M
1139 1998 D
S
N
1139 1987 M
1139 2009 D
S
N
1127 2017 M
1164 1980 D
S
N
1164 2017 M
1127 1980 D
S
N
1410 1672 M
1410 1695 D
S
N
1410 1683 M
1397 1683 D
S
N
1397 1672 M
1397 1695 D
S
N
1385 1702 M
1422 1665 D
S
N
1422 1702 M
1385 1665 D
S
N
1725 1172 M
1725 1194 D
S
N
1725 1183 M
1704 1183 D
S
N
1704 1172 M
1704 1194 D
S
N
1696 1201 M
1733 1164 D
S
N
1733 1201 M
1696 1164 D
S
N
2048 519 M
2048 541 D
S
N
2048 530 M
2037 530 D
S
N
2037 519 M
2037 541 D
S
N
2024 549 M
2061 511 D
S
N
2061 549 M
2024 511 D
S
N
1898 834 M
1898 856 D
S
N
1898 845 M
1873 845 D
S
N
1873 834 M
1873 856 D
S
N
1867 864 M
1904 826 D
S
N
1904 864 M
1867 826 D
S
N
1478 1565 M
1478 1587 D
S
N
1478 1576 M
1461 1576 D
S
N
1461 1565 M
1461 1587 D
S
N
1451 1595 M
1488 1557 D
S
N
1488 1595 M
1451 1557 D
S
N
1668 1250 M
1668 1272 D
S
N
1668 1261 M
1650 1261 D
S
N
1650 1250 M
1650 1272 D
S
N
1640 1280 M
1678 1243 D
S
N
1678 1280 M
1640 1243 D
S
N
1928 750 M
1928 772 D
S
N
1928 761 M
1907 761 D
S
N
1907 750 M
1907 772 D
S
N
1899 779 M
1936 742 D
S
N
1936 779 M
1899 742 D
S
N
1754 1143 M
1754 1165 D
S
N
1754 1154 M
1714 1154 D
S
N
1714 1143 M
1714 1165 D
S
N
1715 1173 M
1753 1135 D
S
N
1753 1173 M
1715 1135 D
S
N
1940 828 M
1940 850 D
S
N
1940 839 M
1899 839 D
S
N
1899 828 M
1899 850 D
S
N
1901 858 M
1938 820 D
S
N
1938 858 M
1901 820 D
S
N
734 2444 M
758 2444 D
770 2432 D
770 2408 D
758 2396 D
734 2396 D
722 2408 D
722 2432 D
734 2444 D
S
N
1046 2130 M
1070 2130 D
1082 2118 D
1082 2094 D
1070 2082 D
1046 2082 D
1034 2094 D
1034 2118 D
1046 2130 D
S
N
1445 1629 M
1469 1629 D
1481 1617 D
1481 1593 D
1469 1581 D
1445 1581 D
1433 1593 D
1433 1617 D
1445 1629 D
S
N
1839 976 M
1863 976 D
1875 964 D
1875 940 D
1863 928 D
1839 928 D
1827 940 D
1827 964 D
1839 976 D
S
N
1139 2022 M
1163 2022 D
1175 2010 D
1175 1986 D
1163 1974 D
1139 1974 D
1127 1986 D
1127 2010 D
1139 2022 D
S
N
1383 1707 M
1407 1707 D
1419 1695 D
1419 1671 D
1407 1659 D
1383 1659 D
1371 1671 D
1371 1695 D
1383 1707 D
S
N
1705 1207 M
1729 1207 D
1741 1195 D
1741 1171 D
1729 1159 D
1705 1159 D
1693 1171 D
1693 1195 D
1705 1207 D
S
N
2027 554 M
2051 554 D
2063 542 D
2063 518 D
2051 506 D
2027 506 D
2015 518 D
2015 542 D
2027 554 D
S
N
1890 869 M
1914 869 D
1926 857 D
1926 833 D
1914 821 D
1890 821 D
1878 833 D
1878 857 D
1890 869 D
S
N
1457 1600 M
1481 1600 D
1493 1588 D
1493 1564 D
1481 1552 D
1457 1552 D
1445 1564 D
1445 1588 D
1457 1600 D
S
N
1654 1285 M
1678 1285 D
1690 1273 D
1690 1249 D
1678 1237 D
1654 1237 D
1642 1249 D
1642 1273 D
1654 1285 D
S
N
1916 785 M
1940 785 D
1952 773 D
1952 749 D
1940 737 D
1916 737 D
1904 749 D
1904 773 D
1916 785 D
S
N
1713 1178 M
1737 1178 D
1749 1166 D
1749 1142 D
1737 1130 D
1713 1130 D
1701 1142 D
1701 1166 D
1713 1178 D
S
N
1874 863 M
1898 863 D
1910 851 D
1910 827 D
1898 815 D
1874 815 D
1862 827 D
1862 851 D
1874 863 D
S
showpage
%%Trailer
%%Pages: 1

==> 9212026.2 <==
%
%
%fig6
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
2278 2674 M
2272 2672 D
2285 2672 D
2278 2674 D
2283 2679 D
2285 2685 D
2285 2690 D
2283 2697 D
2278 2701 D
2274 2703 D
2267 2706 D
2256 2706 D
2249 2703 D
2245 2701 D
2240 2697 D
2238 2690 D
2238 2685 D
2240 2679 D
2245 2674 D
S
N
2285 2690 M
2283 2694 D
2278 2699 D
2274 2701 D
2267 2703 D
2256 2703 D
2249 2701 D
2245 2699 D
2240 2694 D
2238 2690 D
S
N
2256 2674 M
2238 2674 D
S
N
2256 2672 M
2238 2672 D
S
N
2256 2681 M
2256 2665 D
S
N
2239 2644 M
2220 2650 D
S
N
2239 2644 M
2220 2649 D
S
N
2239 2635 M
2220 2635 D
S
N
2239 2635 M
2220 2634 D
S
N
2236 2655 M
2239 2652 D
2241 2647 D
2241 2628 D
S
N
2236 2655 M
2238 2652 D
2239 2647 D
2239 2628 D
S
N
2278 2674 M
2272 2672 D
2285 2672 D
2278 2674 D
2283 2679 D
2285 2685 D
2285 2690 D
2283 2697 D
2278 2701 D
2274 2703 D
2267 2706 D
2256 2706 D
2249 2703 D
2245 2701 D
2240 2697 D
2238 2690 D
2238 2685 D
2240 2679 D
2245 2674 D
S
N
2285 2690 M
2283 2694 D
2278 2699 D
2274 2701 D
2267 2703 D
2256 2703 D
2249 2701 D
2245 2699 D
2240 2694 D
2238 2690 D
S
N
2256 2674 M
2238 2674 D
S
N
2256 2672 M
2238 2672 D
S
N
2256 2681 M
2256 2665 D
S
N
2287 2652 M
2287 2625 D
S
N
2299 2610 M
2301 2607 D
2305 2602 D
2274 2602 D
S
N
2304 2604 M
2274 2604 D
S
N
2274 2610 M
2274 2596 D
S
N
2294 2561 M
2290 2565 D
2283 2570 D
2274 2574 D
2263 2577 D
2254 2577 D
2242 2574 D
2233 2570 D
2227 2565 D
2222 2561 D
S
N
2290 2565 M
2281 2570 D
2274 2572 D
2263 2574 D
2254 2574 D
2242 2572 D
2236 2570 D
2227 2565 D
S
N
2269 2543 M
2222 2543 D
S
N
2269 2541 M
2222 2541 D
S
N
2263 2541 M
2267 2536 D
2269 2532 D
2269 2527 D
2267 2520 D
2263 2516 D
2256 2514 D
2251 2514 D
2245 2516 D
2240 2520 D
2238 2527 D
2238 2532 D
2240 2536 D
2245 2541 D
S
N
2269 2527 M
2267 2523 D
2263 2518 D
2256 2516 D
2251 2516 D
2245 2518 D
2240 2523 D
2238 2527 D
S
N
2269 2550 M
2269 2541 D
S
N
2222 2550 M
2222 2534 D
S
N
2294 2500 M
2290 2496 D
2283 2491 D
2274 2487 D
2263 2484 D
2254 2484 D
2242 2487 D
2233 2491 D
2227 2496 D
2222 2500 D
S
N
2290 2496 M
2281 2491 D
2274 2489 D
2263 2487 D
2254 2487 D
2242 2489 D
2236 2491 D
2227 2496 D
S
N
1288 2674 M
1282 2672 D
1295 2672 D
1288 2674 D
1293 2679 D
1295 2685 D
1295 2690 D
1293 2697 D
1288 2701 D
1284 2703 D
1277 2706 D
1266 2706 D
1259 2703 D
1255 2701 D
1250 2697 D
1248 2690 D
1248 2685 D
1250 2679 D
1255 2674 D
S
N
1295 2690 M
1293 2694 D
1288 2699 D
1284 2701 D
1277 2703 D
1266 2703 D
1259 2701 D
1255 2699 D
1250 2694 D
1248 2690 D
S
N
1266 2674 M
1248 2674 D
S
N
1266 2672 M
1248 2672 D
S
N
1266 2681 M
1266 2665 D
S
N
1249 2644 M
1230 2650 D
S
N
1249 2644 M
1230 2649 D
S
N
1249 2635 M
1230 2635 D
S
N
1249 2635 M
1230 2634 D
S
N
1246 2655 M
1249 2652 D
1251 2647 D
1251 2628 D
S
N
1246 2655 M
1248 2652 D
1249 2647 D
1249 2628 D
S
N
1288 2674 M
1282 2672 D
1295 2672 D
1288 2674 D
1293 2679 D
1295 2685 D
1295 2690 D
1293 2697 D
1288 2701 D
1284 2703 D
1277 2706 D
1266 2706 D
1259 2703 D
1255 2701 D
1250 2697 D
1248 2690 D
1248 2685 D
1250 2679 D
1255 2674 D
S
N
1295 2690 M
1293 2694 D
1288 2699 D
1284 2701 D
1277 2703 D
1266 2703 D
1259 2701 D
1255 2699 D
1250 2694 D
1248 2690 D
S
N
1266 2674 M
1248 2674 D
S
N
1266 2672 M
1248 2672 D
S
N
1266 2681 M
1266 2665 D
S
N
1297 2652 M
1297 2625 D
S
N
1309 2610 M
1311 2607 D
1315 2602 D
1284 2602 D
S
N
1314 2604 M
1284 2604 D
S
N
1284 2610 M
1284 2596 D
S
N
1304 2561 M
1300 2565 D
1293 2570 D
1284 2574 D
1273 2577 D
1264 2577 D
1252 2574 D
1243 2570 D
1237 2565 D
1232 2561 D
S
N
1300 2565 M
1291 2570 D
1284 2572 D
1273 2574 D
1264 2574 D
1252 2572 D
1246 2570 D
1237 2565 D
S
N
1279 2543 M
1232 2543 D
S
N
1279 2541 M
1232 2541 D
S
N
1273 2541 M
1277 2536 D
1279 2532 D
1279 2527 D
1277 2520 D
1273 2516 D
1266 2514 D
1261 2514 D
1255 2516 D
1250 2520 D
1248 2527 D
1248 2532 D
1250 2536 D
1255 2541 D
S
N
1279 2527 M
1277 2523 D
1273 2518 D
1266 2516 D
1261 2516 D
1255 2518 D
1250 2523 D
1248 2527 D
S
N
1279 2550 M
1279 2541 D
S
N
1232 2550 M
1232 2534 D
S
N
1304 2500 M
1300 2496 D
1293 2491 D
1284 2487 D
1273 2484 D
1264 2484 D
1252 2487 D
1243 2491 D
1237 2496 D
1232 2500 D
S
N
1300 2496 M
1291 2491 D
1284 2489 D
1273 2487 D
1264 2487 D
1252 2489 D
1246 2491 D
1237 2496 D
S
N
344 1117 M
361 1089 D
344 1060 D
S
N
344 1117 M
358 1089 D
344 1060 D
S
N
324 1098 M
272 1098 D
S
N
324 1095 M
272 1095 D
S
N
316 1095 M
321 1090 D
324 1085 D
324 1081 D
321 1073 D
316 1068 D
309 1066 D
304 1066 D
297 1068 D
292 1073 D
289 1081 D
289 1085 D
292 1090 D
297 1095 D
S
N
324 1081 M
321 1076 D
316 1071 D
309 1068 D
304 1068 D
297 1071 D
292 1076 D
289 1081 D
S
N
324 1105 M
324 1095 D
S
N
272 1105 M
272 1088 D
S
N
356 1049 M
354 1047 D
353 1049 D
354 1050 D
356 1050 D
359 1049 D
361 1047 D
363 1042 D
363 1036 D
361 1031 D
359 1029 D
356 1028 D
353 1028 D
350 1029 D
346 1034 D
343 1042 D
341 1046 D
338 1049 D
333 1051 D
328 1051 D
S
N
363 1036 M
361 1033 D
359 1031 D
356 1029 D
353 1029 D
350 1031 D
346 1036 D
343 1042 D
S
N
332 1051 M
333 1049 D
333 1046 D
330 1038 D
330 1033 D
332 1029 D
333 1028 D
S
N
333 1046 M
328 1038 D
328 1031 D
330 1029 D
333 1028 D
337 1028 D
S
N
2194 1231 M
2191 1237 D
2187 1239 D
2181 1239 D
2177 1237 D
2175 1231 D
2175 1222 D
2177 1216 D
2181 1214 D
2187 1214 D
2191 1216 D
2194 1222 D
2194 1231 D
S
N
2194 1231 M
2191 1235 D
2187 1237 D
2181 1237 D
2177 1235 D
2175 1231 D
S
N
2175 1222 M
2177 1218 D
2181 1216 D
2187 1216 D
2191 1218 D
2194 1222 D
S
N
2175 1231 M
2173 1237 D
2171 1239 D
2167 1241 D
2158 1241 D
2154 1239 D
2152 1237 D
2150 1231 D
2150 1222 D
2152 1216 D
2154 1214 D
2158 1212 D
2167 1212 D
2171 1214 D
2173 1216 D
2175 1222 D
S
N
2175 1231 M
2173 1235 D
2171 1237 D
2167 1239 D
2158 1239 D
2154 1237 D
2152 1235 D
2150 1231 D
S
N
2150 1222 M
2152 1218 D
2154 1216 D
2158 1214 D
2167 1214 D
2171 1216 D
2173 1218 D
2175 1222 D
S
N
2207 1198 M
2205 1196 D
2204 1198 D
2205 1199 D
2207 1199 D
2209 1198 D
2211 1196 D
2212 1192 D
2212 1187 D
2211 1182 D
2208 1181 D
2204 1181 D
2201 1182 D
2200 1187 D
2200 1191 D
S
N
2212 1187 M
2211 1184 D
2208 1182 D
2204 1182 D
2201 1184 D
2200 1187 D
S
N
2200 1187 M
2198 1184 D
2196 1181 D
2193 1180 D
2189 1180 D
2186 1181 D
2185 1182 D
2183 1187 D
2183 1192 D
2185 1196 D
2186 1198 D
2189 1199 D
2190 1199 D
2191 1198 D
2190 1196 D
2189 1198 D
S
N
2197 1182 M
2193 1181 D
2189 1181 D
2186 1182 D
2185 1184 D
2183 1187 D
S
N
2185 1165 M
2183 1163 D
2181 1165 D
2183 1167 D
2185 1167 D
2189 1165 D
2191 1163 D
2194 1156 D
2194 1148 D
2191 1142 D
2189 1140 D
2185 1138 D
2181 1138 D
2177 1140 D
2173 1146 D
2169 1156 D
2167 1160 D
2163 1165 D
2156 1167 D
2150 1167 D
S
N
2194 1148 M
2191 1144 D
2189 1142 D
2185 1140 D
2181 1140 D
2177 1142 D
2173 1148 D
2169 1156 D
S
N
2154 1167 M
2156 1165 D
2156 1160 D
2152 1150 D
2152 1144 D
2154 1140 D
2156 1138 D
S
N
2156 1160 M
2150 1150 D
2150 1142 D
2152 1140 D
2156 1138 D
2161 1138 D
S
N
2189 1107 M
2150 1107 D
S
N
2194 1105 M
2150 1105 D
S
N
2194 1105 M
2163 1127 D
2163 1094 D
S
N
2150 1113 M
2150 1099 D
S
N
2078 1235 M
2049 1243 D
S
N
2078 1233 M
2049 1241 D
S
N
2078 1214 M
2076 1212 D
2076 1210 D
2078 1212 D
2078 1216 D
2076 1220 D
2068 1229 D
2065 1233 D
2065 1237 D
S
N
2065 1233 M
2063 1229 D
2051 1224 D
2049 1222 D
S
N
2065 1233 M
2063 1231 D
2051 1226 D
2049 1224 D
2049 1220 D
2051 1216 D
2057 1212 D
S
N
2074 1165 M
2074 1127 D
S
N
2061 1165 M
2061 1127 D
S
N
2068 1111 M
2068 1074 D
S
N
2092 1047 M
2090 1053 D
2084 1057 D
2074 1059 D
2068 1059 D
2057 1057 D
2051 1053 D
2049 1047 D
2049 1043 D
2051 1037 D
2057 1033 D
2068 1031 D
2074 1031 D
2084 1033 D
2090 1037 D
2092 1043 D
2092 1047 D
S
N
2092 1047 M
2090 1051 D
2088 1053 D
2084 1055 D
2074 1057 D
2068 1057 D
2057 1055 D
2053 1053 D
2051 1051 D
2049 1047 D
S
N
2049 1043 M
2051 1039 D
2053 1037 D
2057 1035 D
2068 1033 D
2074 1033 D
2084 1035 D
2088 1037 D
2090 1039 D
2092 1043 D
S
N
2053 1014 M
2051 1016 D
2049 1014 D
2051 1012 D
2053 1014 D
S
N
2084 995 M
2082 993 D
2080 995 D
2082 998 D
2084 998 D
2088 995 D
2090 993 D
2092 987 D
2092 979 D
2090 973 D
2088 971 D
2084 969 D
2080 969 D
2076 971 D
2072 977 D
2068 987 D
2065 991 D
2061 995 D
2055 998 D
2049 998 D
S
N
2092 979 M
2090 975 D
2088 973 D
2084 971 D
2080 971 D
2076 973 D
2072 979 D
2068 987 D
S
N
2053 998 M
2055 995 D
2055 991 D
2051 981 D
2051 975 D
2053 971 D
2055 969 D
S
N
2055 991 M
2049 981 D
2049 973 D
2051 971 D
2055 969 D
2059 969 D
S
N
2092 952 M
2072 956 D
S
N
2072 956 M
2076 952 D
2078 946 D
2078 940 D
2076 934 D
2072 929 D
2065 927 D
2061 927 D
2055 929 D
2051 934 D
2049 940 D
2049 946 D
2051 952 D
2053 954 D
2057 956 D
2059 956 D
2061 954 D
2059 952 D
2057 954 D
S
N
2078 940 M
2076 936 D
2072 932 D
2065 930 D
2061 930 D
2055 932 D
2051 936 D
2049 940 D
S
N
2092 952 M
2092 932 D
S
N
2090 952 M
2090 942 D
2092 932 D
S
N
1977 1239 M
1948 1226 D
S
N
1977 1237 M
1952 1226 D
S
N
1977 1214 M
1948 1226 D
1939 1231 D
1935 1235 D
1933 1239 D
1933 1241 D
1935 1243 D
1937 1241 D
1935 1239 D
S
N
1977 1243 M
1977 1231 D
S
N
1977 1222 M
1977 1210 D
S
N
1972 1167 M
1972 1130 D
S
N
1960 1167 M
1960 1130 D
S
N
1991 1078 M
1970 1082 D
S
N
1970 1082 M
1975 1078 D
1977 1072 D
1977 1066 D
1975 1059 D
1970 1055 D
1964 1053 D
1960 1053 D
1954 1055 D
1950 1059 D
1948 1066 D
1948 1072 D
1950 1078 D
1952 1080 D
1956 1082 D
1958 1082 D
1960 1080 D
1958 1078 D
1956 1080 D
S
N
1977 1066 M
1975 1061 D
1970 1057 D
1964 1055 D
1960 1055 D
1954 1057 D
1950 1061 D
1948 1066 D
S
N
1991 1078 M
1991 1057 D
S
N
1989 1078 M
1989 1068 D
1991 1057 D
S
N
1952 1037 M
1950 1039 D
1948 1037 D
1950 1035 D
1952 1037 D
S
N
1985 995 M
1983 998 D
1981 995 D
1983 993 D
1985 993 D
1989 995 D
1991 1000 D
1991 1006 D
1989 1012 D
1985 1016 D
1981 1018 D
1972 1020 D
1960 1020 D
1954 1018 D
1950 1014 D
1948 1008 D
1948 1004 D
1950 998 D
1954 993 D
1960 991 D
1962 991 D
1968 993 D
1972 998 D
1975 1004 D
1975 1006 D
1972 1012 D
1968 1016 D
1962 1018 D
S
N
1991 1006 M
1989 1010 D
1985 1014 D
1981 1016 D
1972 1018 D
1960 1018 D
1954 1016 D
1950 1012 D
1948 1008 D
S
N
1948 1004 M
1950 1000 D
1954 995 D
1960 993 D
1962 993 D
1968 995 D
1972 1000 D
1975 1004 D
S
N
1558 1839 M
1576 1821 D
S
N
1576 1839 M
1558 1821 D
S
N
1572 1778 M
1570 1781 D
1567 1778 D
1570 1776 D
1572 1778 D
S
N
1545 1778 M
1543 1781 D
1540 1778 D
1543 1776 D
1545 1778 D
S
N
1588 1720 M
1540 1720 D
S
N
1588 1718 M
1547 1704 D
S
N
1588 1720 M
1540 1704 D
S
N
1588 1688 M
1540 1704 D
S
N
1588 1688 M
1540 1688 D
S
N
1588 1686 M
1540 1686 D
S
N
1588 1727 M
1588 1718 D
S
N
1588 1688 M
1588 1679 D
S
N
1540 1727 M
1540 1713 D
S
N
1540 1695 M
1540 1679 D
S
N
1581 1637 M
1574 1634 D
1588 1634 D
1581 1637 D
1585 1641 D
1588 1648 D
1588 1652 D
1585 1659 D
1581 1664 D
1576 1666 D
1570 1668 D
1558 1668 D
1552 1666 D
1547 1664 D
1543 1659 D
1540 1652 D
1540 1648 D
1543 1641 D
1547 1637 D
1552 1634 D
S
N
1588 1652 M
1585 1657 D
1581 1661 D
1576 1664 D
1570 1666 D
1558 1666 D
1552 1664 D
1547 1661 D
1543 1657 D
1540 1652 D
S
N
1588 1558 M
1540 1558 D
S
N
1588 1556 M
1540 1556 D
S
N
1565 1558 M
1570 1562 D
1572 1567 D
1572 1571 D
1570 1578 D
1565 1583 D
1558 1585 D
1554 1585 D
1547 1583 D
1543 1578 D
1540 1571 D
1540 1567 D
1543 1562 D
1547 1558 D
S
N
1572 1571 M
1570 1576 D
1565 1580 D
1558 1583 D
1554 1583 D
1547 1580 D
1543 1576 D
1540 1571 D
S
N
1588 1565 M
1588 1556 D
S
N
1540 1558 M
1540 1549 D
S
N
1567 1533 M
1565 1533 D
1565 1535 D
1567 1535 D
1570 1533 D
1572 1529 D
1572 1520 D
1570 1515 D
1567 1513 D
1563 1511 D
1547 1511 D
1543 1508 D
1540 1506 D
S
N
1567 1513 M
1547 1513 D
1543 1511 D
1540 1506 D
1540 1504 D
S
N
1563 1513 M
1561 1515 D
1558 1529 D
1556 1535 D
1552 1538 D
1547 1538 D
1543 1535 D
1540 1529 D
1540 1522 D
1543 1517 D
1547 1513 D
S
N
1558 1529 M
1556 1533 D
1552 1535 D
1547 1535 D
1543 1533 D
1540 1529 D
S
N
1588 1488 M
1549 1488 D
1543 1486 D
1540 1481 D
1540 1477 D
1543 1472 D
1547 1470 D
S
N
1588 1486 M
1549 1486 D
1543 1484 D
1540 1481 D
S
N
1572 1495 M
1572 1477 D
S
N
1567 1454 M
1565 1454 D
1565 1457 D
1567 1457 D
1570 1454 D
1572 1450 D
1572 1441 D
1570 1436 D
1567 1434 D
1563 1432 D
1547 1432 D
1543 1430 D
1540 1427 D
S
N
1567 1434 M
1547 1434 D
1543 1432 D
1540 1427 D
1540 1425 D
S
N
1563 1434 M
1561 1436 D
1558 1450 D
1556 1457 D
1552 1459 D
1547 1459 D
1543 1457 D
1540 1450 D
1540 1443 D
1543 1439 D
1547 1434 D
S
N
1558 1450 M
1556 1454 D
1552 1457 D
1547 1457 D
1543 1454 D
1540 1450 D
S
N
2287 2325 M
1387 2325 D
S
N
1387 2325 M
1387 862 D
S
N
1387 862 M
2287 862 D
S
N
2287 862 M
2287 2325 D
S
N
1435 2286 M
1453 2268 D
S
N
1453 2286 M
1435 2268 D
S
N
1561 2269 M
1579 2251 D
S
N
1579 2269 M
1561 2251 D
S
N
1696 2241 M
1714 2223 D
S
N
1714 2241 M
1696 2223 D
S
N
1830 2206 M
1848 2188 D
S
N
1848 2206 M
1830 2188 D
S
N
1946 2165 M
1964 2147 D
S
N
1964 2165 M
1946 2147 D
S
N
2036 2120 M
2054 2102 D
S
N
2054 2120 M
2036 2102 D
S
N
2105 2076 M
2123 2058 D
S
N
2123 2076 M
2105 2058 D
S
N
2116 2035 M
2134 2017 D
S
N
2134 2035 M
2116 2017 D
S
N
2179 1999 M
2197 1981 D
S
N
2197 1999 M
2179 1981 D
S
N
2197 1972 M
2215 1954 D
S
N
2215 1972 M
2197 1954 D
S
N
2205 1955 M
2223 1937 D
S
N
2223 1955 M
2205 1937 D
S
N
1720 2236 M
1738 2218 D
S
N
1738 2236 M
1720 2218 D
S
N
1788 2218 M
1806 2200 D
S
N
1806 2218 M
1788 2200 D
S
N
1870 2191 M
1888 2173 D
S
N
1888 2191 M
1870 2173 D
S
N
1954 2156 M
1972 2138 D
S
N
1972 2156 M
1954 2138 D
S
N
2032 2115 M
2050 2097 D
S
N
2050 2115 M
2032 2097 D
S
N
2088 2070 M
2106 2052 D
S
N
2106 2070 M
2088 2052 D
S
N
2127 2026 M
2145 2008 D
S
N
2145 2026 M
2127 2008 D
S
N
2137 1985 M
2155 1967 D
S
N
2155 1985 M
2137 1967 D
S
N
2058 2097 M
2076 2079 D
S
N
2076 2097 M
2058 2079 D
S
N
2155 1994 M
2173 1976 D
S
N
2173 1994 M
2155 1976 D
S
N
2170 1976 M
2188 1958 D
S
N
2188 1976 M
2170 1958 D
S
N
1886 2185 M
1904 2167 D
S
N
1904 2185 M
1886 2167 D
S
N
1925 2168 M
1943 2150 D
S
N
1943 2168 M
1925 2150 D
S
N
1981 2141 M
1999 2123 D
S
N
1999 2141 M
1981 2123 D
S
N
2030 2106 M
2048 2088 D
S
N
2048 2106 M
2030 2088 D
S
N
2087 2064 M
2105 2046 D
S
N
2105 2064 M
2087 2046 D
S
N
2116 2020 M
2134 2002 D
S
N
2134 2020 M
2116 2002 D
S
N
2130 1976 M
2148 1958 D
S
N
2148 1976 M
2130 1958 D
S
N
2101 2047 M
2119 2029 D
S
N
2119 2047 M
2101 2029 D
S
N
1992 2135 M
2010 2117 D
S
N
2010 2135 M
1992 2117 D
S
N
2024 2118 M
2042 2100 D
S
N
2042 2118 M
2024 2100 D
S
N
2043 2091 M
2061 2073 D
S
N
2061 2091 M
2043 2073 D
S
N
2071 2056 M
2089 2038 D
S
N
2089 2056 M
2071 2038 D
S
N
2115 2014 M
2133 1996 D
S
N
2133 2014 M
2115 1996 D
S
N
2121 1970 M
2139 1952 D
S
N
2139 1970 M
2121 1952 D
S
N
2121 1997 M
2139 1979 D
S
N
2139 1997 M
2121 1979 D
S
N
2212 1949 M
2230 1931 D
S
N
2230 1949 M
2212 1931 D
S
N
2168 1922 M
2186 1904 D
S
N
2186 1922 M
2168 1904 D
S
N
2164 1905 M
2182 1887 D
S
N
2182 1905 M
2164 1887 D
S
N
2166 1899 M
2184 1881 D
S
N
2184 1899 M
2166 1881 D
S
N
2119 1864 M
2137 1846 D
S
N
2137 1864 M
2119 1846 D
S
N
2117 1828 M
2135 1810 D
S
N
2135 1828 M
2117 1810 D
S
N
2089 1801 M
2107 1783 D
S
N
2107 1801 M
2089 1783 D
S
N
2073 1784 M
2091 1766 D
S
N
2091 1784 M
2073 1766 D
S
N
2076 1778 M
2094 1760 D
S
N
2094 1778 M
2076 1760 D
S
N
2146 1914 M
2164 1896 D
S
N
2164 1914 M
2146 1896 D
S
N
2124 1873 M
2142 1855 D
S
N
2142 1873 M
2124 1855 D
S
N
2059 1743 M
2077 1725 D
S
N
2077 1743 M
2059 1725 D
S
N
2033 1707 M
2051 1689 D
S
N
2051 1707 M
2033 1689 D
S
N
2015 1680 M
2033 1662 D
S
N
2033 1680 M
2015 1662 D
S
N
1992 1663 M
2010 1645 D
S
N
2010 1663 M
1992 1645 D
S
N
1982 1657 M
2000 1639 D
S
N
2000 1657 M
1982 1639 D
S
N
2195 1943 M
2213 1925 D
S
N
2213 1943 M
2195 1925 D
S
N
2196 1926 M
2214 1908 D
S
N
2214 1926 M
2196 1908 D
S
N
2126 1822 M
2144 1804 D
S
N
2144 1822 M
2126 1804 D
S
N
2048 1734 M
2066 1716 D
S
N
2066 1734 M
2048 1716 D
S
N
2023 1693 M
2041 1675 D
S
N
2041 1693 M
2023 1675 D
S
N
1964 1630 M
1982 1612 D
S
N
1982 1630 M
1964 1612 D
S
N
1959 1613 M
1977 1595 D
S
N
1977 1613 M
1959 1595 D
S
N
1959 1607 M
1977 1589 D
S
N
1977 1607 M
1959 1589 D
S
N
2140 1935 M
2158 1917 D
S
N
2158 1935 M
2140 1917 D
S
N
2139 1872 M
2157 1854 D
S
N
2157 1872 M
2139 1854 D
S
N
2130 1855 M
2148 1837 D
S
N
2148 1855 M
2130 1837 D
S
N
2139 1849 M
2157 1831 D
S
N
2157 1849 M
2139 1831 D
S
N
2087 1814 M
2105 1796 D
S
N
2105 1814 M
2087 1796 D
S
N
2053 1751 M
2071 1733 D
S
N
2071 1751 M
2053 1733 D
S
N
2046 1728 M
2064 1710 D
S
N
2064 1728 M
2046 1710 D
S
N
2171 1893 M
2189 1875 D
S
N
2189 1893 M
2171 1875 D
S
N
2152 1876 M
2170 1858 D
S
N
2170 1876 M
2152 1858 D
S
N
2082 1772 M
2100 1754 D
S
N
2100 1772 M
2082 1754 D
S
N
2009 1684 M
2027 1666 D
S
N
2027 1684 M
2009 1666 D
S
N
1983 1642 M
2001 1624 D
S
N
2001 1642 M
1983 1624 D
S
N
1936 1580 M
1954 1562 D
S
N
1954 1580 M
1936 1562 D
S
N
1929 1563 M
1947 1545 D
S
N
1947 1563 M
1929 1545 D
S
N
1920 1557 M
1938 1539 D
S
N
1938 1557 M
1920 1539 D
S
N
2102 1805 M
2120 1787 D
S
N
2120 1805 M
2102 1787 D
S
N
2026 1701 M
2044 1683 D
S
N
2044 1701 M
2026 1683 D
S
N
1929 1572 M
1947 1554 D
S
N
1947 1572 M
1929 1554 D
S
N
1910 1536 M
1928 1518 D
S
N
1928 1536 M
1910 1518 D
S
N
1879 1509 M
1897 1491 D
S
N
1897 1509 M
1879 1491 D
S
N
1883 1492 M
1901 1474 D
S
N
1901 1492 M
1883 1474 D
S
N
1867 1486 M
1885 1468 D
S
N
1885 1486 M
1867 1468 D
S
N
2063 1755 M
2081 1737 D
S
N
2081 1755 M
2063 1737 D
S
N
1992 1651 M
2010 1633 D
S
N
2010 1651 M
1992 1633 D
S
N
1886 1521 M
1904 1503 D
S
N
1904 1521 M
1886 1503 D
S
N
1846 1459 M
1864 1441 D
S
N
1864 1459 M
1846 1441 D
S
N
1833 1442 M
1851 1424 D
S
N
1851 1442 M
1833 1424 D
S
N
1825 1436 M
1843 1418 D
S
N
1843 1436 M
1825 1418 D
S
N
2018 1684 M
2036 1666 D
S
N
2036 1684 M
2018 1666 D
S
N
1975 1622 M
1993 1604 D
S
N
1993 1622 M
1975 1604 D
S
N
1938 1580 M
1956 1562 D
S
N
1956 1580 M
1938 1562 D
S
N
1848 1451 M
1866 1433 D
S
N
1866 1451 M
1848 1433 D
S
N
1827 1415 M
1845 1397 D
S
N
1845 1415 M
1827 1397 D
S
N
1801 1388 M
1819 1370 D
S
N
1819 1388 M
1801 1370 D
S
N
1781 1371 M
1799 1353 D
S
N
1799 1371 M
1781 1353 D
S
N
1779 1365 M
1797 1347 D
S
N
1797 1365 M
1779 1347 D
S
N
1977 1634 M
1995 1616 D
S
N
1995 1634 M
1977 1616 D
S
N
1902 1530 M
1920 1512 D
S
N
1920 1530 M
1902 1512 D
S
N
1809 1400 M
1827 1382 D
S
N
1827 1400 M
1809 1382 D
S
N
1762 1338 M
1780 1320 D
S
N
1780 1338 M
1762 1320 D
S
N
1751 1321 M
1769 1303 D
S
N
1769 1321 M
1751 1303 D
S
N
1738 1315 M
1756 1297 D
S
N
1756 1315 M
1738 1297 D
S
N
1953 1601 M
1971 1583 D
S
N
1971 1601 M
1953 1583 D
S
N
1938 1584 M
1956 1566 D
S
N
1956 1584 M
1938 1566 D
S
N
1858 1480 M
1876 1462 D
S
N
1876 1480 M
1858 1462 D
S
N
1804 1392 M
1822 1374 D
S
N
1822 1392 M
1804 1374 D
S
N
1777 1350 M
1795 1332 D
S
N
1795 1350 M
1777 1332 D
S
N
1727 1288 M
1745 1270 D
S
N
1745 1288 M
1727 1270 D
S
N
1703 1271 M
1721 1253 D
S
N
1721 1271 M
1703 1253 D
S
N
1716 1265 M
1734 1247 D
S
N
1734 1265 M
1716 1247 D
S
N
2129 1926 M
2147 1908 D
S
N
2147 1926 M
2129 1908 D
S
N
2121 1884 M
2139 1866 D
S
N
2139 1884 M
2121 1866 D
S
N
2106 1822 M
2124 1804 D
S
N
2124 1822 M
2106 1804 D
S
N
2102 1805 M
2120 1787 D
S
N
2120 1805 M
2102 1787 D
S
N
2089 1799 M
2107 1781 D
S
N
2107 1799 M
2089 1781 D
S
N
2064 1763 M
2082 1745 D
S
N
2082 1763 M
2064 1745 D
S
N
2025 1701 M
2043 1683 D
S
N
2043 1701 M
2025 1683 D
S
N
2012 1678 M
2030 1660 D
S
N
2030 1678 M
2012 1660 D
S
N
2131 1843 M
2149 1825 D
S
N
2149 1843 M
2131 1825 D
S
N
2117 1826 M
2135 1808 D
S
N
2135 1826 M
2117 1808 D
S
N
2037 1722 M
2055 1704 D
S
N
2055 1722 M
2037 1704 D
S
N
1978 1634 M
1996 1616 D
S
N
1996 1634 M
1978 1616 D
S
N
1943 1592 M
1961 1574 D
S
N
1961 1592 M
1943 1574 D
S
N
1907 1530 M
1925 1512 D
S
N
1925 1530 M
1907 1512 D
S
N
1900 1513 M
1918 1495 D
S
N
1918 1513 M
1900 1495 D
S
N
1881 1507 M
1899 1489 D
S
N
1899 1507 M
1881 1489 D
S
N
2034 1705 M
2052 1687 D
S
N
2052 1705 M
2034 1687 D
S
N
1855 1471 M
1873 1453 D
S
N
1873 1471 M
1855 1453 D
S
N
1819 1409 M
1837 1391 D
S
N
1837 1409 M
1819 1391 D
S
N
1802 1386 M
1820 1368 D
S
N
1820 1386 M
1802 1368 D
S
N
1909 1551 M
1927 1533 D
S
N
1927 1551 M
1909 1533 D
S
N
1915 1534 M
1933 1516 D
S
N
1933 1534 M
1915 1516 D
S
N
1825 1430 M
1843 1412 D
S
N
1843 1430 M
1825 1412 D
S
N
1769 1341 M
1787 1323 D
S
N
1787 1341 M
1769 1323 D
S
N
1735 1300 M
1753 1282 D
S
N
1753 1300 M
1735 1282 D
S
N
1683 1238 M
1701 1220 D
S
N
1701 1238 M
1683 1220 D
S
N
1676 1221 M
1694 1203 D
S
N
1694 1221 M
1676 1203 D
S
N
1672 1215 M
1690 1197 D
S
N
1690 1215 M
1672 1197 D
S
N
1891 1513 M
1909 1495 D
S
N
1909 1513 M
1891 1495 D
S
N
1818 1409 M
1836 1391 D
S
N
1836 1409 M
1818 1391 D
S
N
1724 1279 M
1742 1261 D
S
N
1742 1279 M
1724 1261 D
S
N
1692 1244 M
1710 1226 D
S
N
1710 1244 M
1692 1226 D
S
N
1675 1217 M
1693 1199 D
S
N
1693 1217 M
1675 1199 D
S
N
1659 1200 M
1677 1182 D
S
N
1677 1200 M
1659 1182 D
S
N
1654 1194 M
1672 1176 D
S
N
1672 1194 M
1654 1176 D
S
N
1851 1463 M
1869 1445 D
S
N
1869 1463 M
1851 1445 D
S
N
1775 1359 M
1793 1341 D
S
N
1793 1359 M
1775 1341 D
S
N
1682 1229 M
1700 1211 D
S
N
1700 1229 M
1682 1211 D
S
N
1643 1167 M
1661 1149 D
S
N
1661 1167 M
1643 1149 D
S
N
1620 1150 M
1638 1132 D
S
N
1638 1150 M
1620 1132 D
S
N
1616 1144 M
1634 1126 D
S
N
1634 1144 M
1616 1126 D
S
N
1814 1413 M
1832 1395 D
S
N
1832 1413 M
1814 1395 D
S
N
1733 1309 M
1751 1291 D
S
N
1751 1309 M
1733 1291 D
S
N
1645 1179 M
1663 1161 D
S
N
1663 1179 M
1645 1161 D
S
N
1595 1117 M
1613 1099 D
S
N
1613 1117 M
1595 1099 D
S
N
1589 1100 M
1607 1082 D
S
N
1607 1100 M
1589 1082 D
S
N
1584 1094 M
1602 1076 D
S
N
1602 1094 M
1584 1076 D
S
N
1801 1392 M
1819 1374 D
S
N
1819 1392 M
1801 1374 D
S
N
1755 1330 M
1773 1312 D
S
N
1773 1330 M
1755 1312 D
S
N
1722 1288 M
1740 1270 D
S
N
1740 1288 M
1722 1270 D
S
N
1629 1158 M
1647 1140 D
S
N
1647 1158 M
1629 1140 D
S
N
1606 1123 M
1624 1105 D
S
N
1624 1123 M
1606 1105 D
S
N
1581 1096 M
1599 1078 D
S
N
1599 1096 M
1581 1078 D
S
N
1567 1079 M
1585 1061 D
S
N
1585 1079 M
1567 1061 D
S
N
1568 1073 M
1586 1055 D
S
N
1586 1073 M
1568 1055 D
S
N
1765 1342 M
1783 1324 D
S
N
1783 1342 M
1765 1324 D
S
N
1690 1238 M
1708 1220 D
S
N
1708 1238 M
1690 1220 D
S
N
1593 1108 M
1611 1090 D
S
N
1611 1108 M
1593 1090 D
S
N
1547 1046 M
1565 1028 D
S
N
1565 1046 M
1547 1028 D
S
N
1533 1029 M
1551 1011 D
S
N
1551 1029 M
1533 1011 D
S
N
1534 1023 M
1552 1005 D
S
N
1552 1023 M
1534 1005 D
S
N
1734 1292 M
1752 1274 D
S
N
1752 1292 M
1734 1274 D
S
N
1663 1188 M
1681 1170 D
S
N
1681 1188 M
1663 1170 D
S
N
1556 1058 M
1574 1040 D
S
N
1574 1058 M
1556 1040 D
S
N
1511 996 M
1529 978 D
S
N
1529 996 M
1511 978 D
S
N
1500 979 M
1518 961 D
S
N
1518 979 M
1500 961 D
S
N
1493 973 M
1511 955 D
S
N
1511 973 M
1493 955 D
S
N
1704 1259 M
1722 1241 D
S
N
1722 1259 M
1704 1241 D
S
N
1696 1242 M
1714 1224 D
S
N
1714 1242 M
1696 1224 D
S
N
1615 1138 M
1633 1120 D
S
N
1633 1138 M
1615 1120 D
S
N
1550 1049 M
1568 1031 D
S
N
1568 1049 M
1550 1031 D
S
N
1522 1008 M
1540 990 D
S
N
1540 1008 M
1522 990 D
S
N
1474 945 M
1492 927 D
S
N
1492 945 M
1474 927 D
S
N
1463 928 M
1481 910 D
S
N
1481 928 M
1463 910 D
S
N
1464 923 M
1482 905 D
S
N
1482 923 M
1464 905 D
S
N
1414 2282 M
1387 2282 D
S
N
1396 2214 M
1387 2214 D
S
N
1396 2146 M
1387 2146 D
S
N
1396 2077 M
1387 2077 D
S
N
1396 2009 M
1387 2009 D
S
N
1414 1940 M
1387 1940 D
S
N
1396 1872 M
1387 1872 D
S
N
1396 1803 M
1387 1803 D
S
N
1396 1735 M
1387 1735 D
S
N
1396 1666 M
1387 1666 D
S
N
1414 1598 M
1387 1598 D
S
N
1396 1530 M
1387 1530 D
S
N
1396 1461 M
1387 1461 D
S
N
1396 1393 M
1387 1393 D
S
N
1396 1324 M
1387 1324 D
S
N
1414 1256 M
1387 1256 D
S
N
1396 1187 M
1387 1187 D
S
N
1396 1119 M
1387 1119 D
S
N
1396 1050 M
1387 1050 D
S
N
1396 982 M
1387 982 D
S
N
1414 914 M
1387 914 D
S
N
2287 2282 M
2260 2282 D
S
N
2287 2214 M
2278 2214 D
S
N
2287 2146 M
2278 2146 D
S
N
2287 2077 M
2278 2077 D
S
N
2287 2009 M
2278 2009 D
S
N
2287 1940 M
2260 1940 D
S
N
2287 1872 M
2278 1872 D
S
N
2287 1803 M
2278 1803 D
S
N
2287 1735 M
2278 1735 D
S
N
2287 1666 M
2278 1666 D
S
N
2287 1598 M
2260 1598 D
S
N
2287 1530 M
2278 1530 D
S
N
2287 1461 M
2278 1461 D
S
N
2287 1393 M
2278 1393 D
S
N
2287 1324 M
2278 1324 D
S
N
2287 1256 M
2260 1256 D
S
N
2287 1187 M
2278 1187 D
S
N
2287 1119 M
2278 1119 D
S
N
2287 1050 M
2278 1050 D
S
N
2287 982 M
2278 982 D
S
N
2287 914 M
2260 914 D
S
N
1387 2316 M
1387 2325 D
S
N
1437 2316 M
1437 2325 D
S
N
1487 2316 M
1487 2325 D
S
N
1537 2316 M
1537 2325 D
S
N
1587 2316 M
1587 2325 D
S
N
1637 2316 M
1637 2325 D
S
N
1687 2316 M
1687 2325 D
S
N
1737 2316 M
1737 2325 D
S
N
1787 2316 M
1787 2325 D
S
N
1837 2316 M
1837 2325 D
S
N
1887 2316 M
1887 2325 D
S
N
1937 2316 M
1937 2325 D
S
N
1987 2316 M
1987 2325 D
S
N
2037 2316 M
2037 2325 D
S
N
2087 2316 M
2087 2325 D
S
N
2137 2316 M
2137 2325 D
S
N
2187 2316 M
2187 2325 D
S
N
2237 2316 M
2237 2325 D
S
N
2287 2316 M
2287 2325 D
S
N
1404 2371 M
1402 2377 D
1397 2381 D
1387 2383 D
1382 2383 D
1372 2381 D
1367 2377 D
1365 2371 D
1365 2368 D
1367 2362 D
1372 2358 D
1382 2356 D
1387 2356 D
1397 2358 D
1402 2362 D
1404 2368 D
1404 2371 D
S
N
1404 2371 M
1402 2375 D
1401 2377 D
1397 2379 D
1387 2381 D
1382 2381 D
1372 2379 D
1369 2377 D
1367 2375 D
1365 2371 D
S
N
1365 2368 M
1367 2364 D
1369 2362 D
1372 2360 D
1382 2358 D
1387 2358 D
1397 2360 D
1401 2362 D
1402 2364 D
1404 2368 D
S
N
1647 2381 M
1645 2379 D
1643 2381 D
1645 2383 D
1647 2383 D
1651 2381 D
1652 2379 D
1654 2373 D
1654 2366 D
1652 2360 D
1651 2358 D
1647 2356 D
1643 2356 D
1639 2358 D
1636 2364 D
1632 2373 D
1630 2377 D
1626 2381 D
1621 2383 D
1615 2383 D
S
N
1654 2366 M
1652 2362 D
1651 2360 D
1647 2358 D
1643 2358 D
1639 2360 D
1636 2366 D
1632 2373 D
S
N
1619 2383 M
1621 2381 D
1621 2377 D
1617 2368 D
1617 2362 D
1619 2358 D
1621 2356 D
S
N
1621 2377 M
1615 2368 D
1615 2360 D
1617 2358 D
1621 2356 D
1624 2356 D
S
N
1901 2366 M
1865 2366 D
S
N
1904 2364 M
1865 2364 D
S
N
1904 2364 M
1876 2384 D
1876 2354 D
S
N
1865 2371 M
1865 2358 D
S
N
2149 2360 M
2147 2362 D
2145 2360 D
2147 2358 D
2149 2358 D
2152 2360 D
2154 2364 D
2154 2369 D
2152 2375 D
2149 2379 D
2145 2381 D
2137 2383 D
2126 2383 D
2121 2381 D
2117 2377 D
2115 2371 D
2115 2368 D
2117 2362 D
2121 2358 D
2126 2356 D
2128 2356 D
2134 2358 D
2137 2362 D
2139 2368 D
2139 2369 D
2137 2375 D
2134 2379 D
2128 2381 D
S
N
2154 2369 M
2152 2373 D
2149 2377 D
2145 2379 D
2137 2381 D
2126 2381 D
2121 2379 D
2117 2375 D
2115 2371 D
S
N
2115 2368 M
2117 2364 D
2121 2360 D
2126 2358 D
2128 2358 D
2134 2360 D
2137 2364 D
2139 2368 D
S
N
1387 862 M
1387 871 D
S
N
1437 862 M
1437 871 D
S
N
1487 862 M
1487 871 D
S
N
1537 862 M
1537 871 D
S
N
1587 862 M
1587 871 D
S
N
1637 862 M
1637 871 D
S
N
1687 862 M
1687 871 D
S
N
1737 862 M
1737 871 D
S
N
1787 862 M
1787 871 D
S
N
1837 862 M
1837 871 D
S
N
1887 862 M
1887 871 D
S
N
1937 862 M
1937 871 D
S
N
1987 862 M
1987 871 D
S
N
2037 862 M
2037 871 D
S
N
2087 862 M
2087 871 D
S
N
2137 862 M
2137 871 D
S
N
2187 862 M
2187 871 D
S
N
2237 862 M
2237 871 D
S
N
2287 862 M
2287 871 D
S
N
639 1842 M
651 1842 D
657 1836 D
657 1824 D
651 1818 D
639 1818 D
633 1824 D
633 1836 D
639 1842 D
S
N
649 1778 M
647 1781 D
645 1778 D
647 1776 D
649 1778 D
S
N
622 1778 M
620 1781 D
618 1778 D
620 1776 D
622 1778 D
S
N
663 1709 M
661 1711 D
658 1709 D
661 1706 D
663 1706 D
665 1709 D
665 1713 D
663 1718 D
658 1720 D
618 1720 D
S
N
665 1713 M
663 1715 D
658 1718 D
618 1718 D
S
N
649 1727 M
649 1709 D
S
N
618 1727 M
618 1711 D
S
N
665 1691 M
663 1693 D
661 1691 D
663 1688 D
665 1691 D
S
N
649 1691 M
618 1691 D
S
N
649 1688 M
618 1688 D
S
N
649 1697 M
649 1688 D
S
N
618 1697 M
618 1682 D
S
N
665 1666 M
627 1666 D
620 1664 D
618 1659 D
618 1655 D
620 1650 D
625 1648 D
S
N
665 1664 M
627 1664 D
620 1661 D
618 1659 D
S
N
649 1673 M
649 1655 D
S
N
1387 2325 M
442 2325 D
S
N
442 2325 M
442 862 D
S
N
442 862 M
1387 862 D
S
N
1387 862 M
1387 2325 D
S
N
518 2289 M
530 2289 D
536 2283 D
536 2271 D
530 2265 D
518 2265 D
512 2271 D
512 2283 D
518 2289 D
S
N
628 2272 M
640 2272 D
646 2266 D
646 2254 D
640 2248 D
628 2248 D
622 2254 D
622 2266 D
628 2272 D
S
N
762 2244 M
774 2244 D
780 2238 D
780 2226 D
774 2220 D
762 2220 D
756 2226 D
756 2238 D
762 2244 D
S
N
905 2209 M
917 2209 D
923 2203 D
923 2191 D
917 2185 D
905 2185 D
899 2191 D
899 2203 D
905 2209 D
S
N
1028 2168 M
1040 2168 D
1046 2162 D
1046 2150 D
1040 2144 D
1028 2144 D
1022 2150 D
1022 2162 D
1028 2168 D
S
N
1124 2123 M
1136 2123 D
1142 2117 D
1142 2105 D
1136 2099 D
1124 2099 D
1118 2105 D
1118 2117 D
1124 2123 D
S
N
1201 2079 M
1213 2079 D
1219 2073 D
1219 2061 D
1213 2055 D
1201 2055 D
1195 2061 D
1195 2073 D
1201 2079 D
S
N
1216 2038 M
1228 2038 D
1234 2032 D
1234 2020 D
1228 2014 D
1216 2014 D
1210 2020 D
1210 2032 D
1216 2038 D
S
N
1282 2002 M
1294 2002 D
1300 1996 D
1300 1984 D
1294 1978 D
1282 1978 D
1276 1984 D
1276 1996 D
1282 2002 D
S
N
1301 1975 M
1313 1975 D
1319 1969 D
1319 1957 D
1313 1951 D
1301 1951 D
1295 1957 D
1295 1969 D
1301 1975 D
S
N
1309 1958 M
1321 1958 D
1327 1952 D
1327 1940 D
1321 1934 D
1309 1934 D
1303 1940 D
1303 1952 D
1309 1958 D
S
N
785 2239 M
797 2239 D
803 2233 D
803 2221 D
797 2215 D
785 2215 D
779 2221 D
779 2233 D
785 2239 D
S
N
852 2221 M
864 2221 D
870 2215 D
870 2203 D
864 2197 D
852 2197 D
846 2203 D
846 2215 D
852 2221 D
S
N
940 2194 M
952 2194 D
958 2188 D
958 2176 D
952 2170 D
940 2170 D
934 2176 D
934 2188 D
940 2194 D
S
N
1034 2159 M
1046 2159 D
1052 2153 D
1052 2141 D
1046 2135 D
1034 2135 D
1028 2141 D
1028 2153 D
1034 2159 D
S
N
1124 2118 M
1136 2118 D
1142 2112 D
1142 2100 D
1136 2094 D
1124 2094 D
1118 2100 D
1118 2112 D
1124 2118 D
S
N
1179 2073 M
1191 2073 D
1197 2067 D
1197 2055 D
1191 2049 D
1179 2049 D
1173 2055 D
1173 2067 D
1179 2073 D
S
N
1225 2029 M
1237 2029 D
1243 2023 D
1243 2011 D
1237 2005 D
1225 2005 D
1219 2011 D
1219 2023 D
1225 2029 D
S
N
1230 1988 M
1242 1988 D
1248 1982 D
1248 1970 D
1242 1964 D
1230 1964 D
1224 1970 D
1224 1982 D
1230 1988 D
S
N
1153 2100 M
1165 2100 D
1171 2094 D
1171 2082 D
1165 2076 D
1153 2076 D
1147 2082 D
1147 2094 D
1153 2100 D
S
N
1251 1997 M
1263 1997 D
1269 1991 D
1269 1979 D
1263 1973 D
1251 1973 D
1245 1979 D
1245 1991 D
1251 1997 D
S
N
1276 1979 M
1288 1979 D
1294 1973 D
1294 1961 D
1288 1955 D
1276 1955 D
1270 1961 D
1270 1973 D
1276 1979 D
S
N
954 2188 M
966 2188 D
972 2182 D
972 2170 D
966 2164 D
954 2164 D
948 2170 D
948 2182 D
954 2188 D
S
N
998 2171 M
1010 2171 D
1016 2165 D
1016 2153 D
1010 2147 D
998 2147 D
992 2153 D
992 2165 D
998 2171 D
S
N
1057 2144 M
1069 2144 D
1075 2138 D
1075 2126 D
1069 2120 D
1057 2120 D
1051 2126 D
1051 2138 D
1057 2144 D
S
N
1118 2109 M
1130 2109 D
1136 2103 D
1136 2091 D
1130 2085 D
1118 2085 D
1112 2091 D
1112 2103 D
1118 2109 D
S
N
1178 2067 M
1190 2067 D
1196 2061 D
1196 2049 D
1190 2043 D
1178 2043 D
1172 2049 D
1172 2061 D
1178 2067 D
S
N
1208 2023 M
1220 2023 D
1226 2017 D
1226 2005 D
1220 1999 D
1208 1999 D
1202 2005 D
1202 2017 D
1208 2023 D
S
N
1232 1979 M
1244 1979 D
1250 1973 D
1250 1961 D
1244 1955 D
1232 1955 D
1226 1961 D
1226 1973 D
1232 1979 D
S
N
1194 2050 M
1206 2050 D
1212 2044 D
1212 2032 D
1206 2026 D
1194 2026 D
1188 2032 D
1188 2044 D
1194 2050 D
S
N
1065 2138 M
1077 2138 D
1083 2132 D
1083 2120 D
1077 2114 D
1065 2114 D
1059 2120 D
1059 2132 D
1065 2138 D
S
N
1094 2121 M
1106 2121 D
1112 2115 D
1112 2103 D
1106 2097 D
1094 2097 D
1088 2103 D
1088 2115 D
1094 2121 D
S
N
1132 2094 M
1144 2094 D
1150 2088 D
1150 2076 D
1144 2070 D
1132 2070 D
1126 2076 D
1126 2088 D
1132 2094 D
S
N
1170 2059 M
1182 2059 D
1188 2053 D
1188 2041 D
1182 2035 D
1170 2035 D
1164 2041 D
1164 2053 D
1170 2059 D
S
N
1207 2017 M
1219 2017 D
1225 2011 D
1225 1999 D
1219 1993 D
1207 1993 D
1201 1999 D
1201 2011 D
1207 2017 D
S
N
1219 1973 M
1231 1973 D
1237 1967 D
1237 1955 D
1231 1949 D
1219 1949 D
1213 1955 D
1213 1967 D
1219 1973 D
S
N
1214 2000 M
1226 2000 D
1232 1994 D
1232 1982 D
1226 1976 D
1214 1976 D
1208 1982 D
1208 1994 D
1214 2000 D
S
N
1311 1952 M
1323 1952 D
1329 1946 D
1329 1934 D
1323 1928 D
1311 1928 D
1305 1934 D
1305 1946 D
1311 1952 D
S
N
1272 1925 M
1284 1925 D
1290 1919 D
1290 1907 D
1284 1901 D
1272 1901 D
1266 1907 D
1266 1919 D
1272 1925 D
S
N
1273 1908 M
1285 1908 D
1291 1902 D
1291 1890 D
1285 1884 D
1273 1884 D
1267 1890 D
1267 1902 D
1273 1908 D
S
N
1272 1902 M
1284 1902 D
1290 1896 D
1290 1884 D
1284 1878 D
1272 1878 D
1266 1884 D
1266 1896 D
1272 1902 D
S
N
1219 1867 M
1231 1867 D
1237 1861 D
1237 1849 D
1231 1843 D
1219 1843 D
1213 1849 D
1213 1861 D
1219 1867 D
S
N
1206 1831 M
1218 1831 D
1224 1825 D
1224 1813 D
1218 1807 D
1206 1807 D
1200 1813 D
1200 1825 D
1206 1831 D
S
N
1192 1804 M
1204 1804 D
1210 1798 D
1210 1786 D
1204 1780 D
1192 1780 D
1186 1786 D
1186 1798 D
1192 1804 D
S
N
1183 1787 M
1195 1787 D
1201 1781 D
1201 1769 D
1195 1763 D
1183 1763 D
1177 1769 D
1177 1781 D
1183 1787 D
S
N
1179 1781 M
1191 1781 D
1197 1775 D
1197 1763 D
1191 1757 D
1179 1757 D
1173 1763 D
1173 1775 D
1179 1781 D
S
N
1252 1917 M
1264 1917 D
1270 1911 D
1270 1899 D
1264 1893 D
1252 1893 D
1246 1899 D
1246 1911 D
1252 1917 D
S
N
1231 1876 M
1243 1876 D
1249 1870 D
1249 1858 D
1243 1852 D
1231 1852 D
1225 1858 D
1225 1870 D
1231 1876 D
S
N
1150 1746 M
1162 1746 D
1168 1740 D
1168 1728 D
1162 1722 D
1150 1722 D
1144 1728 D
1144 1740 D
1150 1746 D
S
N
1124 1710 M
1136 1710 D
1142 1704 D
1142 1692 D
1136 1686 D
1124 1686 D
1118 1692 D
1118 1704 D
1124 1710 D
S
N
1104 1683 M
1116 1683 D
1122 1677 D
1122 1665 D
1116 1659 D
1104 1659 D
1098 1665 D
1098 1677 D
1104 1683 D
S
N
1090 1666 M
1102 1666 D
1108 1660 D
1108 1648 D
1102 1642 D
1090 1642 D
1084 1648 D
1084 1660 D
1090 1666 D
S
N
1085 1660 M
1097 1660 D
1103 1654 D
1103 1642 D
1097 1636 D
1085 1636 D
1079 1642 D
1079 1654 D
1085 1660 D
S
N
1307 1946 M
1319 1946 D
1325 1940 D
1325 1928 D
1319 1922 D
1307 1922 D
1301 1928 D
1301 1940 D
1307 1946 D
S
N
1293 1929 M
1305 1929 D
1311 1923 D
1311 1911 D
1305 1905 D
1293 1905 D
1287 1911 D
1287 1923 D
1293 1929 D
S
N
1213 1825 M
1225 1825 D
1231 1819 D
1231 1807 D
1225 1801 D
1213 1801 D
1207 1807 D
1207 1819 D
1213 1825 D
S
N
1145 1737 M
1157 1737 D
1163 1731 D
1163 1719 D
1157 1713 D
1145 1713 D
1139 1719 D
1139 1731 D
1145 1737 D
S
N
1113 1696 M
1125 1696 D
1131 1690 D
1131 1678 D
1125 1672 D
1113 1672 D
1107 1678 D
1107 1690 D
1113 1696 D
S
N
1064 1633 M
1076 1633 D
1082 1627 D
1082 1615 D
1076 1609 D
1064 1609 D
1058 1615 D
1058 1627 D
1064 1633 D
S
N
1051 1616 M
1063 1616 D
1069 1610 D
1069 1598 D
1063 1592 D
1051 1592 D
1045 1598 D
1045 1610 D
1051 1616 D
S
N
1047 1610 M
1059 1610 D
1065 1604 D
1065 1592 D
1059 1586 D
1047 1586 D
1041 1592 D
1041 1604 D
1047 1610 D
S
N
1243 1938 M
1255 1938 D
1261 1932 D
1261 1920 D
1255 1914 D
1243 1914 D
1237 1920 D
1237 1932 D
1243 1938 D
S
N
1240 1875 M
1252 1875 D
1258 1869 D
1258 1857 D
1252 1851 D
1240 1851 D
1234 1857 D
1234 1869 D
1240 1875 D
S
N
1236 1858 M
1248 1858 D
1254 1852 D
1254 1840 D
1248 1834 D
1236 1834 D
1230 1840 D
1230 1852 D
1236 1858 D
S
N
1234 1852 M
1246 1852 D
1252 1846 D
1252 1834 D
1246 1828 D
1234 1828 D
1228 1834 D
1228 1846 D
1234 1852 D
S
N
1192 1817 M
1204 1817 D
1210 1811 D
1210 1799 D
1204 1793 D
1192 1793 D
1186 1799 D
1186 1811 D
1192 1817 D
S
N
1156 1754 M
1168 1754 D
1174 1748 D
1174 1736 D
1168 1730 D
1156 1730 D
1150 1736 D
1150 1748 D
1156 1754 D
S
N
1140 1731 M
1152 1731 D
1158 1725 D
1158 1713 D
1152 1707 D
1140 1707 D
1134 1713 D
1134 1725 D
1140 1731 D
S
N
1268 1896 M
1280 1896 D
1286 1890 D
1286 1878 D
1280 1872 D
1268 1872 D
1262 1878 D
1262 1890 D
1268 1896 D
S
N
1255 1879 M
1267 1879 D
1273 1873 D
1273 1861 D
1267 1855 D
1255 1855 D
1249 1861 D
1249 1873 D
1255 1879 D
S
N
1174 1775 M
1186 1775 D
1192 1769 D
1192 1757 D
1186 1751 D
1174 1751 D
1168 1757 D
1168 1769 D
1174 1775 D
S
N
1106 1687 M
1118 1687 D
1124 1681 D
1124 1669 D
1118 1663 D
1106 1663 D
1100 1669 D
1100 1681 D
1106 1687 D
S
N
1074 1645 M
1086 1645 D
1092 1639 D
1092 1627 D
1086 1621 D
1074 1621 D
1068 1627 D
1068 1639 D
1074 1645 D
S
N
1026 1583 M
1038 1583 D
1044 1577 D
1044 1565 D
1038 1559 D
1026 1559 D
1020 1565 D
1020 1577 D
1026 1583 D
S
N
1012 1566 M
1024 1566 D
1030 1560 D
1030 1548 D
1024 1542 D
1012 1542 D
1006 1548 D
1006 1560 D
1012 1566 D
S
N
1008 1560 M
1020 1560 D
1026 1554 D
1026 1542 D
1020 1536 D
1008 1536 D
1002 1542 D
1002 1554 D
1008 1560 D
S
N
1191 1808 M
1203 1808 D
1209 1802 D
1209 1790 D
1203 1784 D
1191 1784 D
1185 1790 D
1185 1802 D
1191 1808 D
S
N
1120 1704 M
1132 1704 D
1138 1698 D
1138 1686 D
1132 1680 D
1120 1680 D
1114 1686 D
1114 1698 D
1120 1704 D
S
N
1022 1575 M
1034 1575 D
1040 1569 D
1040 1557 D
1034 1551 D
1022 1551 D
1016 1557 D
1016 1569 D
1022 1575 D
S
N
994 1539 M
1006 1539 D
1012 1533 D
1012 1521 D
1006 1515 D
994 1515 D
988 1521 D
988 1533 D
994 1539 D
S
N
972 1512 M
984 1512 D
990 1506 D
990 1494 D
984 1488 D
972 1488 D
966 1494 D
966 1506 D
972 1512 D
S
N
958 1495 M
970 1495 D
976 1489 D
976 1477 D
970 1471 D
958 1471 D
952 1477 D
952 1489 D
958 1495 D
S
N
953 1489 M
965 1489 D
971 1483 D
971 1471 D
965 1465 D
953 1465 D
947 1471 D
947 1483 D
953 1489 D
S
N
1161 1758 M
1173 1758 D
1179 1752 D
1179 1740 D
1173 1734 D
1161 1734 D
1155 1740 D
1155 1752 D
1161 1758 D
S
N
1081 1654 M
1093 1654 D
1099 1648 D
1099 1636 D
1093 1630 D
1081 1630 D
1075 1636 D
1075 1648 D
1081 1654 D
S
N
981 1524 M
993 1524 D
999 1518 D
999 1506 D
993 1500 D
981 1500 D
975 1506 D
975 1518 D
981 1524 D
S
N
932 1462 M
944 1462 D
950 1456 D
950 1444 D
944 1438 D
932 1438 D
926 1444 D
926 1456 D
932 1462 D
S
N
919 1445 M
931 1445 D
937 1439 D
937 1427 D
931 1421 D
919 1421 D
913 1427 D
913 1439 D
919 1445 D
S
N
914 1439 M
926 1439 D
932 1433 D
932 1421 D
926 1415 D
914 1415 D
908 1421 D
908 1433 D
914 1439 D
S
N
1107 1687 M
1119 1687 D
1125 1681 D
1125 1669 D
1119 1663 D
1107 1663 D
1101 1669 D
1101 1681 D
1107 1687 D
S
N
1060 1625 M
1072 1625 D
1078 1619 D
1078 1607 D
1072 1601 D
1060 1601 D
1054 1607 D
1054 1619 D
1060 1625 D
S
N
1028 1583 M
1040 1583 D
1046 1577 D
1046 1565 D
1040 1559 D
1028 1559 D
1022 1565 D
1022 1577 D
1028 1583 D
S
N
927 1454 M
939 1454 D
945 1448 D
945 1436 D
939 1430 D
927 1430 D
921 1436 D
921 1448 D
927 1454 D
S
N
899 1418 M
911 1418 D
917 1412 D
917 1400 D
911 1394 D
899 1394 D
893 1400 D
893 1412 D
899 1418 D
S
N
878 1391 M
890 1391 D
896 1385 D
896 1373 D
890 1367 D
878 1367 D
872 1373 D
872 1385 D
878 1391 D
S
N
864 1374 M
876 1374 D
882 1368 D
882 1356 D
876 1350 D
864 1350 D
858 1356 D
858 1368 D
864 1374 D
S
N
860 1368 M
872 1368 D
878 1362 D
878 1350 D
872 1344 D
860 1344 D
854 1350 D
854 1362 D
860 1368 D
S
N
1068 1637 M
1080 1637 D
1086 1631 D
1086 1619 D
1080 1613 D
1068 1613 D
1062 1619 D
1062 1631 D
1068 1637 D
S
N
987 1533 M
999 1533 D
1005 1527 D
1005 1515 D
999 1509 D
987 1509 D
981 1515 D
981 1527 D
987 1533 D
S
N
887 1403 M
899 1403 D
905 1397 D
905 1385 D
899 1379 D
887 1379 D
881 1385 D
881 1397 D
887 1403 D
S
N
839 1341 M
851 1341 D
857 1335 D
857 1323 D
851 1317 D
839 1317 D
833 1323 D
833 1335 D
839 1341 D
S
N
825 1324 M
837 1324 D
843 1318 D
843 1306 D
837 1300 D
825 1300 D
819 1306 D
819 1318 D
825 1324 D
S
N
821 1318 M
833 1318 D
839 1312 D
839 1300 D
833 1294 D
821 1294 D
815 1300 D
815 1312 D
821 1318 D
S
N
1042 1604 M
1054 1604 D
1060 1598 D
1060 1586 D
1054 1580 D
1042 1580 D
1036 1586 D
1036 1598 D
1042 1604 D
S
N
1029 1587 M
1041 1587 D
1047 1581 D
1047 1569 D
1041 1563 D
1029 1563 D
1023 1569 D
1023 1581 D
1029 1587 D
S
N
949 1483 M
961 1483 D
967 1477 D
967 1465 D
961 1459 D
949 1459 D
943 1465 D
943 1477 D
949 1483 D
S
N
880 1395 M
892 1395 D
898 1389 D
898 1377 D
892 1371 D
880 1371 D
874 1377 D
874 1389 D
880 1395 D
S
N
848 1353 M
860 1353 D
866 1347 D
866 1335 D
860 1329 D
848 1329 D
842 1335 D
842 1347 D
848 1353 D
S
N
800 1291 M
812 1291 D
818 1285 D
818 1273 D
812 1267 D
800 1267 D
794 1273 D
794 1285 D
800 1291 D
S
N
787 1274 M
799 1274 D
805 1268 D
805 1256 D
799 1250 D
787 1250 D
781 1256 D
781 1268 D
787 1274 D
S
N
782 1268 M
794 1268 D
800 1262 D
800 1250 D
794 1244 D
782 1244 D
776 1250 D
776 1262 D
782 1268 D
S
N
1227 1929 M
1239 1929 D
1245 1923 D
1245 1911 D
1239 1905 D
1227 1905 D
1221 1911 D
1221 1923 D
1227 1929 D
S
N
1225 1887 M
1237 1887 D
1243 1881 D
1243 1869 D
1237 1863 D
1225 1863 D
1219 1869 D
1219 1881 D
1225 1887 D
S
N
1206 1825 M
1218 1825 D
1224 1819 D
1224 1807 D
1218 1801 D
1206 1801 D
1200 1807 D
1200 1819 D
1206 1825 D
S
N
1198 1808 M
1210 1808 D
1216 1802 D
1216 1790 D
1210 1784 D
1198 1784 D
1192 1790 D
1192 1802 D
1198 1808 D
S
N
1195 1802 M
1207 1802 D
1213 1796 D
1213 1784 D
1207 1778 D
1195 1778 D
1189 1784 D
1189 1796 D
1195 1802 D
S
N
1161 1766 M
1173 1766 D
1179 1760 D
1179 1748 D
1173 1742 D
1161 1742 D
1155 1748 D
1155 1760 D
1161 1766 D
S
N
1119 1704 M
1131 1704 D
1137 1698 D
1137 1686 D
1131 1680 D
1119 1680 D
1113 1686 D
1113 1698 D
1119 1704 D
S
N
1101 1681 M
1113 1681 D
1119 1675 D
1119 1663 D
1113 1657 D
1101 1657 D
1095 1663 D
1095 1675 D
1101 1681 D
S
N
1229 1846 M
1241 1846 D
1247 1840 D
1247 1828 D
1241 1822 D
1229 1822 D
1223 1828 D
1223 1840 D
1229 1846 D
S
N
1216 1829 M
1228 1829 D
1234 1823 D
1234 1811 D
1228 1805 D
1216 1805 D
1210 1811 D
1210 1823 D
1216 1829 D
S
N
1136 1725 M
1148 1725 D
1154 1719 D
1154 1707 D
1148 1701 D
1136 1701 D
1130 1707 D
1130 1719 D
1136 1725 D
S
N
1067 1637 M
1079 1637 D
1085 1631 D
1085 1619 D
1079 1613 D
1067 1613 D
1061 1619 D
1061 1631 D
1067 1637 D
S
N
1035 1595 M
1047 1595 D
1053 1589 D
1053 1577 D
1047 1571 D
1035 1571 D
1029 1577 D
1029 1589 D
1035 1595 D
S
N
987 1533 M
999 1533 D
1005 1527 D
1005 1515 D
999 1509 D
987 1509 D
981 1515 D
981 1527 D
987 1533 D
S
N
974 1516 M
986 1516 D
992 1510 D
992 1498 D
986 1492 D
974 1492 D
968 1498 D
968 1510 D
974 1516 D
S
N
969 1510 M
981 1510 D
987 1504 D
987 1492 D
981 1486 D
969 1486 D
963 1492 D
963 1504 D
969 1510 D
S
N
1122 1708 M
1134 1708 D
1140 1702 D
1140 1690 D
1134 1684 D
1122 1684 D
1116 1690 D
1116 1702 D
1122 1708 D
S
N
942 1474 M
954 1474 D
960 1468 D
960 1456 D
954 1450 D
942 1450 D
936 1456 D
936 1468 D
942 1474 D
S
N
893 1412 M
905 1412 D
911 1406 D
911 1394 D
905 1388 D
893 1388 D
887 1394 D
887 1406 D
893 1412 D
S
N
876 1389 M
888 1389 D
894 1383 D
894 1371 D
888 1365 D
876 1365 D
870 1371 D
870 1383 D
876 1389 D
S
N
1003 1554 M
1015 1554 D
1021 1548 D
1021 1536 D
1015 1530 D
1003 1530 D
997 1536 D
997 1548 D
1003 1554 D
S
N
990 1537 M
1002 1537 D
1008 1531 D
1008 1519 D
1002 1513 D
990 1513 D
984 1519 D
984 1531 D
990 1537 D
S
N
910 1433 M
922 1433 D
928 1427 D
928 1415 D
922 1409 D
910 1409 D
904 1415 D
904 1427 D
910 1433 D
S
N
841 1344 M
853 1344 D
859 1338 D
859 1326 D
853 1320 D
841 1320 D
835 1326 D
835 1338 D
841 1344 D
S
N
810 1303 M
822 1303 D
828 1297 D
828 1285 D
822 1279 D
810 1279 D
804 1285 D
804 1297 D
810 1303 D
S
N
761 1241 M
773 1241 D
779 1235 D
779 1223 D
773 1217 D
761 1217 D
755 1223 D
755 1235 D
761 1241 D
S
N
748 1224 M
760 1224 D
766 1218 D
766 1206 D
760 1200 D
748 1200 D
742 1206 D
742 1218 D
748 1224 D
S
N
743 1218 M
755 1218 D
761 1212 D
761 1200 D
755 1194 D
743 1194 D
737 1200 D
737 1212 D
743 1218 D
S
N
976 1516 M
988 1516 D
994 1510 D
994 1498 D
988 1492 D
976 1492 D
970 1498 D
970 1510 D
976 1516 D
S
N
896 1412 M
908 1412 D
914 1406 D
914 1394 D
908 1388 D
896 1388 D
890 1394 D
890 1406 D
896 1412 D
S
N
795 1282 M
807 1282 D
813 1276 D
813 1264 D
807 1258 D
795 1258 D
789 1264 D
789 1276 D
795 1282 D
S
N
767 1247 M
779 1247 D
785 1241 D
785 1229 D
779 1223 D
767 1223 D
761 1229 D
761 1241 D
767 1247 D
S
N
746 1220 M
758 1220 D
764 1214 D
764 1202 D
758 1196 D
746 1196 D
740 1202 D
740 1214 D
746 1220 D
S
N
732 1203 M
744 1203 D
750 1197 D
750 1185 D
744 1179 D
732 1179 D
726 1185 D
726 1197 D
732 1203 D
S
N
727 1197 M
739 1197 D
745 1191 D
745 1179 D
739 1173 D
727 1173 D
721 1179 D
721 1191 D
727 1197 D
S
N
935 1466 M
947 1466 D
953 1460 D
953 1448 D
947 1442 D
935 1442 D
929 1448 D
929 1460 D
935 1466 D
S
N
855 1362 M
867 1362 D
873 1356 D
873 1344 D
867 1338 D
855 1338 D
849 1344 D
849 1356 D
855 1362 D
S
N
755 1232 M
767 1232 D
773 1226 D
773 1214 D
767 1208 D
755 1208 D
749 1214 D
749 1226 D
755 1232 D
S
N
706 1170 M
718 1170 D
724 1164 D
724 1152 D
718 1146 D
706 1146 D
700 1152 D
700 1164 D
706 1170 D
S
N
693 1153 M
705 1153 D
711 1147 D
711 1135 D
705 1129 D
693 1129 D
687 1135 D
687 1147 D
693 1153 D
S
N
689 1147 M
701 1147 D
707 1141 D
707 1129 D
701 1123 D
689 1123 D
683 1129 D
683 1141 D
689 1147 D
S
N
897 1416 M
909 1416 D
915 1410 D
915 1398 D
909 1392 D
897 1392 D
891 1398 D
891 1410 D
897 1416 D
S
N
816 1312 M
828 1312 D
834 1306 D
834 1294 D
828 1288 D
816 1288 D
810 1294 D
810 1306 D
816 1312 D
S
N
716 1182 M
728 1182 D
734 1176 D
734 1164 D
728 1158 D
716 1158 D
710 1164 D
710 1176 D
716 1182 D
S
N
668 1120 M
680 1120 D
686 1114 D
686 1102 D
680 1096 D
668 1096 D
662 1102 D
662 1114 D
668 1120 D
S
N
654 1103 M
666 1103 D
672 1097 D
672 1085 D
666 1079 D
654 1079 D
648 1085 D
648 1097 D
654 1103 D
S
N
650 1097 M
662 1097 D
668 1091 D
668 1079 D
662 1073 D
650 1073 D
644 1079 D
644 1091 D
650 1097 D
S
N
882 1395 M
894 1395 D
900 1389 D
900 1377 D
894 1371 D
882 1371 D
876 1377 D
876 1389 D
882 1395 D
S
N
833 1333 M
845 1333 D
851 1327 D
851 1315 D
845 1309 D
833 1309 D
827 1315 D
827 1327 D
833 1333 D
S
N
801 1291 M
813 1291 D
819 1285 D
819 1273 D
813 1267 D
801 1267 D
795 1273 D
795 1285 D
801 1291 D
S
N
700 1161 M
712 1161 D
718 1155 D
718 1143 D
712 1137 D
700 1137 D
694 1143 D
694 1155 D
700 1161 D
S
N
673 1126 M
685 1126 D
691 1120 D
691 1108 D
685 1102 D
673 1102 D
667 1108 D
667 1120 D
673 1126 D
S
N
652 1099 M
664 1099 D
670 1093 D
670 1081 D
664 1075 D
652 1075 D
646 1081 D
646 1093 D
652 1099 D
S
N
638 1082 M
650 1082 D
656 1076 D
656 1064 D
650 1058 D
638 1058 D
632 1064 D
632 1076 D
638 1082 D
S
N
634 1076 M
646 1076 D
652 1070 D
652 1058 D
646 1052 D
634 1052 D
628 1058 D
628 1070 D
634 1076 D
S
N
842 1345 M
854 1345 D
860 1339 D
860 1327 D
854 1321 D
842 1321 D
836 1327 D
836 1339 D
842 1345 D
S
N
762 1241 M
774 1241 D
780 1235 D
780 1223 D
774 1217 D
762 1217 D
756 1223 D
756 1235 D
762 1241 D
S
N
661 1111 M
673 1111 D
679 1105 D
679 1093 D
673 1087 D
661 1087 D
655 1093 D
655 1105 D
661 1111 D
S
N
613 1049 M
625 1049 D
631 1043 D
631 1031 D
625 1025 D
613 1025 D
607 1031 D
607 1043 D
613 1049 D
S
N
600 1032 M
612 1032 D
618 1026 D
618 1014 D
612 1008 D
600 1008 D
594 1014 D
594 1026 D
600 1032 D
S
N
595 1026 M
607 1026 D
613 1020 D
613 1008 D
607 1002 D
595 1002 D
589 1008 D
589 1020 D
595 1026 D
S
N
803 1295 M
815 1295 D
821 1289 D
821 1277 D
815 1271 D
803 1271 D
797 1277 D
797 1289 D
803 1295 D
S
N
723 1191 M
735 1191 D
741 1185 D
741 1173 D
735 1167 D
723 1167 D
717 1173 D
717 1185 D
723 1191 D
S
N
623 1061 M
635 1061 D
641 1055 D
641 1043 D
635 1037 D
623 1037 D
617 1043 D
617 1055 D
623 1061 D
S
N
574 999 M
586 999 D
592 993 D
592 981 D
586 975 D
574 975 D
568 981 D
568 993 D
574 999 D
S
N
561 982 M
573 982 D
579 976 D
579 964 D
573 958 D
561 958 D
555 964 D
555 976 D
561 982 D
S
N
556 976 M
568 976 D
574 970 D
574 958 D
568 952 D
556 952 D
550 958 D
550 970 D
556 976 D
S
N
778 1262 M
790 1262 D
796 1256 D
796 1244 D
790 1238 D
778 1238 D
772 1244 D
772 1256 D
778 1262 D
S
N
765 1245 M
777 1245 D
783 1239 D
783 1227 D
777 1221 D
765 1221 D
759 1227 D
759 1239 D
765 1245 D
S
N
684 1141 M
696 1141 D
702 1135 D
702 1123 D
696 1117 D
684 1117 D
678 1123 D
678 1135 D
684 1141 D
S
N
616 1052 M
628 1052 D
634 1046 D
634 1034 D
628 1028 D
616 1028 D
610 1034 D
610 1046 D
616 1052 D
S
N
584 1011 M
596 1011 D
602 1005 D
602 993 D
596 987 D
584 987 D
578 993 D
578 1005 D
584 1011 D
S
N
535 948 M
547 948 D
553 942 D
553 930 D
547 924 D
535 924 D
529 930 D
529 942 D
535 948 D
S
N
522 931 M
534 931 D
540 925 D
540 913 D
534 907 D
522 907 D
516 913 D
516 925 D
522 931 D
S
N
518 926 M
530 926 D
536 920 D
536 908 D
530 902 D
518 902 D
512 908 D
512 920 D
518 926 D
S
N
469 2282 M
442 2282 D
S
N
451 2214 M
442 2214 D
S
N
451 2146 M
442 2146 D
S
N
451 2077 M
442 2077 D
S
N
451 2009 M
442 2009 D
S
N
469 1940 M
442 1940 D
S
N
451 1872 M
442 1872 D
S
N
451 1803 M
442 1803 D
S
N
451 1735 M
442 1735 D
S
N
451 1666 M
442 1666 D
S
N
469 1598 M
442 1598 D
S
N
451 1530 M
442 1530 D
S
N
451 1461 M
442 1461 D
S
N
451 1393 M
442 1393 D
S
N
451 1324 M
442 1324 D
S
N
469 1256 M
442 1256 D
S
N
451 1187 M
442 1187 D
S
N
451 1119 M
442 1119 D
S
N
451 1050 M
442 1050 D
S
N
451 982 M
442 982 D
S
N
469 914 M
442 914 D
S
N
405 2288 M
403 2294 D
398 2297 D
388 2299 D
383 2299 D
373 2297 D
368 2294 D
366 2288 D
366 2284 D
368 2279 D
373 2275 D
383 2273 D
388 2273 D
398 2275 D
403 2279 D
405 2284 D
405 2288 D
S
N
405 2288 M
403 2292 D
402 2294 D
398 2296 D
388 2297 D
383 2297 D
373 2296 D
370 2294 D
368 2292 D
366 2288 D
S
N
366 2284 M
368 2281 D
370 2279 D
373 2277 D
383 2275 D
388 2275 D
398 2277 D
402 2279 D
403 2281 D
405 2284 D
S
N
402 1940 M
366 1940 D
S
N
405 1938 M
366 1938 D
S
N
405 1938 M
377 1959 D
377 1929 D
S
N
366 1946 M
366 1933 D
S
N
405 1606 M
403 1611 D
400 1613 D
394 1613 D
390 1611 D
388 1606 D
388 1598 D
390 1592 D
394 1591 D
400 1591 D
403 1592 D
405 1598 D
405 1606 D
S
N
405 1606 M
403 1609 D
400 1611 D
394 1611 D
390 1609 D
388 1606 D
S
N
388 1598 M
390 1594 D
394 1592 D
400 1592 D
403 1594 D
405 1598 D
S
N
388 1606 M
387 1611 D
385 1613 D
381 1615 D
373 1615 D
370 1613 D
368 1611 D
366 1606 D
366 1598 D
368 1592 D
370 1591 D
373 1589 D
381 1589 D
385 1591 D
387 1592 D
388 1598 D
S
N
388 1606 M
387 1609 D
385 1611 D
381 1613 D
373 1613 D
370 1611 D
368 1609 D
366 1606 D
S
N
366 1598 M
368 1594 D
370 1592 D
373 1591 D
381 1591 D
385 1592 D
387 1594 D
388 1598 D
S
N
398 1287 M
400 1284 D
405 1278 D
366 1278 D
S
N
403 1280 M
366 1280 D
S
N
366 1287 M
366 1270 D
S
N
398 1254 M
396 1252 D
394 1254 D
396 1255 D
398 1255 D
402 1254 D
403 1252 D
405 1246 D
405 1239 D
403 1233 D
402 1231 D
398 1229 D
394 1229 D
390 1231 D
387 1237 D
383 1246 D
381 1250 D
377 1254 D
372 1255 D
366 1255 D
S
N
405 1239 M
403 1235 D
402 1233 D
398 1231 D
394 1231 D
390 1233 D
387 1239 D
383 1246 D
S
N
370 1255 M
372 1254 D
372 1250 D
368 1240 D
368 1235 D
370 1231 D
372 1229 D
S
N
372 1250 M
366 1240 D
366 1233 D
368 1231 D
372 1229 D
375 1229 D
S
N
398 945 M
400 941 D
405 936 D
366 936 D
S
N
403 938 M
366 938 D
S
N
366 945 M
366 928 D
S
N
400 891 M
398 893 D
396 891 D
398 889 D
400 889 D
403 891 D
405 894 D
405 900 D
403 906 D
400 909 D
396 911 D
388 913 D
377 913 D
372 911 D
368 908 D
366 902 D
366 898 D
368 893 D
372 889 D
377 887 D
379 887 D
385 889 D
388 893 D
390 898 D
390 900 D
388 906 D
385 909 D
379 911 D
S
N
405 900 M
403 904 D
400 908 D
396 909 D
388 911 D
377 911 D
372 909 D
368 906 D
366 902 D
S
N
366 898 M
368 894 D
372 891 D
377 889 D
379 889 D
385 891 D
388 894 D
390 898 D
S
N
1387 2282 M
1360 2282 D
S
N
1387 2214 M
1378 2214 D
S
N
1387 2146 M
1378 2146 D
S
N
1387 2077 M
1378 2077 D
S
N
1387 2009 M
1378 2009 D
S
N
1387 1940 M
1360 1940 D
S
N
1387 1872 M
1378 1872 D
S
N
1387 1803 M
1378 1803 D
S
N
1387 1735 M
1378 1735 D
S
N
1387 1666 M
1378 1666 D
S
N
1387 1598 M
1360 1598 D
S
N
1387 1530 M
1378 1530 D
S
N
1387 1461 M
1378 1461 D
S
N
1387 1393 M
1378 1393 D
S
N
1387 1324 M
1378 1324 D
S
N
1387 1256 M
1360 1256 D
S
N
1387 1187 M
1378 1187 D
S
N
1387 1119 M
1378 1119 D
S
N
1387 1050 M
1378 1050 D
S
N
1387 982 M
1378 982 D
S
N
1387 914 M
1360 914 D
S
N
442 2316 M
442 2325 D
S
N
495 2316 M
495 2325 D
S
N
547 2316 M
547 2325 D
S
N
600 2316 M
600 2325 D
S
N
652 2316 M
652 2325 D
S
N
705 2316 M
705 2325 D
S
N
757 2316 M
757 2325 D
S
N
810 2316 M
810 2325 D
S
N
862 2316 M
862 2325 D
S
N
915 2316 M
915 2325 D
S
N
967 2316 M
967 2325 D
S
N
1020 2316 M
1020 2325 D
S
N
1072 2316 M
1072 2325 D
S
N
1125 2316 M
1125 2325 D
S
N
1177 2316 M
1177 2325 D
S
N
1230 2316 M
1230 2325 D
S
N
1282 2316 M
1282 2325 D
S
N
1335 2316 M
1335 2325 D
S
N
1387 2316 M
1387 2325 D
S
N
459 2371 M
457 2377 D
452 2381 D
442 2383 D
437 2383 D
427 2381 D
422 2377 D
420 2371 D
420 2368 D
422 2362 D
427 2358 D
437 2356 D
442 2356 D
452 2358 D
457 2362 D
459 2368 D
459 2371 D
S
N
459 2371 M
457 2375 D
456 2377 D
452 2379 D
442 2381 D
437 2381 D
427 2379 D
424 2377 D
422 2375 D
420 2371 D
S
N
420 2368 M
422 2364 D
424 2362 D
427 2360 D
437 2358 D
442 2358 D
452 2360 D
456 2362 D
457 2364 D
459 2368 D
S
N
714 2381 M
712 2379 D
711 2381 D
712 2383 D
714 2383 D
718 2381 D
720 2379 D
722 2373 D
722 2366 D
720 2360 D
718 2358 D
714 2356 D
711 2356 D
707 2358 D
703 2364 D
699 2373 D
697 2377 D
694 2381 D
688 2383 D
682 2383 D
S
N
722 2366 M
720 2362 D
718 2360 D
714 2358 D
711 2358 D
707 2360 D
703 2366 D
699 2373 D
S
N
686 2383 M
688 2381 D
688 2377 D
684 2368 D
684 2362 D
686 2358 D
688 2356 D
S
N
688 2377 M
682 2368 D
682 2360 D
684 2358 D
688 2356 D
692 2356 D
S
N
981 2366 M
945 2366 D
S
N
984 2364 M
945 2364 D
S
N
984 2364 M
956 2384 D
956 2354 D
S
N
945 2371 M
945 2358 D
S
N
1241 2360 M
1239 2362 D
1237 2360 D
1239 2358 D
1241 2358 D
1245 2360 D
1247 2364 D
1247 2369 D
1245 2375 D
1241 2379 D
1237 2381 D
1230 2383 D
1219 2383 D
1213 2381 D
1209 2377 D
1207 2371 D
1207 2368 D
1209 2362 D
1213 2358 D
1219 2356 D
1221 2356 D
1226 2358 D
1230 2362 D
1232 2368 D
1232 2369 D
1230 2375 D
1226 2379 D
1221 2381 D
S
N
1247 2369 M
1245 2373 D
1241 2377 D
1237 2379 D
1230 2381 D
1219 2381 D
1213 2379 D
1209 2375 D
1207 2371 D
S
N
1207 2368 M
1209 2364 D
1213 2360 D
1219 2358 D
1221 2358 D
1226 2360 D
1230 2364 D
1232 2368 D
S
N
442 862 M
442 871 D
S
N
495 862 M
495 871 D
S
N
547 862 M
547 871 D
S
N
600 862 M
600 871 D
S
N
652 862 M
652 871 D
S
N
705 862 M
705 871 D
S
N
757 862 M
757 871 D
S
N
810 862 M
810 871 D
S
N
862 862 M
862 871 D
S
N
915 862 M
915 871 D
S
N
967 862 M
967 871 D
S
N
1020 862 M
1020 871 D
S
N
1072 862 M
1072 871 D
S
N
1125 862 M
1125 871 D
S
N
1177 862 M
1177 871 D
S
N
1230 862 M
1230 871 D
S
N
1282 862 M
1282 871 D
S
N
1335 862 M
1335 871 D
S
N
1387 862 M
1387 871 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig7
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
494 753 M
448 734 D
S
N
494 750 M
455 734 D
S
N
494 714 M
448 734 D
435 740 D
428 747 D
425 753 D
425 757 D
428 760 D
432 757 D
428 753 D
S
N
494 760 M
494 740 D
S
N
494 727 M
494 708 D
S
N
2182 2798 M
2136 2798 D
S
N
2182 2795 M
2136 2795 D
S
N
2172 2795 M
2178 2789 D
2182 2779 D
2182 2772 D
2178 2762 D
2172 2759 D
2136 2759 D
S
N
2182 2772 M
2178 2766 D
2172 2762 D
2136 2762 D
S
N
2172 2759 M
2178 2752 D
2182 2743 D
2182 2736 D
2178 2726 D
2172 2723 D
2136 2723 D
S
N
2182 2736 M
2178 2729 D
2172 2726 D
2136 2726 D
S
N
2182 2808 M
2182 2795 D
S
N
2136 2808 M
2136 2785 D
S
N
2136 2772 M
2136 2749 D
S
N
2136 2736 M
2136 2713 D
S
N
2138 2682 M
2109 2691 D
S
N
2138 2682 M
2109 2689 D
S
N
2138 2669 M
2109 2669 D
S
N
2138 2669 M
2109 2667 D
S
N
2133 2698 M
2138 2693 D
2140 2687 D
2140 2658 D
S
N
2133 2698 M
2136 2693 D
2138 2687 D
2138 2658 D
S
N
1063 1069 M
1066 1064 D
1074 1056 D
1018 1056 D
S
N
1071 1059 M
1018 1059 D
S
N
1018 1069 M
1018 1046 D
S
N
1063 1022 M
1060 1019 D
1058 1022 D
1060 1025 D
1063 1025 D
1068 1022 D
1071 1019 D
1074 1012 D
1074 1001 D
1071 993 D
1068 991 D
1063 988 D
1058 988 D
1053 991 D
1047 998 D
1042 1012 D
1039 1017 D
1034 1022 D
1026 1025 D
1018 1025 D
S
N
1074 1001 M
1071 996 D
1068 993 D
1063 991 D
1058 991 D
1053 993 D
1047 1001 D
1042 1012 D
S
N
1024 1025 M
1026 1022 D
1026 1017 D
1021 1004 D
1021 996 D
1024 991 D
1026 988 D
S
N
1026 1017 M
1018 1004 D
1018 993 D
1021 991 D
1026 988 D
1032 988 D
S
N
1090 970 M
1088 968 D
1087 970 D
1088 971 D
1090 971 D
1094 970 D
1095 968 D
1097 963 D
1097 956 D
1095 950 D
1092 949 D
1087 949 D
1083 950 D
1081 956 D
1081 961 D
S
N
1097 956 M
1095 952 D
1092 950 D
1087 950 D
1083 952 D
1081 956 D
S
N
1081 956 M
1080 952 D
1076 949 D
1073 947 D
1067 947 D
1064 949 D
1062 950 D
1060 956 D
1060 963 D
1062 968 D
1064 970 D
1067 971 D
1069 971 D
1071 970 D
1069 968 D
1067 970 D
S
N
1078 950 M
1073 949 D
1067 949 D
1064 950 D
1062 952 D
1060 956 D
S
N
1063 928 M
1060 925 D
1058 928 D
1060 930 D
1063 930 D
1068 928 D
1071 925 D
1074 917 D
1074 907 D
1071 899 D
1068 896 D
1063 893 D
1058 893 D
1053 896 D
1047 904 D
1042 917 D
1039 922 D
1034 928 D
1026 930 D
1018 930 D
S
N
1074 907 M
1071 901 D
1068 899 D
1063 896 D
1058 896 D
1053 899 D
1047 907 D
1042 917 D
S
N
1024 930 M
1026 928 D
1026 922 D
1021 909 D
1021 901 D
1024 896 D
1026 893 D
S
N
1026 922 M
1018 909 D
1018 899 D
1021 896 D
1026 893 D
1032 893 D
S
N
1068 854 M
1018 854 D
S
N
1074 851 M
1018 851 D
S
N
1074 851 M
1034 880 D
1034 838 D
S
N
1018 862 M
1018 844 D
S
N
898 1037 M
859 1048 D
S
N
898 1034 M
859 1045 D
S
N
898 1009 M
895 1006 D
895 1003 D
898 1006 D
898 1011 D
895 1017 D
884 1028 D
881 1034 D
881 1039 D
S
N
881 1034 M
878 1028 D
862 1023 D
859 1020 D
S
N
881 1034 M
878 1031 D
862 1025 D
859 1023 D
859 1017 D
862 1011 D
870 1006 D
S
N
892 986 M
892 935 D
S
N
876 986 M
876 935 D
S
N
918 899 M
915 907 D
907 913 D
892 916 D
884 916 D
870 913 D
862 907 D
859 899 D
859 893 D
862 885 D
870 879 D
884 876 D
892 876 D
907 879 D
915 885 D
918 893 D
918 899 D
S
N
918 899 M
915 904 D
912 907 D
907 910 D
892 913 D
884 913 D
870 910 D
864 907 D
862 904 D
859 899 D
S
N
859 893 M
862 888 D
864 885 D
870 882 D
884 879 D
892 879 D
907 882 D
912 885 D
915 888 D
918 893 D
S
N
1932 2321 M
1932 2285 D
1968 2285 D
1968 2321 D
1932 2321 D
S
N
1954 2264 M
1952 2267 D
1950 2264 D
1952 2262 D
1954 2264 D
S
N
1927 2264 M
1925 2267 D
1923 2264 D
1925 2262 D
1927 2264 D
S
N
1954 2206 M
1923 2206 D
S
N
1954 2204 M
1923 2204 D
S
N
1948 2204 M
1952 2199 D
1954 2192 D
1954 2188 D
1952 2181 D
1948 2179 D
1923 2179 D
S
N
1954 2188 M
1952 2183 D
1948 2181 D
1923 2181 D
S
N
1948 2179 M
1952 2174 D
1954 2168 D
1954 2163 D
1952 2156 D
1948 2154 D
1923 2154 D
S
N
1954 2163 M
1952 2159 D
1948 2156 D
1923 2156 D
S
N
1954 2213 M
1954 2204 D
S
N
1923 2213 M
1923 2197 D
S
N
1923 2188 M
1923 2172 D
S
N
1923 2163 M
1923 2147 D
S
N
1941 2134 M
1941 2107 D
1945 2107 D
1950 2109 D
1952 2111 D
1954 2116 D
1954 2123 D
1952 2129 D
1948 2134 D
1941 2136 D
1936 2136 D
1930 2134 D
1925 2129 D
1923 2123 D
1923 2118 D
1925 2111 D
1930 2107 D
S
N
1941 2109 M
1948 2109 D
1952 2111 D
S
N
1954 2123 M
1952 2127 D
1948 2132 D
1941 2134 D
1936 2134 D
1930 2132 D
1925 2127 D
1923 2123 D
S
N
1950 2089 M
1948 2089 D
1948 2091 D
1950 2091 D
1952 2089 D
1954 2084 D
1954 2075 D
1952 2071 D
1950 2069 D
1945 2066 D
1930 2066 D
1925 2064 D
1923 2062 D
S
N
1950 2069 M
1930 2069 D
1925 2066 D
1923 2062 D
1923 2060 D
S
N
1945 2069 M
1943 2071 D
1941 2084 D
1939 2091 D
1934 2093 D
1930 2093 D
1925 2091 D
1923 2084 D
1923 2078 D
1925 2073 D
1930 2069 D
S
N
1941 2084 M
1939 2089 D
1934 2091 D
1930 2091 D
1925 2089 D
1923 2084 D
S
N
1950 2026 M
1954 2024 D
1945 2024 D
1950 2026 D
1952 2028 D
1954 2033 D
1954 2042 D
1952 2046 D
1950 2048 D
1945 2048 D
1943 2046 D
1941 2042 D
1936 2030 D
1934 2026 D
1932 2024 D
S
N
1948 2048 M
1945 2046 D
1943 2042 D
1939 2030 D
1936 2026 D
1934 2024 D
1927 2024 D
1925 2026 D
1923 2030 D
1923 2039 D
1925 2044 D
1927 2046 D
1932 2048 D
1923 2048 D
1927 2046 D
S
N
1954 2006 M
1930 2006 D
1925 2003 D
1923 1997 D
1923 1992 D
1925 1985 D
1930 1981 D
S
N
1954 2003 M
1930 2003 D
1925 2001 D
1923 1997 D
S
N
1954 1981 M
1923 1981 D
S
N
1954 1979 M
1923 1979 D
S
N
1954 2012 M
1954 2003 D
S
N
1954 1988 M
1954 1979 D
S
N
1923 1981 M
1923 1972 D
S
N
1954 1956 M
1923 1956 D
S
N
1954 1954 M
1923 1954 D
S
N
1941 1954 M
1948 1952 D
1952 1947 D
1954 1943 D
1954 1936 D
1952 1934 D
1950 1934 D
1948 1936 D
1950 1938 D
1952 1936 D
S
N
1954 1963 M
1954 1954 D
S
N
1923 1963 M
1923 1947 D
S
N
1941 1920 M
1941 1893 D
1945 1893 D
1950 1895 D
1952 1898 D
1954 1902 D
1954 1909 D
1952 1916 D
1948 1920 D
1941 1922 D
1936 1922 D
1930 1920 D
1925 1916 D
1923 1909 D
1923 1904 D
1925 1898 D
1930 1893 D
S
N
1941 1895 M
1948 1895 D
1952 1898 D
S
N
1954 1909 M
1952 1913 D
1948 1918 D
1941 1920 D
1936 1920 D
1930 1918 D
1925 1913 D
1923 1909 D
S
N
1970 1853 M
1923 1853 D
S
N
1970 1850 M
1923 1850 D
S
N
1948 1853 M
1952 1857 D
1954 1862 D
1954 1866 D
1952 1873 D
1948 1878 D
1941 1880 D
1936 1880 D
1930 1878 D
1925 1873 D
1923 1866 D
1923 1862 D
1925 1857 D
1930 1853 D
S
N
1954 1866 M
1952 1871 D
1948 1875 D
1941 1878 D
1936 1878 D
1930 1875 D
1925 1871 D
1923 1866 D
S
N
1970 1860 M
1970 1851 D
S
N
1923 1853 M
1923 1844 D
S
N
1954 1792 M
1923 1792 D
S
N
1954 1790 M
1923 1790 D
S
N
1948 1790 M
1952 1785 D
1954 1779 D
1954 1774 D
1952 1767 D
1948 1765 D
1923 1765 D
S
N
1954 1774 M
1952 1770 D
1948 1767 D
1923 1767 D
S
N
1948 1765 M
1952 1761 D
1954 1754 D
1954 1749 D
1952 1743 D
1948 1740 D
1923 1740 D
S
N
1954 1749 M
1952 1745 D
1948 1743 D
1923 1743 D
S
N
1954 1799 M
1954 1790 D
S
N
1923 1799 M
1923 1783 D
S
N
1923 1774 M
1923 1758 D
S
N
1923 1749 M
1923 1734 D
S
N
1924 1713 M
1905 1719 D
S
N
1924 1713 M
1905 1717 D
S
N
1924 1704 M
1905 1704 D
S
N
1924 1704 M
1905 1702 D
S
N
1921 1723 M
1924 1720 D
1926 1716 D
1926 1696 D
S
N
1921 1723 M
1923 1720 D
1924 1716 D
1924 1696 D
S
N
1927 2325 M
1927 2280 D
1972 2280 D
1972 2325 D
1927 2325 D
S
N
1933 2319 M
1933 2286 D
1966 2286 D
1966 2319 D
1933 2319 D
S
N
1936 2316 M
1936 2289 D
1963 2289 D
1963 2316 D
1936 2316 D
S
N
1939 2313 M
1939 2292 D
1960 2292 D
1960 2313 D
1939 2313 D
S
N
1942 2310 M
1942 2295 D
1957 2295 D
1957 2310 D
1942 2310 D
S
N
1944 2309 M
1944 2297 D
1956 2297 D
1956 2309 D
1944 2309 D
S
N
1947 2306 M
1947 2300 D
1953 2300 D
1953 2306 D
1947 2306 D
S
N
1792 2321 M
1774 2303 D
1792 2285 D
1810 2303 D
1792 2321 D
S
N
1797 2264 M
1795 2267 D
1792 2264 D
1795 2262 D
1797 2264 D
S
N
1770 2264 M
1768 2267 D
1765 2264 D
1768 2262 D
1770 2264 D
S
N
1813 2206 M
1774 2206 D
1768 2204 D
1765 2199 D
1765 2195 D
1768 2190 D
1772 2188 D
S
N
1813 2204 M
1774 2204 D
1768 2201 D
1765 2199 D
S
N
1797 2213 M
1797 2195 D
S
N
1813 2172 M
1765 2172 D
S
N
1813 2170 M
1765 2170 D
S
N
1790 2170 M
1795 2165 D
1797 2159 D
1797 2154 D
1795 2147 D
1790 2145 D
1765 2145 D
S
N
1797 2154 M
1795 2150 D
1790 2147 D
1765 2147 D
S
N
1813 2179 M
1813 2170 D
S
N
1765 2179 M
1765 2163 D
S
N
1765 2154 M
1765 2138 D
S
N
1783 2125 M
1783 2098 D
1788 2098 D
1792 2100 D
1795 2102 D
1797 2107 D
1797 2114 D
1795 2120 D
1790 2125 D
1783 2127 D
1779 2127 D
1772 2125 D
1768 2120 D
1765 2114 D
1765 2109 D
1768 2102 D
1772 2098 D
S
N
1783 2100 M
1790 2100 D
1795 2102 D
S
N
1797 2114 M
1795 2118 D
1790 2123 D
1783 2125 D
1779 2125 D
1772 2123 D
1768 2118 D
1765 2114 D
S
N
1797 2071 M
1795 2078 D
1790 2082 D
1783 2084 D
1779 2084 D
1772 2082 D
1768 2078 D
1765 2071 D
1765 2066 D
1768 2060 D
1772 2055 D
1779 2053 D
1783 2053 D
1790 2055 D
1795 2060 D
1797 2066 D
1797 2071 D
S
N
1797 2071 M
1795 2075 D
1790 2080 D
1783 2082 D
1779 2082 D
1772 2080 D
1768 2075 D
1765 2071 D
S
N
1765 2066 M
1768 2062 D
1772 2057 D
1779 2055 D
1783 2055 D
1790 2057 D
1795 2062 D
1797 2066 D
S
N
1797 2035 M
1765 2035 D
S
N
1797 2033 M
1765 2033 D
S
N
1783 2033 M
1790 2030 D
1795 2026 D
1797 2021 D
1797 2015 D
1795 2012 D
1792 2012 D
1790 2015 D
1792 2017 D
1795 2015 D
S
N
1797 2042 M
1797 2033 D
S
N
1765 2042 M
1765 2026 D
S
N
1783 1999 M
1783 1972 D
1788 1972 D
1792 1974 D
1795 1976 D
1797 1981 D
1797 1988 D
1795 1994 D
1790 1999 D
1783 2001 D
1779 2001 D
1772 1999 D
1768 1994 D
1765 1988 D
1765 1983 D
1768 1976 D
1772 1972 D
S
N
1783 1974 M
1790 1974 D
1795 1976 D
S
N
1797 1988 M
1795 1992 D
1790 1997 D
1783 1999 D
1779 1999 D
1772 1997 D
1768 1992 D
1765 1988 D
S
N
1813 1954 M
1774 1954 D
1768 1952 D
1765 1947 D
1765 1943 D
1768 1938 D
1772 1936 D
S
N
1813 1952 M
1774 1952 D
1768 1949 D
1765 1947 D
S
N
1797 1961 M
1797 1943 D
S
N
1813 1920 M
1810 1922 D
1808 1920 D
1810 1918 D
1813 1920 D
S
N
1797 1920 M
1765 1920 D
S
N
1797 1918 M
1765 1918 D
S
N
1797 1927 M
1797 1918 D
S
N
1765 1927 M
1765 1911 D
S
N
1790 1873 M
1788 1875 D
1786 1873 D
1788 1871 D
1790 1871 D
1795 1875 D
1797 1880 D
1797 1886 D
1795 1893 D
1790 1898 D
1783 1900 D
1779 1900 D
1772 1898 D
1768 1893 D
1765 1886 D
1765 1882 D
1768 1875 D
1772 1871 D
S
N
1797 1886 M
1795 1891 D
1790 1895 D
1783 1898 D
1779 1898 D
1772 1895 D
1768 1891 D
1765 1886 D
S
N
1792 1853 M
1790 1853 D
1790 1855 D
1792 1855 D
1795 1853 D
1797 1848 D
1797 1839 D
1795 1835 D
1792 1833 D
1788 1830 D
1772 1830 D
1768 1828 D
1765 1826 D
S
N
1792 1833 M
1772 1833 D
1768 1830 D
1765 1826 D
1765 1824 D
S
N
1788 1833 M
1786 1835 D
1783 1848 D
1781 1855 D
1777 1857 D
1772 1857 D
1768 1855 D
1765 1848 D
1765 1842 D
1768 1837 D
1772 1833 D
S
N
1783 1848 M
1781 1853 D
1777 1855 D
1772 1855 D
1768 1853 D
1765 1848 D
S
N
1813 1808 M
1765 1808 D
S
N
1813 1806 M
1765 1806 D
S
N
1813 1815 M
1813 1806 D
S
N
1765 1815 M
1765 1799 D
S
N
1797 1747 M
1765 1747 D
S
N
1797 1745 M
1765 1745 D
S
N
1790 1745 M
1795 1740 D
1797 1734 D
1797 1729 D
1795 1722 D
1790 1720 D
1765 1720 D
S
N
1797 1729 M
1795 1725 D
1790 1722 D
1765 1722 D
S
N
1790 1720 M
1795 1716 D
1797 1709 D
1797 1704 D
1795 1698 D
1790 1695 D
1765 1695 D
S
N
1797 1704 M
1795 1700 D
1790 1698 D
1765 1698 D
S
N
1797 1754 M
1797 1745 D
S
N
1765 1754 M
1765 1738 D
S
N
1765 1729 M
1765 1713 D
S
N
1765 1704 M
1765 1689 D
S
N
1767 1668 M
1747 1674 D
S
N
1767 1668 M
1747 1672 D
S
N
1767 1659 M
1747 1659 D
S
N
1767 1659 M
1747 1657 D
S
N
1764 1678 M
1767 1675 D
1768 1671 D
1768 1651 D
S
N
1764 1678 M
1765 1675 D
1767 1671 D
1767 1651 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
600 2466 M
622 2466 D
S
N
600 2342 M
667 2342 D
S
N
600 2217 M
622 2217 D
S
N
600 2093 M
622 2093 D
S
N
600 1969 M
622 1969 D
S
N
600 1845 M
622 1845 D
S
N
600 1721 M
667 1721 D
S
N
600 1597 M
622 1597 D
S
N
600 1473 M
622 1473 D
S
N
600 1349 M
622 1349 D
S
N
600 1224 M
622 1224 D
S
N
600 1100 M
667 1100 D
S
N
600 976 M
622 976 D
S
N
600 852 M
622 852 D
S
N
600 728 M
622 728 D
S
N
600 604 M
622 604 D
S
N
600 480 M
667 480 D
S
N
544 2411 M
542 2409 D
540 2411 D
542 2413 D
544 2413 D
549 2411 D
551 2409 D
554 2402 D
554 2392 D
551 2385 D
547 2383 D
540 2383 D
535 2385 D
532 2392 D
532 2399 D
S
N
554 2392 M
551 2388 D
547 2385 D
540 2385 D
535 2388 D
532 2392 D
S
N
532 2392 M
530 2388 D
525 2383 D
521 2381 D
514 2381 D
509 2383 D
507 2385 D
504 2392 D
504 2402 D
507 2409 D
509 2411 D
514 2413 D
516 2413 D
518 2411 D
516 2409 D
514 2411 D
S
N
528 2385 M
521 2383 D
514 2383 D
509 2385 D
507 2388 D
504 2392 D
S
N
509 2362 M
507 2364 D
504 2362 D
507 2359 D
509 2362 D
S
N
554 2338 M
530 2343 D
S
N
530 2343 M
535 2338 D
537 2331 D
537 2324 D
535 2317 D
530 2313 D
523 2310 D
518 2310 D
511 2313 D
507 2317 D
504 2324 D
504 2331 D
507 2338 D
509 2341 D
514 2343 D
516 2343 D
518 2341 D
516 2338 D
514 2341 D
S
N
537 2324 M
535 2320 D
530 2315 D
523 2313 D
518 2313 D
511 2315 D
507 2320 D
504 2324 D
S
N
554 2338 M
554 2315 D
S
N
551 2338 M
551 2327 D
554 2315 D
S
N
549 1721 M
504 1721 D
S
N
554 1719 M
504 1719 D
S
N
554 1719 M
518 1744 D
518 1707 D
S
N
504 1728 M
504 1712 D
S
N
549 1151 M
504 1151 D
S
N
554 1149 M
504 1149 D
S
N
554 1149 M
518 1174 D
518 1137 D
S
N
504 1158 M
504 1142 D
S
N
509 1120 M
507 1123 D
504 1120 D
507 1118 D
509 1120 D
S
N
554 1097 M
530 1102 D
S
N
530 1102 M
535 1097 D
537 1090 D
537 1083 D
535 1076 D
530 1071 D
523 1069 D
518 1069 D
511 1071 D
507 1076 D
504 1083 D
504 1090 D
507 1097 D
509 1099 D
514 1102 D
516 1102 D
518 1099 D
516 1097 D
514 1099 D
S
N
537 1083 M
535 1078 D
530 1074 D
523 1071 D
518 1071 D
511 1074 D
507 1078 D
504 1083 D
S
N
554 1097 M
554 1074 D
S
N
551 1097 M
551 1085 D
554 1074 D
S
N
554 496 M
530 501 D
S
N
530 501 M
535 496 D
537 489 D
537 482 D
535 475 D
530 470 D
523 468 D
518 468 D
511 470 D
507 475 D
504 482 D
504 489 D
507 496 D
509 498 D
514 501 D
516 501 D
518 498 D
516 496 D
514 498 D
S
N
537 482 M
535 477 D
530 473 D
523 470 D
518 470 D
511 473 D
507 477 D
504 482 D
S
N
554 496 M
554 473 D
S
N
551 496 M
551 484 D
554 473 D
S
N
2152 2466 M
2175 2466 D
S
N
2107 2342 M
2175 2342 D
S
N
2152 2217 M
2175 2217 D
S
N
2152 2093 M
2175 2093 D
S
N
2152 1969 M
2175 1969 D
S
N
2152 1845 M
2175 1845 D
S
N
2107 1721 M
2175 1721 D
S
N
2152 1597 M
2175 1597 D
S
N
2152 1473 M
2175 1473 D
S
N
2152 1349 M
2175 1349 D
S
N
2152 1224 M
2175 1224 D
S
N
2107 1100 M
2175 1100 D
S
N
2152 976 M
2175 976 D
S
N
2152 852 M
2175 852 D
S
N
2152 728 M
2175 728 D
S
N
2152 604 M
2175 604 D
S
N
2107 480 M
2175 480 D
S
N
600 2528 M
600 2460 D
S
N
679 2528 M
679 2505 D
S
N
758 2528 M
758 2505 D
S
N
837 2528 M
837 2505 D
S
N
916 2528 M
916 2505 D
S
N
995 2528 M
995 2460 D
S
N
1074 2528 M
1074 2505 D
S
N
1153 2528 M
1153 2505 D
S
N
1232 2528 M
1232 2505 D
S
N
1311 2528 M
1311 2505 D
S
N
1389 2528 M
1389 2460 D
S
N
1468 2528 M
1468 2505 D
S
N
1547 2528 M
1547 2505 D
S
N
1626 2528 M
1626 2505 D
S
N
1705 2528 M
1705 2505 D
S
N
1784 2528 M
1784 2460 D
S
N
1863 2528 M
1863 2505 D
S
N
1942 2528 M
1942 2505 D
S
N
2021 2528 M
2021 2505 D
S
N
2100 2528 M
2100 2505 D
S
N
621 2687 M
619 2694 D
612 2698 D
600 2701 D
593 2701 D
581 2698 D
574 2694 D
572 2687 D
572 2682 D
574 2675 D
581 2670 D
593 2668 D
600 2668 D
612 2670 D
619 2675 D
621 2682 D
621 2687 D
S
N
621 2687 M
619 2691 D
616 2694 D
612 2696 D
600 2698 D
593 2698 D
581 2696 D
577 2694 D
574 2691 D
572 2687 D
S
N
572 2682 M
574 2677 D
577 2675 D
581 2673 D
593 2670 D
600 2670 D
612 2673 D
616 2675 D
619 2677 D
621 2682 D
S
N
577 2649 M
574 2652 D
572 2649 D
574 2647 D
577 2649 D
S
N
621 2616 M
619 2623 D
612 2628 D
600 2631 D
593 2631 D
581 2628 D
574 2623 D
572 2616 D
572 2612 D
574 2605 D
581 2600 D
593 2598 D
600 2598 D
612 2600 D
619 2605 D
621 2612 D
621 2616 D
S
N
621 2616 M
619 2621 D
616 2623 D
612 2626 D
600 2628 D
593 2628 D
581 2626 D
577 2623 D
574 2621 D
572 2616 D
S
N
572 2612 M
574 2607 D
577 2605 D
581 2602 D
593 2600 D
600 2600 D
612 2602 D
616 2605 D
619 2607 D
621 2612 D
S
N
1016 2687 M
1013 2694 D
1006 2698 D
995 2701 D
988 2701 D
976 2698 D
969 2694 D
967 2687 D
967 2682 D
969 2675 D
976 2670 D
988 2668 D
995 2668 D
1006 2670 D
1013 2675 D
1016 2682 D
1016 2687 D
S
N
1016 2687 M
1013 2691 D
1011 2694 D
1006 2696 D
995 2698 D
988 2698 D
976 2696 D
971 2694 D
969 2691 D
967 2687 D
S
N
967 2682 M
969 2677 D
971 2675 D
976 2673 D
988 2670 D
995 2670 D
1006 2673 D
1011 2675 D
1013 2677 D
1016 2682 D
S
N
971 2649 M
969 2652 D
967 2649 D
969 2647 D
971 2649 D
S
N
1006 2623 M
1009 2619 D
1016 2612 D
967 2612 D
S
N
1013 2614 M
967 2614 D
S
N
967 2623 M
967 2602 D
S
N
1411 2687 M
1408 2694 D
1401 2698 D
1389 2701 D
1382 2701 D
1371 2698 D
1364 2694 D
1361 2687 D
1361 2682 D
1364 2675 D
1371 2670 D
1382 2668 D
1389 2668 D
1401 2670 D
1408 2675 D
1411 2682 D
1411 2687 D
S
N
1411 2687 M
1408 2691 D
1406 2694 D
1401 2696 D
1389 2698 D
1382 2698 D
1371 2696 D
1366 2694 D
1364 2691 D
1361 2687 D
S
N
1361 2682 M
1364 2677 D
1366 2675 D
1371 2673 D
1382 2670 D
1389 2670 D
1401 2673 D
1406 2675 D
1408 2677 D
1411 2682 D
S
N
1366 2649 M
1364 2652 D
1361 2649 D
1364 2647 D
1366 2649 D
S
N
1401 2628 M
1399 2626 D
1396 2628 D
1399 2631 D
1401 2631 D
1406 2628 D
1408 2626 D
1411 2619 D
1411 2609 D
1408 2602 D
1406 2600 D
1401 2598 D
1396 2598 D
1392 2600 D
1387 2607 D
1382 2619 D
1380 2623 D
1375 2628 D
1368 2631 D
1361 2631 D
S
N
1411 2609 M
1408 2605 D
1406 2602 D
1401 2600 D
1396 2600 D
1392 2602 D
1387 2609 D
1382 2619 D
S
N
1366 2631 M
1368 2628 D
1368 2623 D
1364 2612 D
1364 2605 D
1366 2600 D
1368 2598 D
S
N
1368 2623 M
1361 2612 D
1361 2602 D
1364 2600 D
1368 2598 D
1373 2598 D
S
N
1805 2687 M
1803 2694 D
1796 2698 D
1784 2701 D
1777 2701 D
1765 2698 D
1758 2694 D
1756 2687 D
1756 2682 D
1758 2675 D
1765 2670 D
1777 2668 D
1784 2668 D
1796 2670 D
1803 2675 D
1805 2682 D
1805 2687 D
S
N
1805 2687 M
1803 2691 D
1801 2694 D
1796 2696 D
1784 2698 D
1777 2698 D
1765 2696 D
1761 2694 D
1758 2691 D
1756 2687 D
S
N
1756 2682 M
1758 2677 D
1761 2675 D
1765 2673 D
1777 2670 D
1784 2670 D
1796 2673 D
1801 2675 D
1803 2677 D
1805 2682 D
S
N
1761 2649 M
1758 2652 D
1756 2649 D
1758 2647 D
1761 2649 D
S
N
1796 2628 M
1794 2626 D
1791 2628 D
1794 2631 D
1796 2631 D
1801 2628 D
1803 2626 D
1805 2619 D
1805 2609 D
1803 2602 D
1798 2600 D
1791 2600 D
1787 2602 D
1784 2609 D
1784 2616 D
S
N
1805 2609 M
1803 2605 D
1798 2602 D
1791 2602 D
1787 2605 D
1784 2609 D
S
N
1784 2609 M
1782 2605 D
1777 2600 D
1772 2598 D
1765 2598 D
1761 2600 D
1758 2602 D
1756 2609 D
1756 2619 D
1758 2626 D
1761 2628 D
1765 2631 D
1768 2631 D
1770 2628 D
1768 2626 D
1765 2628 D
S
N
1780 2602 M
1772 2600 D
1765 2600 D
1761 2602 D
1758 2605 D
1756 2609 D
S
N
600 547 M
600 480 D
S
N
679 502 M
679 480 D
S
N
758 502 M
758 480 D
S
N
837 502 M
837 480 D
S
N
916 502 M
916 480 D
S
N
995 547 M
995 480 D
S
N
1074 502 M
1074 480 D
S
N
1153 502 M
1153 480 D
S
N
1232 502 M
1232 480 D
S
N
1311 502 M
1311 480 D
S
N
1389 547 M
1389 480 D
S
N
1468 502 M
1468 480 D
S
N
1547 502 M
1547 480 D
S
N
1626 502 M
1626 480 D
S
N
1705 502 M
1705 480 D
S
N
1784 547 M
1784 480 D
S
N
1863 502 M
1863 480 D
S
N
1942 502 M
1942 480 D
S
N
2021 502 M
2021 480 D
S
N
2100 502 M
2100 480 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1176 2240 M
1176 2195 D
1221 2195 D
1221 2240 D
1176 2240 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1003 1992 M
1003 1947 D
1048 1947 D
1048 1992 D
1003 1992 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1016 1743 M
1016 1698 D
1061 1698 D
1061 1743 D
1016 1743 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1303 1495 M
1303 1450 D
1348 1450 D
1348 1495 D
1303 1495 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1734 750 M
1734 705 D
1779 705 D
1779 750 D
1734 750 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1179 2237 M
1179 2198 D
1218 2198 D
1218 2237 D
1179 2237 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1006 1989 M
1006 1950 D
1045 1950 D
1045 1989 D
1006 1989 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1019 1740 M
1019 1701 D
1058 1701 D
1058 1740 D
1019 1740 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1306 1492 M
1306 1453 D
1345 1453 D
1345 1492 D
1306 1492 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1737 747 M
1737 708 D
1776 708 D
1776 747 D
1737 747 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1182 2234 M
1182 2201 D
1215 2201 D
1215 2234 D
1182 2234 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1009 1986 M
1009 1953 D
1042 1953 D
1042 1986 D
1009 1986 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1022 1737 M
1022 1704 D
1055 1704 D
1055 1737 D
1022 1737 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1309 1489 M
1309 1456 D
1342 1456 D
1342 1489 D
1309 1489 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1740 744 M
1740 711 D
1773 711 D
1773 744 D
1740 744 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1185 2231 M
1185 2204 D
1212 2204 D
1212 2231 D
1185 2231 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1012 1983 M
1012 1956 D
1039 1956 D
1039 1983 D
1012 1983 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1025 1734 M
1025 1707 D
1052 1707 D
1052 1734 D
1025 1734 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1312 1486 M
1312 1459 D
1339 1459 D
1339 1486 D
1312 1486 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1743 741 M
1743 714 D
1770 714 D
1770 741 D
1743 741 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1188 2228 M
1188 2207 D
1209 2207 D
1209 2228 D
1188 2228 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1015 1980 M
1015 1959 D
1036 1959 D
1036 1980 D
1015 1980 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1028 1731 M
1028 1710 D
1049 1710 D
1049 1731 D
1028 1731 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1315 1483 M
1315 1462 D
1336 1462 D
1336 1483 D
1315 1483 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1746 738 M
1746 717 D
1767 717 D
1767 738 D
1746 738 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1191 2225 M
1191 2210 D
1206 2210 D
1206 2225 D
1191 2225 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1018 1977 M
1018 1962 D
1033 1962 D
1033 1977 D
1018 1977 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1031 1728 M
1031 1713 D
1046 1713 D
1046 1728 D
1031 1728 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1318 1480 M
1318 1465 D
1333 1465 D
1333 1480 D
1318 1480 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1749 735 M
1749 720 D
1764 720 D
1764 735 D
1749 735 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1194 2222 M
1194 2213 D
1203 2213 D
1203 2222 D
1194 2222 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1021 1974 M
1021 1965 D
1030 1965 D
1030 1974 D
1021 1974 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1034 1725 M
1034 1716 D
1043 1716 D
1043 1725 D
1034 1725 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1321 1477 M
1321 1468 D
1330 1468 D
1330 1477 D
1321 1477 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1752 732 M
1752 723 D
1761 723 D
1761 732 D
1752 732 D
S
N
1277 2202 M
1277 2233 D
S
N
1277 2217 M
1119 2217 D
S
N
1119 2202 M
1119 2233 D
S
N
1195 2220 M
1195 2214 D
1201 2214 D
1201 2220 D
1195 2220 D
S
N
1148 1953 M
1148 1985 D
S
N
1148 1969 M
903 1969 D
S
N
903 1953 M
903 1985 D
S
N
1023 1972 M
1023 1966 D
1029 1966 D
1029 1972 D
1023 1972 D
S
N
1185 1705 M
1185 1737 D
S
N
1185 1721 M
893 1721 D
S
N
893 1705 M
893 1737 D
S
N
1036 1724 M
1036 1718 D
1042 1718 D
1042 1724 D
1036 1724 D
S
N
1420 1457 M
1420 1488 D
S
N
1420 1473 M
1231 1473 D
S
N
1231 1457 M
1231 1488 D
S
N
1323 1476 M
1323 1470 D
1329 1470 D
1329 1476 D
1323 1476 D
S
N
1827 712 M
1827 744 D
S
N
1827 728 M
1685 728 D
S
N
1685 712 M
1685 744 D
S
N
1753 731 M
1753 725 D
1759 725 D
1759 731 D
1753 731 D
S
N
873 2202 M
873 2233 D
S
N
873 2217 M
840 2217 D
S
N
840 2202 M
840 2233 D
S
N
856 2246 M
828 2217 D
856 2189 D
885 2217 D
856 2246 D
S
N
1060 1953 M
1060 1985 D
S
N
1060 1969 M
1019 1969 D
S
N
1019 1953 M
1019 1985 D
S
N
1039 1998 M
1011 1969 D
1039 1941 D
1068 1969 D
1039 1998 D
S
N
1282 1705 M
1282 1737 D
S
N
1282 1721 M
1231 1721 D
S
N
1231 1705 M
1231 1737 D
S
N
1256 1749 M
1228 1721 D
1256 1692 D
1285 1721 D
1256 1749 D
S
N
1505 1457 M
1505 1488 D
S
N
1505 1473 M
1441 1473 D
S
N
1441 1457 M
1441 1488 D
S
N
1473 1501 M
1444 1473 D
1473 1444 D
1501 1473 D
1473 1501 D
S
N
1997 712 M
1997 744 D
S
N
1997 728 M
1907 728 D
S
N
1907 712 M
1907 744 D
S
N
1952 756 M
1923 728 D
1952 699 D
1980 728 D
1952 756 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig8
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
2314 2365 M
2287 2353 D
S
N
2314 2363 M
2291 2353 D
S
N
2314 2342 M
2287 2353 D
S
N
2314 2368 M
2314 2357 D
S
N
2314 2350 M
2314 2338 D
S
N
2299 2328 M
2272 2328 D
S
N
2299 2326 M
2272 2326 D
S
N
2299 2331 M
2299 2316 D
2297 2313 D
2296 2311 D
2294 2310 D
2291 2310 D
2289 2311 D
2287 2313 D
2286 2316 D
2286 2326 D
S
N
2299 2316 M
2297 2314 D
2296 2313 D
2294 2311 D
2291 2311 D
2289 2313 D
2287 2314 D
2286 2316 D
S
N
2272 2331 M
2272 2323 D
S
N
2286 2320 M
2285 2318 D
2284 2316 D
2275 2313 D
2274 2311 D
2274 2310 D
2275 2309 D
S
N
2285 2318 M
2282 2316 D
2274 2314 D
2272 2313 D
2272 2310 D
2275 2309 D
2276 2309 D
S
N
1639 2361 M
1612 2361 D
S
N
1639 2359 M
1612 2359 D
S
N
1633 2359 M
1637 2355 D
1639 2350 D
1639 2346 D
1637 2340 D
1633 2338 D
1612 2338 D
S
N
1639 2346 M
1637 2342 D
1633 2340 D
1612 2340 D
S
N
1633 2338 M
1637 2335 D
1639 2329 D
1639 2325 D
1637 2320 D
1633 2318 D
1612 2318 D
S
N
1639 2325 M
1637 2321 D
1633 2320 D
1612 2320 D
S
N
1639 2366 M
1639 2359 D
S
N
1612 2366 M
1612 2353 D
S
N
1612 2346 M
1612 2333 D
S
N
1612 2325 M
1612 2312 D
S
N
1624 2300 M
1597 2300 D
S
N
1624 2298 M
1597 2298 D
S
N
1616 2291 M
1606 2291 D
S
N
1624 2303 M
1624 2283 D
1616 2283 D
1624 2285 D
S
N
1611 2298 M
1611 2291 D
S
N
1597 2303 M
1597 2295 D
S
N
964 2361 M
937 2361 D
S
N
964 2359 M
937 2359 D
S
N
958 2359 M
962 2355 D
964 2350 D
964 2346 D
962 2340 D
958 2338 D
937 2338 D
S
N
964 2346 M
962 2342 D
958 2340 D
937 2340 D
S
N
958 2338 M
962 2335 D
964 2329 D
964 2325 D
962 2320 D
958 2318 D
937 2318 D
S
N
964 2325 M
962 2321 D
958 2320 D
937 2320 D
S
N
964 2366 M
964 2359 D
S
N
937 2366 M
937 2353 D
S
N
937 2346 M
937 2333 D
S
N
937 2325 M
937 2312 D
S
N
940 2282 M
940 2295 D
939 2298 D
935 2301 D
931 2302 D
927 2302 D
925 2301 D
924 2300 D
922 2297 D
922 2295 D
924 2291 D
927 2288 D
931 2287 D
935 2287 D
937 2288 D
939 2290 D
940 2292 D
S
N
940 2295 M
939 2297 D
935 2300 D
931 2301 D
926 2301 D
924 2300 D
S
N
922 2295 M
924 2292 D
927 2290 D
931 2288 D
936 2288 D
939 2290 D
S
N
939 2290 M
939 2282 D
S
N
238 1740 M
240 1736 D
246 1731 D
206 1731 D
S
N
244 1733 M
206 1733 D
S
N
206 1740 M
206 1723 D
S
N
253 1676 M
193 1710 D
S
N
246 1663 M
206 1663 D
S
N
246 1661 M
206 1661 D
S
N
246 1669 M
246 1656 D
S
N
206 1669 M
206 1641 D
217 1641 D
206 1643 D
S
N
257 1631 M
256 1630 D
255 1631 D
256 1633 D
257 1633 D
260 1631 D
261 1630 D
262 1626 D
262 1621 D
261 1618 D
260 1616 D
257 1615 D
255 1615 D
252 1616 D
250 1620 D
247 1626 D
246 1629 D
244 1631 D
240 1633 D
236 1633 D
S
N
262 1621 M
261 1619 D
260 1618 D
257 1616 D
255 1616 D
252 1618 D
250 1621 D
247 1626 D
S
N
239 1633 M
240 1631 D
240 1629 D
237 1623 D
237 1619 D
239 1616 D
240 1615 D
S
N
240 1629 M
236 1623 D
236 1618 D
237 1616 D
240 1615 D
242 1615 D
S
N
1897 1098 M
1863 1098 D
S
N
1897 1097 M
1863 1097 D
S
N
1897 1103 M
1897 1092 D
S
N
1863 1103 M
1863 1079 D
1873 1079 D
1863 1081 D
S
N
1907 1071 M
1906 1070 D
1905 1071 D
1906 1072 D
1907 1072 D
1909 1071 D
1910 1070 D
1911 1067 D
1911 1063 D
1910 1060 D
1908 1059 D
1905 1059 D
1903 1060 D
1902 1063 D
1902 1066 D
S
N
1911 1063 M
1910 1061 D
1908 1060 D
1905 1060 D
1903 1061 D
1902 1063 D
S
N
1902 1063 M
1901 1061 D
1898 1059 D
1896 1058 D
1893 1058 D
1891 1059 D
1890 1060 D
1889 1063 D
1889 1067 D
1890 1070 D
1891 1071 D
1893 1072 D
1894 1072 D
1895 1071 D
1894 1070 D
1893 1071 D
S
N
1899 1060 M
1896 1059 D
1893 1059 D
1891 1060 D
1890 1061 D
1889 1063 D
S
N
1890 1040 M
1889 1038 D
1887 1040 D
1889 1041 D
1890 1041 D
1894 1040 D
1895 1038 D
1897 1033 D
1897 1027 D
1895 1022 D
1894 1020 D
1890 1019 D
1887 1019 D
1884 1020 D
1881 1025 D
1878 1033 D
1876 1036 D
1873 1040 D
1868 1041 D
1863 1041 D
S
N
1897 1027 M
1895 1024 D
1894 1022 D
1890 1020 D
1887 1020 D
1884 1022 D
1881 1027 D
1878 1033 D
S
N
1867 1041 M
1868 1040 D
1868 1036 D
1865 1028 D
1865 1024 D
1867 1020 D
1868 1019 D
S
N
1868 1036 M
1863 1028 D
1863 1022 D
1865 1020 D
1868 1019 D
1871 1019 D
S
N
1894 995 M
1863 995 D
S
N
1897 993 M
1863 993 D
S
N
1897 993 M
1873 1011 D
1873 985 D
S
N
1863 1000 M
1863 989 D
S
N
1548 1096 M
1529 1096 D
S
N
1548 1095 M
1529 1095 D
S
N
1540 1095 M
1544 1094 D
1546 1091 D
1548 1089 D
1548 1085 D
1546 1083 D
1545 1083 D
1544 1085 D
1545 1086 D
1546 1085 D
S
N
1548 1100 M
1548 1095 D
S
N
1529 1100 M
1529 1091 D
S
N
1540 1075 M
1540 1060 D
1542 1060 D
1545 1061 D
1546 1062 D
1548 1065 D
1548 1069 D
1546 1073 D
1544 1075 D
1540 1077 D
1537 1077 D
1533 1076 D
1531 1073 D
1529 1069 D
1529 1066 D
1531 1062 D
1533 1060 D
S
N
1540 1061 M
1544 1061 D
1546 1062 D
S
N
1548 1069 M
1546 1072 D
1544 1074 D
1540 1076 D
1537 1076 D
1533 1074 D
1531 1072 D
1529 1069 D
S
N
1548 1045 M
1546 1048 D
1545 1049 D
1542 1051 D
1540 1051 D
1537 1049 D
1536 1048 D
1534 1045 D
1534 1043 D
1536 1040 D
1537 1039 D
1540 1037 D
1542 1037 D
1545 1039 D
1546 1040 D
1548 1043 D
1548 1045 D
S
N
1546 1048 M
1544 1049 D
1538 1049 D
1536 1048 D
S
N
1536 1040 M
1538 1039 D
1544 1039 D
1546 1040 D
S
N
1545 1039 M
1546 1037 D
1548 1035 D
1546 1035 D
1546 1037 D
S
N
1537 1049 M
1536 1051 D
1533 1052 D
1532 1052 D
1529 1051 D
1528 1047 D
1528 1040 D
1527 1036 D
1525 1035 D
S
N
1532 1052 M
1531 1051 D
1529 1047 D
1529 1040 D
1528 1036 D
1525 1035 D
1524 1035 D
1521 1036 D
1520 1040 D
1520 1048 D
1521 1052 D
1524 1053 D
1525 1053 D
1528 1052 D
1529 1048 D
S
N
1557 1024 M
1555 1026 D
1554 1024 D
1555 1023 D
1557 1024 D
S
N
1548 1024 M
1529 1024 D
S
N
1548 1023 M
1529 1023 D
S
N
1548 1028 M
1548 1023 D
S
N
1529 1028 M
1529 1019 D
S
N
1548 1005 M
1546 1009 D
1544 1011 D
1540 1013 D
1537 1013 D
1533 1011 D
1531 1009 D
1529 1005 D
1529 1002 D
1531 998 D
1533 995 D
1537 994 D
1540 994 D
1544 995 D
1546 998 D
1548 1002 D
1548 1005 D
S
N
1548 1005 M
1546 1007 D
1544 1010 D
1540 1011 D
1537 1011 D
1533 1010 D
1531 1007 D
1529 1005 D
S
N
1529 1002 M
1531 999 D
1533 997 D
1537 995 D
1540 995 D
1544 997 D
1546 999 D
1548 1002 D
S
N
1548 984 M
1529 984 D
S
N
1548 982 M
1529 982 D
S
N
1544 982 M
1546 980 D
1548 976 D
1548 973 D
1546 969 D
1544 968 D
1529 968 D
S
N
1548 973 M
1546 971 D
1544 969 D
1529 969 D
S
N
1548 988 M
1548 982 D
S
N
1529 988 M
1529 978 D
S
N
1529 973 M
1529 964 D
S
N
1562 926 M
1559 929 D
1555 931 D
1550 934 D
1544 935 D
1538 935 D
1532 934 D
1527 931 D
1523 929 D
1520 926 D
S
N
1559 929 M
1554 931 D
1550 932 D
1544 934 D
1538 934 D
1532 932 D
1528 931 D
1523 929 D
S
N
1557 915 M
1529 915 D
S
N
1557 914 M
1529 914 D
S
N
1557 919 M
1557 910 D
S
N
1529 919 M
1529 910 D
S
N
1562 904 M
1559 901 D
1555 898 D
1550 896 D
1544 894 D
1538 894 D
1532 896 D
1527 898 D
1523 901 D
1520 904 D
S
N
1559 901 M
1554 898 D
1550 897 D
1544 896 D
1538 896 D
1532 897 D
1528 898 D
1523 901 D
S
N
1345 1099 M
1326 1090 D
S
N
1345 1097 M
1328 1090 D
S
N
1345 1082 M
1326 1090 D
1320 1093 D
1317 1096 D
1316 1099 D
1316 1100 D
1317 1101 D
1319 1100 D
1317 1099 D
S
N
1345 1101 M
1345 1093 D
S
N
1345 1087 M
1345 1079 D
S
N
1342 1072 M
1342 1047 D
S
N
1334 1072 M
1334 1047 D
S
N
1355 1028 M
1354 1032 D
1350 1035 D
1342 1037 D
1338 1037 D
1331 1035 D
1327 1032 D
1326 1028 D
1326 1025 D
1327 1021 D
1331 1018 D
1338 1017 D
1342 1017 D
1350 1018 D
1354 1021 D
1355 1025 D
1355 1028 D
S
N
1355 1028 M
1354 1031 D
1352 1032 D
1350 1034 D
1342 1035 D
1338 1035 D
1331 1034 D
1328 1032 D
1327 1031 D
1326 1028 D
S
N
1326 1025 M
1327 1023 D
1328 1021 D
1331 1020 D
1338 1018 D
1342 1018 D
1350 1020 D
1352 1021 D
1354 1023 D
1355 1025 D
S
N
1328 1006 M
1327 1007 D
1326 1006 D
1327 1004 D
1328 1006 D
S
N
1355 995 M
1347 995 D
S
N
1350 995 M
1352 993 D
1355 990 D
1355 987 D
1351 980 D
1351 978 D
1352 976 D
1355 975 D
S
N
1352 993 M
1354 990 D
1354 987 D
1351 980 D
S
N
1355 975 M
1351 975 D
1347 976 D
1340 982 D
1337 983 D
1333 985 D
1326 985 D
S
N
1347 976 M
1340 983 D
1337 985 D
1333 986 D
1326 986 D
S
N
1174 1144 M
1196 1121 D
S
N
1196 1144 M
1174 1121 D
S
N
1188 1108 M
1186 1110 D
1185 1108 D
1186 1107 D
1188 1108 D
S
N
1171 1108 M
1170 1110 D
1168 1108 D
1170 1107 D
1171 1108 D
S
N
1188 1070 M
1168 1076 D
S
N
1188 1069 M
1168 1075 D
S
N
1188 1056 M
1186 1055 D
1186 1054 D
1188 1055 D
1188 1058 D
1186 1061 D
1181 1066 D
1179 1069 D
1179 1072 D
S
N
1179 1069 M
1178 1066 D
1170 1063 D
1168 1062 D
S
N
1179 1069 M
1178 1068 D
1170 1065 D
1168 1063 D
1168 1061 D
1170 1058 D
1174 1055 D
S
N
1185 1045 M
1185 1020 D
S
N
1177 1045 M
1177 1020 D
S
N
1198 1002 M
1196 1006 D
1192 1009 D
1185 1010 D
1181 1010 D
1174 1009 D
1170 1006 D
1168 1002 D
1168 999 D
1170 995 D
1174 992 D
1181 990 D
1185 990 D
1192 992 D
1196 995 D
1198 999 D
1198 1002 D
S
N
1198 1002 M
1196 1004 D
1195 1006 D
1192 1007 D
1185 1009 D
1181 1009 D
1174 1007 D
1171 1006 D
1170 1004 D
1168 1002 D
S
N
1168 999 M
1170 996 D
1171 995 D
1174 993 D
1181 992 D
1185 992 D
1192 993 D
1195 995 D
1196 996 D
1198 999 D
S
N
1171 979 M
1170 980 D
1168 979 D
1170 978 D
1171 979 D
S
N
1192 966 M
1191 965 D
1189 966 D
1191 968 D
1192 968 D
1195 966 D
1196 965 D
1198 961 D
1198 955 D
1196 951 D
1193 950 D
1189 950 D
1186 951 D
1185 955 D
1185 959 D
S
N
1198 955 M
1196 952 D
1193 951 D
1189 951 D
1186 952 D
1185 955 D
S
N
1185 955 M
1184 952 D
1181 950 D
1178 948 D
1174 948 D
1171 950 D
1170 951 D
1168 955 D
1168 961 D
1170 965 D
1171 966 D
1174 968 D
1175 968 D
1177 966 D
1175 965 D
1174 966 D
S
N
1182 951 M
1178 950 D
1174 950 D
1171 951 D
1170 952 D
1168 955 D
S
N
1192 935 M
1193 933 D
1198 928 D
1168 928 D
S
N
1196 930 M
1168 930 D
S
N
1168 935 M
1168 923 D
S
N
1022 1144 M
1033 1144 D
1039 1138 D
1039 1127 D
1033 1121 D
1022 1121 D
1016 1127 D
1016 1138 D
1022 1144 D
S
N
1030 1108 M
1029 1110 D
1027 1108 D
1029 1107 D
1030 1108 D
S
N
1013 1108 M
1012 1110 D
1011 1108 D
1012 1107 D
1013 1108 D
S
N
1030 1070 M
1011 1076 D
S
N
1030 1069 M
1011 1075 D
S
N
1030 1056 M
1029 1055 D
1029 1054 D
1030 1055 D
1030 1058 D
1029 1061 D
1023 1066 D
1022 1069 D
1022 1072 D
S
N
1022 1069 M
1020 1066 D
1012 1063 D
1011 1062 D
S
N
1022 1069 M
1020 1068 D
1012 1065 D
1011 1063 D
1011 1061 D
1012 1058 D
1016 1055 D
S
N
1027 1045 M
1027 1020 D
S
N
1019 1045 M
1019 1020 D
S
N
1040 1002 M
1039 1006 D
1035 1009 D
1027 1010 D
1023 1010 D
1016 1009 D
1012 1006 D
1011 1002 D
1011 999 D
1012 995 D
1016 992 D
1023 990 D
1027 990 D
1035 992 D
1039 995 D
1040 999 D
1040 1002 D
S
N
1040 1002 M
1039 1004 D
1037 1006 D
1035 1007 D
1027 1009 D
1023 1009 D
1016 1007 D
1013 1006 D
1012 1004 D
1011 1002 D
S
N
1011 999 M
1012 996 D
1013 995 D
1016 993 D
1023 992 D
1027 992 D
1035 993 D
1037 995 D
1039 996 D
1040 999 D
S
N
1013 979 M
1012 980 D
1011 979 D
1012 978 D
1013 979 D
S
N
1035 966 M
1033 965 D
1032 966 D
1033 968 D
1035 968 D
1037 966 D
1039 965 D
1040 961 D
1040 955 D
1039 951 D
1036 950 D
1032 950 D
1029 951 D
1027 955 D
1027 959 D
S
N
1040 955 M
1039 952 D
1036 951 D
1032 951 D
1029 952 D
1027 955 D
S
N
1027 955 M
1026 952 D
1023 950 D
1020 948 D
1016 948 D
1013 950 D
1012 951 D
1011 955 D
1011 961 D
1012 965 D
1013 966 D
1016 968 D
1018 968 D
1019 966 D
1018 965 D
1016 966 D
S
N
1025 951 M
1020 950 D
1016 950 D
1013 951 D
1012 952 D
1011 955 D
S
N
1040 931 M
1039 935 D
1035 938 D
1027 940 D
1023 940 D
1016 938 D
1012 935 D
1011 931 D
1011 928 D
1012 924 D
1016 921 D
1023 920 D
1027 920 D
1035 921 D
1039 924 D
1040 928 D
1040 931 D
S
N
1040 931 M
1039 934 D
1037 935 D
1035 937 D
1027 938 D
1023 938 D
1016 937 D
1013 935 D
1012 934 D
1011 931 D
S
N
1011 928 M
1012 926 D
1013 924 D
1016 923 D
1023 921 D
1027 921 D
1035 923 D
1037 924 D
1039 926 D
1040 928 D
S
N
859 1144 M
859 1121 D
881 1121 D
881 1144 D
859 1144 D
S
N
873 1108 M
871 1110 D
870 1108 D
871 1107 D
873 1108 D
S
N
856 1108 M
855 1110 D
853 1108 D
855 1107 D
856 1108 D
S
N
873 1070 M
853 1076 D
S
N
873 1069 M
853 1075 D
S
N
873 1056 M
871 1055 D
871 1054 D
873 1055 D
873 1058 D
871 1061 D
866 1066 D
864 1069 D
864 1072 D
S
N
864 1069 M
863 1066 D
855 1063 D
853 1062 D
S
N
864 1069 M
863 1068 D
855 1065 D
853 1063 D
853 1061 D
855 1058 D
859 1055 D
S
N
870 1045 M
870 1020 D
S
N
862 1045 M
862 1020 D
S
N
883 1002 M
881 1006 D
877 1009 D
870 1010 D
866 1010 D
859 1009 D
855 1006 D
853 1002 D
853 999 D
855 995 D
859 992 D
866 990 D
870 990 D
877 992 D
881 995 D
883 999 D
883 1002 D
S
N
883 1002 M
881 1004 D
880 1006 D
877 1007 D
870 1009 D
866 1009 D
859 1007 D
856 1006 D
855 1004 D
853 1002 D
S
N
853 999 M
855 996 D
856 995 D
859 993 D
866 992 D
870 992 D
877 993 D
880 995 D
881 996 D
883 999 D
S
N
856 979 M
855 980 D
853 979 D
855 978 D
856 979 D
S
N
877 966 M
876 965 D
874 966 D
876 968 D
877 968 D
880 966 D
881 965 D
883 961 D
883 955 D
881 951 D
880 950 D
877 948 D
874 948 D
871 950 D
869 954 D
866 961 D
864 964 D
862 966 D
857 968 D
853 968 D
S
N
883 955 M
881 952 D
880 951 D
877 950 D
874 950 D
871 951 D
869 955 D
866 961 D
S
N
856 968 M
857 966 D
857 964 D
855 957 D
855 952 D
856 950 D
857 948 D
S
N
857 964 M
853 957 D
853 951 D
855 950 D
857 948 D
860 948 D
S
N
873 921 M
869 923 D
866 926 D
864 930 D
864 931 D
866 935 D
869 938 D
873 940 D
874 940 D
878 938 D
881 935 D
883 931 D
883 928 D
881 924 D
878 921 D
874 920 D
866 920 D
860 921 D
857 923 D
855 926 D
853 930 D
853 934 D
855 937 D
857 938 D
859 938 D
860 937 D
859 935 D
857 937 D
S
N
864 931 M
866 934 D
869 937 D
873 938 D
874 938 D
878 937 D
881 934 D
883 931 D
S
N
883 928 M
881 926 D
878 923 D
874 921 D
866 921 D
860 923 D
857 924 D
855 927 D
853 930 D
S
N
859 1144 M
859 1121 D
881 1121 D
881 1144 D
859 1144 D
S
N
860 1142 M
860 1123 D
880 1123 D
880 1142 D
860 1142 D
S
N
862 1140 M
862 1125 D
877 1125 D
877 1140 D
862 1140 D
S
N
865 1137 M
865 1128 D
874 1128 D
874 1137 D
865 1137 D
S
N
867 1135 M
867 1129 D
873 1129 D
873 1135 D
867 1135 D
S
N
868 1134 M
868 1131 D
871 1131 D
871 1134 D
868 1134 D
S
N
869 1133 M
869 1132 D
871 1132 D
871 1133 D
869 1133 D
S
N
2332 2213 M
1657 2213 D
S
N
1657 2213 M
1657 1200 D
S
N
1657 1200 M
2332 1200 D
S
N
2332 1200 M
2332 2213 D
S
N
1669 2197 M
1657 2197 D
S
N
1691 2135 M
1657 2135 D
S
N
1669 2072 M
1657 2072 D
S
N
1669 2010 M
1657 2010 D
S
N
1669 1948 M
1657 1948 D
S
N
1669 1885 M
1657 1885 D
S
N
1691 1823 M
1657 1823 D
S
N
1669 1761 M
1657 1761 D
S
N
1669 1698 M
1657 1698 D
S
N
1669 1636 M
1657 1636 D
S
N
1669 1574 M
1657 1574 D
S
N
1691 1511 M
1657 1511 D
S
N
1669 1449 M
1657 1449 D
S
N
1669 1387 M
1657 1387 D
S
N
1669 1325 M
1657 1325 D
S
N
1669 1262 M
1657 1262 D
S
N
1691 1200 M
1657 1200 D
S
N
2332 2197 M
2321 2197 D
S
N
2332 2135 M
2299 2135 D
S
N
2332 2072 M
2321 2072 D
S
N
2332 2010 M
2321 2010 D
S
N
2332 1948 M
2321 1948 D
S
N
2332 1885 M
2321 1885 D
S
N
2332 1823 M
2299 1823 D
S
N
2332 1761 M
2321 1761 D
S
N
2332 1698 M
2321 1698 D
S
N
2332 1636 M
2321 1636 D
S
N
2332 1574 M
2321 1574 D
S
N
2332 1511 M
2299 1511 D
S
N
2332 1449 M
2321 1449 D
S
N
2332 1387 M
2321 1387 D
S
N
2332 1325 M
2321 1325 D
S
N
2332 1262 M
2321 1262 D
S
N
2332 1200 M
2299 1200 D
S
N
2373 2138 M
2371 2142 D
2368 2145 D
2362 2146 D
2358 2146 D
2352 2145 D
2348 2142 D
2347 2138 D
2347 2136 D
2348 2132 D
2352 2130 D
2358 2129 D
2362 2129 D
2368 2130 D
2371 2132 D
2373 2136 D
2373 2138 D
S
N
2373 2138 M
2371 2141 D
2370 2142 D
2368 2143 D
2362 2145 D
2358 2145 D
2352 2143 D
2350 2142 D
2348 2141 D
2347 2138 D
S
N
2347 2136 M
2348 2134 D
2350 2132 D
2352 2131 D
2358 2130 D
2362 2130 D
2368 2131 D
2370 2132 D
2371 2134 D
2373 2136 D
S
N
2373 1866 M
2371 1870 D
2368 1872 D
2362 1874 D
2358 1874 D
2352 1872 D
2348 1870 D
2347 1866 D
2347 1864 D
2348 1860 D
2352 1858 D
2358 1857 D
2362 1857 D
2368 1858 D
2371 1860 D
2373 1864 D
2373 1866 D
S
N
2373 1866 M
2371 1869 D
2370 1870 D
2368 1871 D
2362 1872 D
2358 1872 D
2352 1871 D
2350 1870 D
2348 1869 D
2347 1866 D
S
N
2347 1864 M
2348 1861 D
2350 1860 D
2352 1859 D
2358 1858 D
2362 1858 D
2368 1859 D
2370 1860 D
2371 1861 D
2373 1864 D
S
N
2350 1847 M
2348 1848 D
2347 1847 D
2348 1846 D
2350 1847 D
S
N
2373 1830 M
2371 1833 D
2368 1836 D
2362 1837 D
2358 1837 D
2352 1836 D
2348 1833 D
2347 1830 D
2347 1827 D
2348 1824 D
2352 1821 D
2358 1820 D
2362 1820 D
2368 1821 D
2371 1824 D
2373 1827 D
2373 1830 D
S
N
2373 1830 M
2371 1832 D
2370 1833 D
2368 1835 D
2362 1836 D
2358 1836 D
2352 1835 D
2350 1833 D
2348 1832 D
2347 1830 D
S
N
2347 1827 M
2348 1825 D
2350 1824 D
2352 1822 D
2358 1821 D
2362 1821 D
2368 1822 D
2370 1824 D
2371 1825 D
2373 1827 D
S
N
2368 1809 M
2369 1807 D
2373 1803 D
2347 1803 D
S
N
2371 1804 M
2347 1804 D
S
N
2347 1809 M
2347 1798 D
S
N
2373 1555 M
2371 1558 D
2368 1561 D
2362 1562 D
2358 1562 D
2352 1561 D
2348 1558 D
2347 1555 D
2347 1552 D
2348 1549 D
2352 1546 D
2358 1545 D
2362 1545 D
2368 1546 D
2371 1549 D
2373 1552 D
2373 1555 D
S
N
2373 1555 M
2371 1557 D
2370 1558 D
2368 1560 D
2362 1561 D
2358 1561 D
2352 1560 D
2350 1558 D
2348 1557 D
2347 1555 D
S
N
2347 1552 M
2348 1550 D
2350 1549 D
2352 1547 D
2358 1546 D
2362 1546 D
2368 1547 D
2370 1549 D
2371 1550 D
2373 1552 D
S
N
2350 1535 M
2348 1536 D
2347 1535 D
2348 1534 D
2350 1535 D
S
N
2373 1518 M
2371 1522 D
2368 1524 D
2362 1525 D
2358 1525 D
2352 1524 D
2348 1522 D
2347 1518 D
2347 1516 D
2348 1512 D
2352 1510 D
2358 1508 D
2362 1508 D
2368 1510 D
2371 1512 D
2373 1516 D
2373 1518 D
S
N
2373 1518 M
2371 1521 D
2370 1522 D
2368 1523 D
2362 1524 D
2358 1524 D
2352 1523 D
2350 1522 D
2348 1521 D
2347 1518 D
S
N
2347 1516 M
2348 1513 D
2350 1512 D
2352 1511 D
2358 1510 D
2362 1510 D
2368 1511 D
2370 1512 D
2371 1513 D
2373 1516 D
S
N
2368 1500 M
2367 1499 D
2365 1500 D
2367 1501 D
2368 1501 D
2370 1500 D
2371 1499 D
2373 1495 D
2373 1490 D
2371 1486 D
2370 1485 D
2368 1484 D
2365 1484 D
2363 1485 D
2361 1489 D
2358 1495 D
2357 1497 D
2354 1500 D
2351 1501 D
2347 1501 D
S
N
2373 1490 M
2371 1488 D
2370 1486 D
2368 1485 D
2365 1485 D
2363 1486 D
2361 1490 D
2358 1495 D
S
N
2350 1501 M
2351 1500 D
2351 1497 D
2348 1491 D
2348 1488 D
2350 1485 D
2351 1484 D
S
N
2351 1497 M
2347 1491 D
2347 1486 D
2348 1485 D
2351 1484 D
2353 1484 D
S
N
2373 1243 M
2371 1247 D
2368 1249 D
2362 1250 D
2358 1250 D
2352 1249 D
2348 1247 D
2347 1243 D
2347 1241 D
2348 1237 D
2352 1234 D
2358 1233 D
2362 1233 D
2368 1234 D
2371 1237 D
2373 1241 D
2373 1243 D
S
N
2373 1243 M
2371 1245 D
2370 1247 D
2368 1248 D
2362 1249 D
2358 1249 D
2352 1248 D
2350 1247 D
2348 1245 D
2347 1243 D
S
N
2347 1241 M
2348 1238 D
2350 1237 D
2352 1236 D
2358 1234 D
2362 1234 D
2368 1236 D
2370 1237 D
2371 1238 D
2373 1241 D
S
N
2350 1224 M
2348 1225 D
2347 1224 D
2348 1222 D
2350 1224 D
S
N
2373 1206 M
2371 1210 D
2368 1213 D
2362 1214 D
2358 1214 D
2352 1213 D
2348 1210 D
2347 1206 D
2347 1204 D
2348 1200 D
2352 1198 D
2358 1197 D
2362 1197 D
2368 1198 D
2371 1200 D
2373 1204 D
2373 1206 D
S
N
2373 1206 M
2371 1209 D
2370 1210 D
2368 1211 D
2362 1213 D
2358 1213 D
2352 1211 D
2350 1210 D
2348 1209 D
2347 1206 D
S
N
2347 1204 M
2348 1202 D
2350 1200 D
2352 1199 D
2358 1198 D
2362 1198 D
2368 1199 D
2370 1200 D
2371 1202 D
2373 1204 D
S
N
2368 1188 M
2367 1187 D
2365 1188 D
2367 1189 D
2368 1189 D
2370 1188 D
2371 1187 D
2373 1183 D
2373 1178 D
2371 1175 D
2369 1174 D
2365 1174 D
2363 1175 D
2362 1178 D
2362 1182 D
S
N
2373 1178 M
2371 1176 D
2369 1175 D
2365 1175 D
2363 1176 D
2362 1178 D
S
N
2362 1178 M
2361 1176 D
2358 1174 D
2356 1172 D
2352 1172 D
2350 1174 D
2348 1175 D
2347 1178 D
2347 1183 D
2348 1187 D
2350 1188 D
2352 1189 D
2353 1189 D
2354 1188 D
2353 1187 D
2352 1188 D
S
N
2359 1175 M
2356 1174 D
2352 1174 D
2350 1175 D
2348 1176 D
2347 1178 D
S
N
1657 2201 M
1657 2213 D
S
N
1698 2201 M
1698 2213 D
S
N
1739 2201 M
1739 2213 D
S
N
1780 2179 M
1780 2213 D
S
N
1821 2201 M
1821 2213 D
S
N
1862 2201 M
1862 2213 D
S
N
1903 2201 M
1903 2213 D
S
N
1944 2201 M
1944 2213 D
S
N
1985 2179 M
1985 2213 D
S
N
2026 2201 M
2026 2213 D
S
N
2067 2201 M
2067 2213 D
S
N
2107 2201 M
2107 2213 D
S
N
2148 2201 M
2148 2213 D
S
N
2189 2179 M
2189 2213 D
S
N
2230 2201 M
2230 2213 D
S
N
2271 2201 M
2271 2213 D
S
N
2312 2201 M
2312 2213 D
S
N
1791 2295 M
1790 2299 D
1786 2301 D
1780 2303 D
1777 2303 D
1770 2301 D
1767 2299 D
1766 2295 D
1766 2293 D
1767 2289 D
1770 2287 D
1777 2286 D
1780 2286 D
1786 2287 D
1790 2289 D
1791 2293 D
1791 2295 D
S
N
1791 2295 M
1790 2298 D
1789 2299 D
1786 2300 D
1780 2301 D
1777 2301 D
1770 2300 D
1768 2299 D
1767 2298 D
1766 2295 D
S
N
1766 2293 M
1767 2290 D
1768 2289 D
1770 2288 D
1777 2287 D
1780 2287 D
1786 2288 D
1789 2289 D
1790 2290 D
1791 2293 D
S
N
1768 2276 M
1767 2277 D
1766 2276 D
1767 2275 D
1768 2276 D
S
N
1786 2262 M
1788 2260 D
1791 2256 D
1766 2256 D
S
N
1790 2258 M
1766 2258 D
S
N
1766 2262 M
1766 2251 D
S
N
1996 2295 M
1995 2299 D
1991 2301 D
1985 2303 D
1981 2303 D
1975 2301 D
1971 2299 D
1970 2295 D
1970 2293 D
1971 2289 D
1975 2287 D
1981 2286 D
1985 2286 D
1991 2287 D
1995 2289 D
1996 2293 D
1996 2295 D
S
N
1996 2295 M
1995 2298 D
1993 2299 D
1991 2300 D
1985 2301 D
1981 2301 D
1975 2300 D
1973 2299 D
1971 2298 D
1970 2295 D
S
N
1970 2293 M
1971 2290 D
1973 2289 D
1975 2288 D
1981 2287 D
1985 2287 D
1991 2288 D
1993 2289 D
1995 2290 D
1996 2293 D
S
N
1973 2276 M
1971 2277 D
1970 2276 D
1971 2275 D
1973 2276 D
S
N
1991 2265 M
1990 2264 D
1988 2265 D
1990 2266 D
1991 2266 D
1993 2265 D
1995 2264 D
1996 2260 D
1996 2255 D
1995 2251 D
1993 2250 D
1991 2249 D
1988 2249 D
1986 2250 D
1984 2254 D
1981 2260 D
1980 2262 D
1977 2265 D
1974 2266 D
1970 2266 D
S
N
1996 2255 M
1995 2253 D
1993 2251 D
1991 2250 D
1988 2250 D
1986 2251 D
1984 2255 D
1981 2260 D
S
N
1973 2266 M
1974 2265 D
1974 2262 D
1971 2256 D
1971 2253 D
1973 2250 D
1974 2249 D
S
N
1974 2262 M
1970 2256 D
1970 2251 D
1971 2250 D
1974 2249 D
1976 2249 D
S
N
2200 2295 M
2199 2299 D
2195 2301 D
2189 2303 D
2186 2303 D
2180 2301 D
2176 2299 D
2175 2295 D
2175 2293 D
2176 2289 D
2180 2287 D
2186 2286 D
2189 2286 D
2195 2287 D
2199 2289 D
2200 2293 D
2200 2295 D
S
N
2200 2295 M
2199 2298 D
2198 2299 D
2195 2300 D
2189 2301 D
2186 2301 D
2180 2300 D
2177 2299 D
2176 2298 D
2175 2295 D
S
N
2175 2293 M
2176 2290 D
2177 2289 D
2180 2288 D
2186 2287 D
2189 2287 D
2195 2288 D
2198 2289 D
2199 2290 D
2200 2293 D
S
N
2177 2276 M
2176 2277 D
2175 2276 D
2176 2275 D
2177 2276 D
S
N
2195 2265 M
2194 2264 D
2193 2265 D
2194 2266 D
2195 2266 D
2198 2265 D
2199 2264 D
2200 2260 D
2200 2255 D
2199 2251 D
2197 2250 D
2193 2250 D
2191 2251 D
2189 2255 D
2189 2259 D
S
N
2200 2255 M
2199 2253 D
2197 2251 D
2193 2251 D
2191 2253 D
2189 2255 D
S
N
2189 2255 M
2188 2253 D
2186 2250 D
2183 2249 D
2180 2249 D
2177 2250 D
2176 2251 D
2175 2255 D
2175 2260 D
2176 2264 D
2177 2265 D
2180 2266 D
2181 2266 D
2182 2265 D
2181 2264 D
2180 2265 D
S
N
2187 2251 M
2183 2250 D
2180 2250 D
2177 2251 D
2176 2253 D
2175 2255 D
S
N
1657 1200 M
1657 1211 D
S
N
1698 1200 M
1698 1211 D
S
N
1739 1200 M
1739 1211 D
S
N
1780 1200 M
1780 1234 D
S
N
1821 1200 M
1821 1211 D
S
N
1862 1200 M
1862 1211 D
S
N
1903 1200 M
1903 1211 D
S
N
1944 1200 M
1944 1211 D
S
N
1985 1200 M
1985 1234 D
S
N
2026 1200 M
2026 1211 D
S
N
2067 1200 M
2067 1211 D
S
N
2107 1200 M
2107 1211 D
S
N
2148 1200 M
2148 1211 D
S
N
2189 1200 M
2189 1234 D
S
N
2230 1200 M
2230 1211 D
S
N
2271 1200 M
2271 1211 D
S
N
2312 1200 M
2312 1211 D
S
[2 30] 0 Sd
N
1658 2135 M
2333 2135 D
S
[] 0 Sd
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2113 1278 M
2113 1260 D
2131 1260 D
2131 1278 D
2113 1278 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1953 1657 M
1953 1639 D
1971 1639 D
1971 1657 D
1953 1657 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1861 1832 M
1861 1814 D
1879 1814 D
1879 1832 D
1861 1832 D
S
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2115 1277 M
2115 1262 D
2130 1262 D
2130 1277 D
2115 1277 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1955 1655 M
1955 1640 D
1970 1640 D
1970 1655 D
1955 1655 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1862 1831 M
1862 1816 D
1877 1816 D
1877 1831 D
1862 1831 D
S
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2116 1275 M
2116 1263 D
2128 1263 D
2128 1275 D
2116 1275 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1956 1654 M
1956 1642 D
1968 1642 D
1968 1654 D
1956 1654 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1864 1829 M
1864 1817 D
1876 1817 D
1876 1829 D
1864 1829 D
S
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2118 1274 M
2118 1265 D
2127 1265 D
2127 1274 D
2118 1274 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1958 1652 M
1958 1643 D
1967 1643 D
1967 1652 D
1958 1652 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1865 1828 M
1865 1819 D
1874 1819 D
1874 1828 D
1865 1828 D
S
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2119 1272 M
2119 1266 D
2125 1266 D
2125 1272 D
2119 1272 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1959 1651 M
1959 1645 D
1965 1645 D
1965 1651 D
1959 1651 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1867 1826 M
1867 1820 D
1873 1820 D
1873 1826 D
1867 1826 D
S
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2121 1271 M
2121 1268 D
2124 1268 D
2124 1271 D
2121 1271 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1961 1649 M
1961 1646 D
1964 1646 D
1964 1649 D
1961 1649 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1868 1825 M
1868 1822 D
1871 1822 D
1871 1825 D
1868 1825 D
S
N
2141 1263 M
2141 1275 D
S
N
2141 1269 M
2103 1269 D
S
N
2103 1263 M
2103 1275 D
S
N
2121 1270 M
2121 1268 D
2123 1268 D
2123 1270 D
2121 1270 D
S
N
1983 1642 M
1983 1654 D
S
N
1983 1648 M
1941 1648 D
S
N
1941 1642 M
1941 1654 D
S
N
1962 1649 M
1962 1647 D
1963 1647 D
1963 1649 D
1962 1649 D
S
N
1891 1817 M
1891 1829 D
S
N
1891 1823 M
1848 1823 D
S
N
1848 1817 M
1848 1829 D
S
N
1869 1824 M
1869 1822 D
1870 1822 D
1870 1824 D
1869 1824 D
S
N
1760 2129 M
1760 2141 D
S
N
1760 2135 M
1699 2135 D
S
N
1699 2129 M
1699 2141 D
S
N
1720 2145 M
1720 2125 D
1739 2125 D
1739 2145 D
1720 2145 D
S
[39] 0 Sd
N
1730 2135 M
2168 1200 D
S
[] 0 Sd
N
1760 2129 M
1760 2141 D
S
N
1760 2135 M
1699 2135 D
S
N
1699 2129 M
1699 2141 D
S
N
1722 2142 M
1722 2127 D
1737 2127 D
1737 2142 D
1722 2142 D
S
N
1760 2129 M
1760 2141 D
S
N
1760 2135 M
1699 2135 D
S
N
1699 2129 M
1699 2141 D
S
N
1724 2141 M
1724 2129 D
1736 2129 D
1736 2141 D
1724 2141 D
S
N
1760 2129 M
1760 2141 D
S
N
1760 2135 M
1699 2135 D
S
N
1699 2129 M
1699 2141 D
S
N
1725 2139 M
1725 2130 D
1734 2130 D
1734 2139 D
1725 2139 D
S
N
1760 2129 M
1760 2141 D
S
N
1760 2135 M
1699 2135 D
S
N
1699 2129 M
1699 2141 D
S
N
1727 2138 M
1727 2132 D
1733 2132 D
1733 2138 D
1727 2138 D
S
N
1760 2129 M
1760 2141 D
S
N
1760 2135 M
1699 2135 D
S
N
1699 2129 M
1699 2141 D
S
N
1728 2136 M
1728 2133 D
1731 2133 D
1731 2136 D
1728 2136 D
S
N
2219 1263 M
2219 1275 D
S
N
2219 1269 M
2181 1269 D
S
N
2181 1263 M
2181 1275 D
S
N
2194 1281 M
2206 1281 D
2212 1275 D
2212 1263 D
2206 1257 D
2194 1257 D
2188 1263 D
2188 1275 D
2194 1281 D
S
N
2109 1642 M
2109 1654 D
S
N
2109 1648 M
2081 1648 D
S
N
2081 1642 M
2081 1654 D
S
N
2089 1660 M
2101 1660 D
2107 1654 D
2107 1642 D
2101 1636 D
2089 1636 D
2083 1642 D
2083 1654 D
2089 1660 D
S
N
2073 1817 M
2073 1829 D
S
N
2073 1823 M
2042 1823 D
S
N
2042 1817 M
2042 1829 D
S
N
2051 1835 M
2063 1835 D
2069 1829 D
2069 1817 D
2063 1811 D
2051 1811 D
2045 1817 D
2045 1829 D
2051 1835 D
S
N
2068 1912 M
2068 1925 D
S
N
2068 1918 M
2042 1918 D
S
N
2042 1912 M
2042 1925 D
S
N
2049 1930 M
2061 1930 D
2067 1924 D
2067 1912 D
2061 1906 D
2049 1906 D
2043 1912 D
2043 1924 D
2049 1930 D
S
N
2026 2129 M
2026 2141 D
S
N
2026 2135 M
1969 2135 D
S
N
1969 2129 M
1969 2141 D
S
N
1991 2148 M
2004 2148 D
2011 2141 D
2011 2128 D
2004 2122 D
1991 2122 D
1985 2128 D
1985 2141 D
1991 2148 D
S
[39] 0 Sd
N
1998 2135 M
2199 1200 D
S
[] 0 Sd
N
2297 1263 M
2297 1275 D
S
N
2297 1269 M
2268 1269 D
S
N
2268 1263 M
2268 1275 D
S
N
2270 1281 M
2294 1257 D
S
N
2294 1281 M
2270 1257 D
S
N
2232 1642 M
2232 1654 D
S
N
2232 1648 M
2199 1648 D
S
N
2199 1642 M
2199 1654 D
S
N
2203 1660 M
2227 1636 D
S
N
2227 1660 M
2203 1636 D
S
N
2201 1817 M
2201 1829 D
S
N
2201 1823 M
2161 1823 D
S
N
2161 1817 M
2161 1829 D
S
N
2169 1835 M
2193 1811 D
S
N
2193 1835 M
2169 1811 D
S
N
2185 1912 M
2185 1925 D
S
N
2185 1918 M
2155 1918 D
S
N
2155 1912 M
2155 1925 D
S
N
2158 1930 M
2182 1906 D
S
N
2182 1930 M
2158 1906 D
S
N
2134 2129 M
2134 2141 D
S
N
2134 2135 M
2125 2135 D
S
N
2125 2129 M
2125 2141 D
S
N
2117 2148 M
2142 2122 D
S
N
2142 2148 M
2117 2122 D
S
[39] 0 Sd
N
2130 2135 M
2293 1200 D
S
[] 0 Sd
N
1657 2213 M
982 2213 D
S
N
982 2213 M
982 1200 D
S
N
982 1200 M
1657 1200 D
S
N
1657 1200 M
1657 2213 D
S
N
994 2197 M
982 2197 D
S
N
1016 2135 M
982 2135 D
S
N
994 2072 M
982 2072 D
S
N
994 2010 M
982 2010 D
S
N
994 1948 M
982 1948 D
S
N
994 1885 M
982 1885 D
S
N
1016 1823 M
982 1823 D
S
N
994 1761 M
982 1761 D
S
N
994 1698 M
982 1698 D
S
N
994 1636 M
982 1636 D
S
N
994 1574 M
982 1574 D
S
N
1016 1511 M
982 1511 D
S
N
994 1449 M
982 1449 D
S
N
994 1387 M
982 1387 D
S
N
994 1325 M
982 1325 D
S
N
994 1262 M
982 1262 D
S
N
1016 1200 M
982 1200 D
S
N
1657 2197 M
1646 2197 D
S
N
1657 2135 M
1624 2135 D
S
N
1657 2072 M
1646 2072 D
S
N
1657 2010 M
1646 2010 D
S
N
1657 1948 M
1646 1948 D
S
N
1657 1885 M
1646 1885 D
S
N
1657 1823 M
1624 1823 D
S
N
1657 1761 M
1646 1761 D
S
N
1657 1698 M
1646 1698 D
S
N
1657 1636 M
1646 1636 D
S
N
1657 1574 M
1646 1574 D
S
N
1657 1511 M
1624 1511 D
S
N
1657 1449 M
1646 1449 D
S
N
1657 1387 M
1646 1387 D
S
N
1657 1325 M
1646 1325 D
S
N
1657 1262 M
1646 1262 D
S
N
1657 1200 M
1624 1200 D
S
N
1012 2201 M
1012 2213 D
S
N
1041 2201 M
1041 2213 D
S
N
1071 2179 M
1071 2213 D
S
N
1100 2201 M
1100 2213 D
S
N
1130 2201 M
1130 2213 D
S
N
1159 2201 M
1159 2213 D
S
N
1189 2201 M
1189 2213 D
S
N
1218 2179 M
1218 2213 D
S
N
1248 2201 M
1248 2213 D
S
N
1277 2201 M
1277 2213 D
S
N
1307 2201 M
1307 2213 D
S
N
1336 2201 M
1336 2213 D
S
N
1366 2179 M
1366 2213 D
S
N
1395 2201 M
1395 2213 D
S
N
1425 2201 M
1425 2213 D
S
N
1454 2201 M
1454 2213 D
S
N
1484 2201 M
1484 2213 D
S
N
1513 2179 M
1513 2213 D
S
N
1543 2201 M
1543 2213 D
S
N
1572 2201 M
1572 2213 D
S
N
1601 2201 M
1601 2213 D
S
N
1631 2201 M
1631 2213 D
S
N
1082 2322 M
1081 2325 D
1077 2328 D
1071 2329 D
1067 2329 D
1061 2328 D
1058 2325 D
1056 2322 D
1056 2319 D
1058 2316 D
1061 2313 D
1067 2312 D
1071 2312 D
1077 2313 D
1081 2316 D
1082 2319 D
1082 2322 D
S
N
1082 2322 M
1081 2324 D
1079 2325 D
1077 2327 D
1071 2328 D
1067 2328 D
1061 2327 D
1059 2325 D
1058 2324 D
1056 2322 D
S
N
1056 2319 M
1058 2317 D
1059 2316 D
1061 2314 D
1067 2313 D
1071 2313 D
1077 2314 D
1079 2316 D
1081 2317 D
1082 2319 D
S
N
1059 2302 M
1058 2303 D
1056 2302 D
1058 2301 D
1059 2302 D
S
N
1077 2289 M
1078 2286 D
1082 2283 D
1056 2283 D
S
N
1081 2284 M
1056 2284 D
S
N
1056 2289 M
1056 2278 D
S
N
1082 2261 M
1081 2264 D
1077 2267 D
1071 2268 D
1067 2268 D
1061 2267 D
1058 2264 D
1056 2261 D
1056 2258 D
1058 2255 D
1061 2252 D
1067 2251 D
1071 2251 D
1077 2252 D
1081 2255 D
1082 2258 D
1082 2261 D
S
N
1082 2261 M
1081 2263 D
1079 2264 D
1077 2266 D
1071 2267 D
1067 2267 D
1061 2266 D
1059 2264 D
1058 2263 D
1056 2261 D
S
N
1056 2258 M
1058 2256 D
1059 2255 D
1061 2253 D
1067 2252 D
1071 2252 D
1077 2253 D
1079 2255 D
1081 2256 D
1082 2258 D
S
N
1229 2322 M
1228 2325 D
1224 2328 D
1218 2329 D
1215 2329 D
1209 2328 D
1205 2325 D
1204 2322 D
1204 2319 D
1205 2316 D
1209 2313 D
1215 2312 D
1218 2312 D
1224 2313 D
1228 2316 D
1229 2319 D
1229 2322 D
S
N
1229 2322 M
1228 2324 D
1227 2325 D
1224 2327 D
1218 2328 D
1215 2328 D
1209 2327 D
1206 2325 D
1205 2324 D
1204 2322 D
S
N
1204 2319 M
1205 2317 D
1206 2316 D
1209 2314 D
1215 2313 D
1218 2313 D
1224 2314 D
1227 2316 D
1228 2317 D
1229 2319 D
S
N
1206 2302 M
1205 2303 D
1204 2302 D
1205 2301 D
1206 2302 D
S
N
1224 2289 M
1226 2286 D
1229 2283 D
1204 2283 D
S
N
1228 2284 M
1204 2284 D
S
N
1204 2289 M
1204 2278 D
S
N
1229 2266 M
1217 2268 D
S
N
1217 2268 M
1220 2266 D
1221 2262 D
1221 2258 D
1220 2255 D
1217 2252 D
1213 2251 D
1211 2251 D
1207 2252 D
1205 2255 D
1204 2258 D
1204 2262 D
1205 2266 D
1206 2267 D
1209 2268 D
1210 2268 D
1211 2267 D
1210 2266 D
1209 2267 D
S
N
1221 2258 M
1220 2256 D
1217 2253 D
1213 2252 D
1211 2252 D
1207 2253 D
1205 2256 D
1204 2258 D
S
N
1229 2266 M
1229 2253 D
S
N
1228 2266 M
1228 2260 D
1229 2253 D
S
N
1377 2322 M
1375 2325 D
1372 2328 D
1366 2329 D
1362 2329 D
1356 2328 D
1352 2325 D
1351 2322 D
1351 2319 D
1352 2316 D
1356 2313 D
1362 2312 D
1366 2312 D
1372 2313 D
1375 2316 D
1377 2319 D
1377 2322 D
S
N
1377 2322 M
1375 2324 D
1374 2325 D
1372 2327 D
1366 2328 D
1362 2328 D
1356 2327 D
1353 2325 D
1352 2324 D
1351 2322 D
S
N
1351 2319 M
1352 2317 D
1353 2316 D
1356 2314 D
1362 2313 D
1366 2313 D
1372 2314 D
1374 2316 D
1375 2317 D
1377 2319 D
S
N
1353 2302 M
1352 2303 D
1351 2302 D
1352 2301 D
1353 2302 D
S
N
1372 2291 M
1371 2290 D
1369 2291 D
1371 2292 D
1372 2292 D
1374 2291 D
1375 2290 D
1377 2286 D
1377 2281 D
1375 2278 D
1374 2277 D
1372 2275 D
1369 2275 D
1367 2277 D
1364 2280 D
1362 2286 D
1361 2289 D
1358 2291 D
1355 2292 D
1351 2292 D
S
N
1377 2281 M
1375 2279 D
1374 2278 D
1372 2277 D
1369 2277 D
1367 2278 D
1364 2281 D
1362 2286 D
S
N
1353 2292 M
1355 2291 D
1355 2289 D
1352 2283 D
1352 2279 D
1353 2277 D
1355 2275 D
S
N
1355 2289 M
1351 2283 D
1351 2278 D
1352 2277 D
1355 2275 D
1357 2275 D
S
N
1377 2261 M
1375 2264 D
1372 2267 D
1366 2268 D
1362 2268 D
1356 2267 D
1352 2264 D
1351 2261 D
1351 2258 D
1352 2255 D
1356 2252 D
1362 2251 D
1366 2251 D
1372 2252 D
1375 2255 D
1377 2258 D
1377 2261 D
S
N
1377 2261 M
1375 2263 D
1374 2264 D
1372 2266 D
1366 2267 D
1362 2267 D
1356 2266 D
1353 2264 D
1352 2263 D
1351 2261 D
S
N
1351 2258 M
1352 2256 D
1353 2255 D
1356 2253 D
1362 2252 D
1366 2252 D
1372 2253 D
1374 2255 D
1375 2256 D
1377 2258 D
S
N
1524 2322 M
1523 2325 D
1519 2328 D
1513 2329 D
1509 2329 D
1503 2328 D
1500 2325 D
1498 2322 D
1498 2319 D
1500 2316 D
1503 2313 D
1509 2312 D
1513 2312 D
1519 2313 D
1523 2316 D
1524 2319 D
1524 2322 D
S
N
1524 2322 M
1523 2324 D
1522 2325 D
1519 2327 D
1513 2328 D
1509 2328 D
1503 2327 D
1501 2325 D
1500 2324 D
1498 2322 D
S
N
1498 2319 M
1500 2317 D
1501 2316 D
1503 2314 D
1509 2313 D
1513 2313 D
1519 2314 D
1522 2316 D
1523 2317 D
1524 2319 D
S
N
1501 2302 M
1500 2303 D
1498 2302 D
1500 2301 D
1501 2302 D
S
N
1519 2291 M
1518 2290 D
1517 2291 D
1518 2292 D
1519 2292 D
1522 2291 D
1523 2290 D
1524 2286 D
1524 2281 D
1523 2278 D
1522 2277 D
1519 2275 D
1517 2275 D
1514 2277 D
1512 2280 D
1509 2286 D
1508 2289 D
1506 2291 D
1502 2292 D
1498 2292 D
S
N
1524 2281 M
1523 2279 D
1522 2278 D
1519 2277 D
1517 2277 D
1514 2278 D
1512 2281 D
1509 2286 D
S
N
1501 2292 M
1502 2291 D
1502 2289 D
1500 2283 D
1500 2279 D
1501 2277 D
1502 2275 D
S
N
1502 2289 M
1498 2283 D
1498 2278 D
1500 2277 D
1502 2275 D
1505 2275 D
S
N
1524 2266 M
1512 2268 D
S
N
1512 2268 M
1514 2266 D
1515 2262 D
1515 2258 D
1514 2255 D
1512 2252 D
1508 2251 D
1506 2251 D
1502 2252 D
1500 2255 D
1498 2258 D
1498 2262 D
1500 2266 D
1501 2267 D
1503 2268 D
1505 2268 D
1506 2267 D
1505 2266 D
1503 2267 D
S
N
1515 2258 M
1514 2256 D
1512 2253 D
1508 2252 D
1506 2252 D
1502 2253 D
1500 2256 D
1498 2258 D
S
N
1524 2266 M
1524 2253 D
S
N
1523 2266 M
1523 2260 D
1524 2253 D
S
N
1012 1200 M
1012 1211 D
S
N
1041 1200 M
1041 1211 D
S
N
1071 1200 M
1071 1234 D
S
N
1100 1200 M
1100 1211 D
S
N
1130 1200 M
1130 1211 D
S
N
1159 1200 M
1159 1211 D
S
N
1189 1200 M
1189 1211 D
S
N
1218 1200 M
1218 1234 D
S
N
1248 1200 M
1248 1211 D
S
N
1277 1200 M
1277 1211 D
S
N
1307 1200 M
1307 1211 D
S
N
1336 1200 M
1336 1211 D
S
N
1366 1200 M
1366 1234 D
S
N
1395 1200 M
1395 1211 D
S
N
1425 1200 M
1425 1211 D
S
N
1454 1200 M
1454 1211 D
S
N
1484 1200 M
1484 1211 D
S
N
1513 1200 M
1513 1234 D
S
N
1543 1200 M
1543 1211 D
S
N
1572 1200 M
1572 1211 D
S
N
1601 1200 M
1601 1211 D
S
N
1631 1200 M
1631 1211 D
S
[2 30] 0 Sd
N
983 2135 M
1658 2135 D
S
[] 0 Sd
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1311 1278 M
1311 1260 D
1329 1260 D
1329 1278 D
1311 1278 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1208 1657 M
1208 1639 D
1226 1639 D
1226 1657 D
1208 1657 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1146 1832 M
1146 1814 D
1164 1814 D
1164 1832 D
1146 1832 D
S
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1312 1277 M
1312 1262 D
1327 1262 D
1327 1277 D
1312 1277 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1210 1655 M
1210 1640 D
1225 1640 D
1225 1655 D
1210 1655 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1148 1831 M
1148 1816 D
1163 1816 D
1163 1831 D
1148 1831 D
S
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1314 1275 M
1314 1263 D
1326 1263 D
1326 1275 D
1314 1275 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1211 1654 M
1211 1642 D
1223 1642 D
1223 1654 D
1211 1654 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1149 1829 M
1149 1817 D
1161 1817 D
1161 1829 D
1149 1829 D
S
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1315 1274 M
1315 1265 D
1324 1265 D
1324 1274 D
1315 1274 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1213 1652 M
1213 1643 D
1222 1643 D
1222 1652 D
1213 1652 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1151 1828 M
1151 1819 D
1160 1819 D
1160 1828 D
1151 1828 D
S
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1317 1272 M
1317 1266 D
1323 1266 D
1323 1272 D
1317 1272 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1214 1651 M
1214 1645 D
1220 1645 D
1220 1651 D
1214 1651 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1152 1826 M
1152 1820 D
1158 1820 D
1158 1826 D
1152 1826 D
S
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1318 1271 M
1318 1268 D
1321 1268 D
1321 1271 D
1318 1271 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1216 1649 M
1216 1646 D
1219 1646 D
1219 1649 D
1216 1649 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1154 1825 M
1154 1822 D
1157 1822 D
1157 1825 D
1154 1825 D
S
N
1320 1263 M
1320 1275 D
S
N
1320 1269 M
1319 1269 D
S
N
1319 1263 M
1319 1275 D
S
N
1319 1270 M
1319 1268 D
1320 1268 D
1320 1270 D
1319 1270 D
S
N
1219 1642 M
1219 1654 D
S
N
1219 1648 M
1215 1648 D
S
N
1215 1642 M
1215 1654 D
S
N
1216 1649 M
1216 1647 D
1218 1647 D
1218 1649 D
1216 1649 D
S
N
1159 1817 M
1159 1829 D
S
N
1159 1823 M
1151 1823 D
S
N
1151 1817 M
1151 1829 D
S
N
1154 1824 M
1154 1822 D
1156 1822 D
1156 1824 D
1154 1824 D
S
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1055 2145 M
1055 2125 D
1074 2125 D
1074 2145 D
1055 2145 D
S
[39] 0 Sd
N
1064 2135 M
1351 1200 D
S
[] 0 Sd
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1057 2142 M
1057 2127 D
1072 2127 D
1072 2142 D
1057 2142 D
S
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1058 2141 M
1058 2129 D
1070 2129 D
1070 2141 D
1058 2141 D
S
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1060 2139 M
1060 2130 D
1069 2130 D
1069 2139 D
1060 2139 D
S
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1061 2138 M
1061 2132 D
1067 2132 D
1067 2138 D
1061 2138 D
S
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1063 2136 M
1063 2133 D
1066 2133 D
1066 2136 D
1063 2136 D
S
N
1088 2129 M
1088 2141 D
S
N
1088 2135 M
1041 2135 D
S
N
1041 2129 M
1041 2141 D
S
N
1064 2136 M
1064 2134 D
1065 2134 D
1065 2136 D
1064 2136 D
S
N
1458 1263 M
1458 1275 D
S
N
1458 1269 M
1451 1269 D
S
N
1451 1263 M
1451 1275 D
S
N
1448 1281 M
1460 1281 D
1466 1275 D
1466 1263 D
1460 1257 D
1448 1257 D
1442 1263 D
1442 1275 D
1448 1281 D
S
N
1389 1642 M
1389 1654 D
S
N
1389 1648 M
1386 1648 D
S
N
1386 1642 M
1386 1654 D
S
N
1381 1660 M
1393 1660 D
1399 1654 D
1399 1642 D
1393 1636 D
1381 1636 D
1375 1642 D
1375 1654 D
1381 1660 D
S
N
1365 1817 M
1365 1829 D
S
N
1365 1823 M
1360 1823 D
S
N
1360 1817 M
1360 1829 D
S
N
1356 1835 M
1368 1835 D
1374 1829 D
1374 1817 D
1368 1811 D
1356 1811 D
1350 1817 D
1350 1829 D
1356 1835 D
S
N
1349 1912 M
1349 1925 D
S
N
1349 1918 M
1347 1918 D
S
N
1347 1912 M
1347 1925 D
S
N
1342 1930 M
1354 1930 D
1360 1924 D
1360 1912 D
1354 1906 D
1342 1906 D
1336 1912 D
1336 1924 D
1342 1930 D
S
N
1319 2129 M
1319 2141 D
S
N
1319 2135 M
1305 2135 D
S
N
1305 2129 M
1305 2141 D
S
N
1306 2148 M
1318 2148 D
1325 2141 D
1325 2128 D
1318 2122 D
1306 2122 D
1299 2128 D
1299 2141 D
1306 2148 D
S
[39] 0 Sd
N
1312 2135 M
1460 1200 D
S
[] 0 Sd
N
1565 1263 M
1565 1275 D
S
N
1565 1269 M
1563 1269 D
S
N
1563 1263 M
1563 1275 D
S
N
1552 1281 M
1576 1257 D
S
N
1576 1281 M
1552 1257 D
S
N
1521 1642 M
1521 1654 D
S
N
1521 1648 M
1519 1648 D
S
N
1519 1642 M
1519 1654 D
S
N
1508 1660 M
1532 1636 D
S
N
1532 1660 M
1508 1636 D
S
N
1507 1817 M
1507 1829 D
S
N
1507 1823 M
1503 1823 D
S
N
1503 1817 M
1503 1829 D
S
N
1493 1835 M
1517 1811 D
S
N
1517 1835 M
1493 1811 D
S
N
1499 1912 M
1499 1925 D
S
N
1499 1918 M
1496 1918 D
S
N
1496 1912 M
1496 1925 D
S
N
1485 1930 M
1509 1906 D
S
N
1509 1930 M
1485 1906 D
S
N
1480 2129 M
1480 2141 D
S
N
1480 2135 M
1466 2135 D
S
N
1466 2129 M
1466 2141 D
S
N
1460 2148 M
1486 2122 D
S
N
1486 2148 M
1460 2122 D
S
[39] 0 Sd
N
1473 2135 M
1567 1200 D
S
[] 0 Sd
N
982 2213 M
307 2213 D
S
N
307 2213 M
307 1200 D
S
N
307 1200 M
982 1200 D
S
N
982 1200 M
982 2213 D
S
N
319 2197 M
307 2197 D
S
N
341 2135 M
307 2135 D
S
N
319 2072 M
307 2072 D
S
N
319 2010 M
307 2010 D
S
N
319 1948 M
307 1948 D
S
N
319 1885 M
307 1885 D
S
N
341 1823 M
307 1823 D
S
N
319 1761 M
307 1761 D
S
N
319 1698 M
307 1698 D
S
N
319 1636 M
307 1636 D
S
N
319 1574 M
307 1574 D
S
N
341 1511 M
307 1511 D
S
N
319 1449 M
307 1449 D
S
N
319 1387 M
307 1387 D
S
N
319 1325 M
307 1325 D
S
N
319 1262 M
307 1262 D
S
N
341 1200 M
307 1200 D
S
N
283 2138 M
282 2142 D
278 2145 D
272 2146 D
269 2146 D
263 2145 D
259 2142 D
258 2138 D
258 2136 D
259 2132 D
263 2130 D
269 2129 D
272 2129 D
278 2130 D
282 2132 D
283 2136 D
283 2138 D
S
N
283 2138 M
282 2141 D
281 2142 D
278 2143 D
272 2145 D
269 2145 D
263 2143 D
260 2142 D
259 2141 D
258 2138 D
S
N
258 2136 M
259 2134 D
260 2132 D
263 2131 D
269 2130 D
272 2130 D
278 2131 D
281 2132 D
282 2134 D
283 2136 D
S
N
283 1866 M
282 1870 D
278 1872 D
272 1874 D
269 1874 D
263 1872 D
259 1870 D
258 1866 D
258 1864 D
259 1860 D
263 1858 D
269 1857 D
272 1857 D
278 1858 D
282 1860 D
283 1864 D
283 1866 D
S
N
283 1866 M
282 1869 D
281 1870 D
278 1871 D
272 1872 D
269 1872 D
263 1871 D
260 1870 D
259 1869 D
258 1866 D
S
N
258 1864 M
259 1861 D
260 1860 D
263 1859 D
269 1858 D
272 1858 D
278 1859 D
281 1860 D
282 1861 D
283 1864 D
S
N
260 1847 M
259 1848 D
258 1847 D
259 1846 D
260 1847 D
S
N
283 1830 M
282 1833 D
278 1836 D
272 1837 D
269 1837 D
263 1836 D
259 1833 D
258 1830 D
258 1827 D
259 1824 D
263 1821 D
269 1820 D
272 1820 D
278 1821 D
282 1824 D
283 1827 D
283 1830 D
S
N
283 1830 M
282 1832 D
281 1833 D
278 1835 D
272 1836 D
269 1836 D
263 1835 D
260 1833 D
259 1832 D
258 1830 D
S
N
258 1827 M
259 1825 D
260 1824 D
263 1822 D
269 1821 D
272 1821 D
278 1822 D
281 1824 D
282 1825 D
283 1827 D
S
N
278 1809 M
280 1807 D
283 1803 D
258 1803 D
S
N
282 1804 M
258 1804 D
S
N
258 1809 M
258 1798 D
S
N
283 1555 M
282 1558 D
278 1561 D
272 1562 D
269 1562 D
263 1561 D
259 1558 D
258 1555 D
258 1552 D
259 1549 D
263 1546 D
269 1545 D
272 1545 D
278 1546 D
282 1549 D
283 1552 D
283 1555 D
S
N
283 1555 M
282 1557 D
281 1558 D
278 1560 D
272 1561 D
269 1561 D
263 1560 D
260 1558 D
259 1557 D
258 1555 D
S
N
258 1552 M
259 1550 D
260 1549 D
263 1547 D
269 1546 D
272 1546 D
278 1547 D
281 1549 D
282 1550 D
283 1552 D
S
N
260 1535 M
259 1536 D
258 1535 D
259 1534 D
260 1535 D
S
N
283 1518 M
282 1522 D
278 1524 D
272 1525 D
269 1525 D
263 1524 D
259 1522 D
258 1518 D
258 1516 D
259 1512 D
263 1510 D
269 1508 D
272 1508 D
278 1510 D
282 1512 D
283 1516 D
283 1518 D
S
N
283 1518 M
282 1521 D
281 1522 D
278 1523 D
272 1524 D
269 1524 D
263 1523 D
260 1522 D
259 1521 D
258 1518 D
S
N
258 1516 M
259 1513 D
260 1512 D
263 1511 D
269 1510 D
272 1510 D
278 1511 D
281 1512 D
282 1513 D
283 1516 D
S
N
278 1500 M
277 1499 D
276 1500 D
277 1501 D
278 1501 D
281 1500 D
282 1499 D
283 1495 D
283 1490 D
282 1486 D
281 1485 D
278 1484 D
276 1484 D
274 1485 D
271 1489 D
269 1495 D
268 1497 D
265 1500 D
261 1501 D
258 1501 D
S
N
283 1490 M
282 1488 D
281 1486 D
278 1485 D
276 1485 D
274 1486 D
271 1490 D
269 1495 D
S
N
260 1501 M
261 1500 D
261 1497 D
259 1491 D
259 1488 D
260 1485 D
261 1484 D
S
N
261 1497 M
258 1491 D
258 1486 D
259 1485 D
261 1484 D
264 1484 D
S
N
283 1243 M
282 1247 D
278 1249 D
272 1250 D
269 1250 D
263 1249 D
259 1247 D
258 1243 D
258 1241 D
259 1237 D
263 1234 D
269 1233 D
272 1233 D
278 1234 D
282 1237 D
283 1241 D
283 1243 D
S
N
283 1243 M
282 1245 D
281 1247 D
278 1248 D
272 1249 D
269 1249 D
263 1248 D
260 1247 D
259 1245 D
258 1243 D
S
N
258 1241 M
259 1238 D
260 1237 D
263 1236 D
269 1234 D
272 1234 D
278 1236 D
281 1237 D
282 1238 D
283 1241 D
S
N
260 1224 M
259 1225 D
258 1224 D
259 1222 D
260 1224 D
S
N
283 1206 M
282 1210 D
278 1213 D
272 1214 D
269 1214 D
263 1213 D
259 1210 D
258 1206 D
258 1204 D
259 1200 D
263 1198 D
269 1197 D
272 1197 D
278 1198 D
282 1200 D
283 1204 D
283 1206 D
S
N
283 1206 M
282 1209 D
281 1210 D
278 1211 D
272 1213 D
269 1213 D
263 1211 D
260 1210 D
259 1209 D
258 1206 D
S
N
258 1204 M
259 1202 D
260 1200 D
263 1199 D
269 1198 D
272 1198 D
278 1199 D
281 1200 D
282 1202 D
283 1204 D
S
N
278 1188 M
277 1187 D
276 1188 D
277 1189 D
278 1189 D
281 1188 D
282 1187 D
283 1183 D
283 1178 D
282 1175 D
280 1174 D
276 1174 D
274 1175 D
272 1178 D
272 1182 D
S
N
283 1178 M
282 1176 D
280 1175 D
276 1175 D
274 1176 D
272 1178 D
S
N
272 1178 M
271 1176 D
269 1174 D
266 1172 D
263 1172 D
260 1174 D
259 1175 D
258 1178 D
258 1183 D
259 1187 D
260 1188 D
263 1189 D
264 1189 D
265 1188 D
264 1187 D
263 1188 D
S
N
270 1175 M
266 1174 D
263 1174 D
260 1175 D
259 1176 D
258 1178 D
S
N
982 2197 M
971 2197 D
S
N
982 2135 M
949 2135 D
S
N
982 2072 M
971 2072 D
S
N
982 2010 M
971 2010 D
S
N
982 1948 M
971 1948 D
S
N
982 1885 M
971 1885 D
S
N
982 1823 M
949 1823 D
S
N
982 1761 M
971 1761 D
S
N
982 1698 M
971 1698 D
S
N
982 1636 M
971 1636 D
S
N
982 1574 M
971 1574 D
S
N
982 1511 M
949 1511 D
S
N
982 1449 M
971 1449 D
S
N
982 1387 M
971 1387 D
S
N
982 1325 M
971 1325 D
S
N
982 1262 M
971 1262 D
S
N
982 1200 M
949 1200 D
S
N
307 2179 M
307 2213 D
S
N
341 2201 M
341 2213 D
S
N
375 2201 M
375 2213 D
S
N
409 2201 M
409 2213 D
S
N
443 2201 M
443 2213 D
S
N
476 2179 M
476 2213 D
S
N
510 2201 M
510 2213 D
S
N
544 2201 M
544 2213 D
S
N
578 2201 M
578 2213 D
S
N
612 2201 M
612 2213 D
S
N
645 2179 M
645 2213 D
S
N
679 2201 M
679 2213 D
S
N
713 2201 M
713 2213 D
S
N
747 2201 M
747 2213 D
S
N
781 2201 M
781 2213 D
S
N
814 2179 M
814 2213 D
S
N
848 2201 M
848 2213 D
S
N
882 2201 M
882 2213 D
S
N
916 2201 M
916 2213 D
S
N
950 2201 M
950 2213 D
S
N
318 2295 M
317 2299 D
314 2301 D
307 2303 D
304 2303 D
298 2301 D
294 2299 D
293 2295 D
293 2293 D
294 2289 D
298 2287 D
304 2286 D
307 2286 D
314 2287 D
317 2289 D
318 2293 D
318 2295 D
S
N
318 2295 M
317 2298 D
316 2299 D
314 2300 D
307 2301 D
304 2301 D
298 2300 D
295 2299 D
294 2298 D
293 2295 D
S
N
293 2293 M
294 2290 D
295 2289 D
298 2288 D
304 2287 D
307 2287 D
314 2288 D
316 2289 D
317 2290 D
318 2293 D
S
N
295 2276 M
294 2277 D
293 2276 D
294 2275 D
295 2276 D
S
N
314 2265 M
312 2264 D
311 2265 D
312 2266 D
314 2266 D
316 2265 D
317 2264 D
318 2260 D
318 2255 D
317 2251 D
316 2250 D
314 2249 D
311 2249 D
309 2250 D
306 2254 D
304 2260 D
303 2262 D
300 2265 D
297 2266 D
293 2266 D
S
N
318 2255 M
317 2253 D
316 2251 D
314 2250 D
311 2250 D
309 2251 D
306 2255 D
304 2260 D
S
N
295 2266 M
297 2265 D
297 2262 D
294 2256 D
294 2253 D
295 2250 D
297 2249 D
S
N
297 2262 M
293 2256 D
293 2251 D
294 2250 D
297 2249 D
299 2249 D
S
N
487 2295 M
486 2299 D
483 2301 D
476 2303 D
473 2303 D
467 2301 D
463 2299 D
462 2295 D
462 2293 D
463 2289 D
467 2287 D
473 2286 D
476 2286 D
483 2287 D
486 2289 D
487 2293 D
487 2295 D
S
N
487 2295 M
486 2298 D
485 2299 D
483 2300 D
476 2301 D
473 2301 D
467 2300 D
464 2299 D
463 2298 D
462 2295 D
S
N
462 2293 M
463 2290 D
464 2289 D
467 2288 D
473 2287 D
476 2287 D
483 2288 D
485 2289 D
486 2290 D
487 2293 D
S
N
464 2276 M
463 2277 D
462 2276 D
463 2275 D
464 2276 D
S
N
485 2255 M
462 2255 D
S
N
487 2254 M
462 2254 D
S
N
487 2254 M
469 2267 D
469 2248 D
S
N
462 2259 M
462 2250 D
S
N
656 2295 M
655 2299 D
652 2301 D
645 2303 D
642 2303 D
636 2301 D
632 2299 D
631 2295 D
631 2293 D
632 2289 D
636 2287 D
642 2286 D
645 2286 D
652 2287 D
655 2289 D
656 2293 D
656 2295 D
S
N
656 2295 M
655 2298 D
654 2299 D
652 2300 D
645 2301 D
642 2301 D
636 2300 D
633 2299 D
632 2298 D
631 2295 D
S
N
631 2293 M
632 2290 D
633 2289 D
636 2288 D
642 2287 D
645 2287 D
652 2288 D
654 2289 D
655 2290 D
656 2293 D
S
N
633 2276 M
632 2277 D
631 2276 D
632 2275 D
633 2276 D
S
N
653 2251 M
652 2253 D
650 2251 D
652 2250 D
653 2250 D
655 2251 D
656 2254 D
656 2258 D
655 2261 D
653 2264 D
650 2265 D
645 2266 D
638 2266 D
634 2265 D
632 2262 D
631 2259 D
631 2256 D
632 2253 D
634 2250 D
638 2249 D
639 2249 D
643 2250 D
645 2253 D
647 2256 D
647 2258 D
645 2261 D
643 2264 D
639 2265 D
S
N
656 2258 M
655 2260 D
653 2262 D
650 2264 D
645 2265 D
638 2265 D
634 2264 D
632 2261 D
631 2259 D
S
N
631 2256 M
632 2254 D
634 2251 D
638 2250 D
639 2250 D
643 2251 D
645 2254 D
647 2256 D
S
N
825 2295 M
824 2299 D
820 2301 D
814 2303 D
811 2303 D
805 2301 D
801 2299 D
800 2295 D
800 2293 D
801 2289 D
805 2287 D
811 2286 D
814 2286 D
820 2287 D
824 2289 D
825 2293 D
825 2295 D
S
N
825 2295 M
824 2298 D
823 2299 D
820 2300 D
814 2301 D
811 2301 D
805 2300 D
802 2299 D
801 2298 D
800 2295 D
S
N
800 2293 M
801 2290 D
802 2289 D
805 2288 D
811 2287 D
814 2287 D
820 2288 D
823 2289 D
824 2290 D
825 2293 D
S
N
802 2276 M
801 2277 D
800 2276 D
801 2275 D
802 2276 D
S
N
825 2260 M
824 2264 D
822 2265 D
818 2265 D
816 2264 D
814 2260 D
814 2255 D
816 2251 D
818 2250 D
822 2250 D
824 2251 D
825 2255 D
825 2260 D
S
N
825 2260 M
824 2262 D
822 2264 D
818 2264 D
816 2262 D
814 2260 D
S
N
814 2255 M
816 2253 D
818 2251 D
822 2251 D
824 2253 D
825 2255 D
S
N
814 2260 M
813 2264 D
812 2265 D
809 2266 D
805 2266 D
802 2265 D
801 2264 D
800 2260 D
800 2255 D
801 2251 D
802 2250 D
805 2249 D
809 2249 D
812 2250 D
813 2251 D
814 2255 D
S
N
814 2260 M
813 2262 D
812 2264 D
809 2265 D
805 2265 D
802 2264 D
801 2262 D
800 2260 D
S
N
800 2255 M
801 2253 D
802 2251 D
805 2250 D
809 2250 D
812 2251 D
813 2253 D
814 2255 D
S
N
307 1200 M
307 1234 D
S
N
341 1200 M
341 1211 D
S
N
375 1200 M
375 1211 D
S
N
409 1200 M
409 1211 D
S
N
443 1200 M
443 1211 D
S
N
476 1200 M
476 1234 D
S
N
510 1200 M
510 1211 D
S
N
544 1200 M
544 1211 D
S
N
578 1200 M
578 1211 D
S
N
612 1200 M
612 1211 D
S
N
645 1200 M
645 1234 D
S
N
679 1200 M
679 1211 D
S
N
713 1200 M
713 1211 D
S
N
747 1200 M
747 1211 D
S
N
781 1200 M
781 1211 D
S
N
814 1200 M
814 1234 D
S
N
848 1200 M
848 1211 D
S
N
882 1200 M
882 1211 D
S
N
916 1200 M
916 1211 D
S
N
950 1200 M
950 1211 D
S
[2 30] 0 Sd
N
308 2135 M
983 2135 D
S
[] 0 Sd
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
621 1278 M
621 1260 D
639 1260 D
639 1278 D
621 1278 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
504 1657 M
504 1639 D
522 1639 D
522 1657 D
504 1657 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
446 1832 M
446 1814 D
464 1814 D
464 1832 D
446 1832 D
S
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
623 1277 M
623 1262 D
638 1262 D
638 1277 D
623 1277 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
506 1655 M
506 1640 D
521 1640 D
521 1655 D
506 1655 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
448 1831 M
448 1816 D
463 1816 D
463 1831 D
448 1831 D
S
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
624 1275 M
624 1263 D
636 1263 D
636 1275 D
624 1275 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
507 1654 M
507 1642 D
519 1642 D
519 1654 D
507 1654 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
449 1829 M
449 1817 D
461 1817 D
461 1829 D
449 1829 D
S
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
626 1274 M
626 1265 D
635 1265 D
635 1274 D
626 1274 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
509 1652 M
509 1643 D
518 1643 D
518 1652 D
509 1652 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
451 1828 M
451 1819 D
460 1819 D
460 1828 D
451 1828 D
S
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
627 1272 M
627 1266 D
633 1266 D
633 1272 D
627 1272 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
510 1651 M
510 1645 D
516 1645 D
516 1651 D
510 1651 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
452 1826 M
452 1820 D
458 1820 D
458 1826 D
452 1826 D
S
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
629 1271 M
629 1268 D
632 1268 D
632 1271 D
629 1271 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
512 1649 M
512 1646 D
515 1646 D
515 1649 D
512 1649 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
454 1825 M
454 1822 D
457 1822 D
457 1825 D
454 1825 D
S
N
646 1263 M
646 1275 D
S
N
646 1269 M
615 1269 D
S
N
615 1263 M
615 1275 D
S
N
630 1270 M
630 1268 D
631 1268 D
631 1270 D
630 1270 D
S
N
524 1642 M
524 1654 D
S
N
524 1648 M
502 1648 D
S
N
502 1642 M
502 1654 D
S
N
513 1649 M
513 1647 D
514 1647 D
514 1649 D
513 1649 D
S
N
473 1817 M
473 1829 D
S
N
473 1823 M
438 1823 D
S
N
438 1817 M
438 1829 D
S
N
455 1824 M
455 1822 D
456 1822 D
456 1824 D
455 1824 D
S
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
348 2145 M
348 2125 D
367 2125 D
367 2145 D
348 2145 D
S
[39] 0 Sd
N
357 2135 M
655 1200 D
S
[] 0 Sd
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
350 2142 M
350 2127 D
365 2127 D
365 2142 D
350 2142 D
S
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
351 2141 M
351 2129 D
363 2129 D
363 2141 D
351 2141 D
S
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
353 2139 M
353 2130 D
362 2130 D
362 2139 D
353 2139 D
S
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
354 2138 M
354 2132 D
360 2132 D
360 2138 D
354 2138 D
S
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
356 2136 M
356 2133 D
359 2133 D
359 2136 D
356 2136 D
S
N
364 2129 M
364 2141 D
S
N
364 2135 M
351 2135 D
S
N
351 2129 M
351 2141 D
S
N
357 2136 M
357 2134 D
358 2134 D
358 2136 D
357 2136 D
S
N
770 1263 M
770 1275 D
S
N
770 1269 M
721 1269 D
S
N
721 1263 M
721 1275 D
S
N
739 1281 M
751 1281 D
757 1275 D
757 1263 D
751 1257 D
739 1257 D
733 1263 D
733 1275 D
739 1281 D
S
N
685 1642 M
685 1654 D
S
N
685 1648 M
656 1648 D
S
N
656 1642 M
656 1654 D
S
N
664 1660 M
676 1660 D
682 1654 D
682 1642 D
676 1636 D
664 1636 D
658 1642 D
658 1654 D
664 1660 D
S
N
704 1817 M
704 1829 D
S
N
704 1823 M
678 1823 D
S
N
678 1817 M
678 1829 D
S
N
685 1835 M
697 1835 D
703 1829 D
703 1817 D
697 1811 D
685 1811 D
679 1817 D
679 1829 D
685 1835 D
S
N
692 1912 M
692 1925 D
S
N
692 1918 M
675 1918 D
S
N
675 1912 M
675 1925 D
S
N
677 1930 M
689 1930 D
695 1924 D
695 1912 D
689 1906 D
677 1906 D
671 1912 D
671 1924 D
677 1930 D
S
N
685 2129 M
685 2141 D
S
N
685 2135 M
648 2135 D
S
N
648 2129 M
648 2141 D
S
N
660 2148 M
673 2148 D
679 2141 D
679 2128 D
673 2122 D
660 2122 D
654 2128 D
654 2141 D
660 2148 D
S
[39] 0 Sd
N
666 2135 M
721 1200 D
S
[] 0 Sd
N
878 1263 M
878 1275 D
S
N
878 1269 M
821 1269 D
S
N
821 1263 M
821 1275 D
S
N
837 1281 M
861 1257 D
S
N
861 1281 M
837 1257 D
S
N
841 1642 M
841 1654 D
S
N
841 1648 M
792 1648 D
S
N
792 1642 M
792 1654 D
S
N
805 1660 M
829 1636 D
S
N
829 1660 M
805 1636 D
S
N
862 1817 M
862 1829 D
S
N
862 1823 M
835 1823 D
S
N
835 1817 M
835 1829 D
S
N
836 1835 M
860 1811 D
S
N
860 1835 M
836 1811 D
S
N
835 1912 M
835 1925 D
S
N
835 1918 M
810 1918 D
S
N
810 1912 M
810 1925 D
S
N
811 1930 M
835 1906 D
S
N
835 1930 M
811 1906 D
S
N
845 2129 M
845 2141 D
S
N
845 2135 M
809 2135 D
S
N
809 2129 M
809 2141 D
S
N
814 2148 M
840 2122 D
S
N
840 2148 M
814 2122 D
S
[39] 0 Sd
N
827 2135 M
847 1200 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig9
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
2 Sw
0 Sg
[] 0 Sd
N
2336 2365 M
2310 2353 D
S
N
2336 2363 M
2314 2353 D
S
N
2336 2342 M
2310 2353 D
S
N
2336 2368 M
2336 2357 D
S
N
2336 2350 M
2336 2338 D
S
N
2321 2328 M
2295 2328 D
S
N
2321 2326 M
2295 2326 D
S
N
2321 2331 M
2321 2316 D
2320 2313 D
2319 2311 D
2316 2310 D
2314 2310 D
2311 2311 D
2310 2313 D
2309 2316 D
2309 2326 D
S
N
2321 2316 M
2320 2314 D
2319 2313 D
2316 2311 D
2314 2311 D
2311 2313 D
2310 2314 D
2309 2316 D
S
N
2295 2331 M
2295 2323 D
S
N
2309 2320 M
2307 2318 D
2306 2316 D
2297 2313 D
2296 2311 D
2296 2310 D
2297 2309 D
S
N
2307 2318 M
2305 2316 D
2296 2314 D
2295 2313 D
2295 2310 D
2297 2309 D
2299 2309 D
S
N
1639 2361 M
1612 2361 D
S
N
1639 2359 M
1612 2359 D
S
N
1633 2359 M
1637 2355 D
1639 2350 D
1639 2346 D
1637 2340 D
1633 2338 D
1612 2338 D
S
N
1639 2346 M
1637 2342 D
1633 2340 D
1612 2340 D
S
N
1633 2338 M
1637 2335 D
1639 2329 D
1639 2325 D
1637 2320 D
1633 2318 D
1612 2318 D
S
N
1639 2325 M
1637 2321 D
1633 2320 D
1612 2320 D
S
N
1639 2366 M
1639 2359 D
S
N
1612 2366 M
1612 2353 D
S
N
1612 2346 M
1612 2333 D
S
N
1612 2325 M
1612 2312 D
S
N
1624 2300 M
1597 2300 D
S
N
1624 2298 M
1597 2298 D
S
N
1616 2291 M
1606 2291 D
S
N
1624 2303 M
1624 2283 D
1616 2283 D
1624 2285 D
S
N
1611 2298 M
1611 2291 D
S
N
1597 2303 M
1597 2295 D
S
N
964 2361 M
937 2361 D
S
N
964 2359 M
937 2359 D
S
N
958 2359 M
962 2355 D
964 2350 D
964 2346 D
962 2340 D
958 2338 D
937 2338 D
S
N
964 2346 M
962 2342 D
958 2340 D
937 2340 D
S
N
958 2338 M
962 2335 D
964 2329 D
964 2325 D
962 2320 D
958 2318 D
937 2318 D
S
N
964 2325 M
962 2321 D
958 2320 D
937 2320 D
S
N
964 2366 M
964 2359 D
S
N
937 2366 M
937 2353 D
S
N
937 2346 M
937 2333 D
S
N
937 2325 M
937 2312 D
S
N
940 2282 M
940 2295 D
939 2298 D
935 2301 D
931 2302 D
927 2302 D
925 2301 D
924 2300 D
922 2297 D
922 2295 D
924 2291 D
927 2288 D
931 2287 D
935 2287 D
937 2288 D
939 2290 D
940 2292 D
S
N
940 2295 M
939 2297 D
935 2300 D
931 2301 D
926 2301 D
924 2300 D
S
N
922 2295 M
924 2292 D
927 2290 D
931 2288 D
936 2288 D
939 2290 D
S
N
939 2290 M
939 2282 D
S
N
238 1740 M
240 1736 D
246 1731 D
206 1731 D
S
N
244 1733 M
206 1733 D
S
N
206 1740 M
206 1723 D
S
N
253 1676 M
193 1710 D
S
N
246 1663 M
206 1663 D
S
N
246 1661 M
206 1661 D
S
N
246 1669 M
246 1656 D
S
N
206 1669 M
206 1641 D
217 1641 D
206 1643 D
S
N
257 1631 M
256 1630 D
255 1631 D
256 1633 D
257 1633 D
260 1631 D
261 1630 D
262 1626 D
262 1621 D
261 1618 D
260 1616 D
257 1615 D
255 1615 D
252 1616 D
250 1620 D
247 1626 D
246 1629 D
244 1631 D
240 1633 D
236 1633 D
S
N
262 1621 M
261 1619 D
260 1618 D
257 1616 D
255 1616 D
252 1618 D
250 1621 D
247 1626 D
S
N
239 1633 M
240 1631 D
240 1629 D
237 1623 D
237 1619 D
239 1616 D
240 1615 D
S
N
240 1629 M
236 1623 D
236 1618 D
237 1616 D
240 1615 D
242 1615 D
S
N
2009 1098 M
1976 1098 D
S
N
2009 1097 M
1976 1097 D
S
N
2009 1103 M
2009 1092 D
S
N
1976 1103 M
1976 1079 D
1985 1079 D
1976 1081 D
S
N
2019 1071 M
2018 1070 D
2017 1071 D
2018 1072 D
2019 1072 D
2022 1071 D
2023 1070 D
2024 1067 D
2024 1063 D
2023 1060 D
2020 1059 D
2017 1059 D
2015 1060 D
2014 1063 D
2014 1066 D
S
N
2024 1063 M
2023 1061 D
2020 1060 D
2017 1060 D
2015 1061 D
2014 1063 D
S
N
2014 1063 M
2013 1061 D
2011 1059 D
2009 1058 D
2006 1058 D
2003 1059 D
2002 1060 D
2001 1063 D
2001 1067 D
2002 1070 D
2003 1071 D
2006 1072 D
2007 1072 D
2008 1071 D
2007 1070 D
2006 1071 D
S
N
2012 1060 M
2009 1059 D
2006 1059 D
2003 1060 D
2002 1061 D
2001 1063 D
S
N
2003 1040 M
2001 1038 D
2000 1040 D
2001 1041 D
2003 1041 D
2006 1040 D
2008 1038 D
2009 1033 D
2009 1027 D
2008 1022 D
2006 1020 D
2003 1019 D
2000 1019 D
1997 1020 D
1993 1025 D
1990 1033 D
1989 1036 D
1985 1040 D
1981 1041 D
1976 1041 D
S
N
2009 1027 M
2008 1024 D
2006 1022 D
2003 1020 D
2000 1020 D
1997 1022 D
1993 1027 D
1990 1033 D
S
N
1979 1041 M
1981 1040 D
1981 1036 D
1977 1028 D
1977 1024 D
1979 1020 D
1981 1019 D
S
N
1981 1036 M
1976 1028 D
1976 1022 D
1977 1020 D
1981 1019 D
1984 1019 D
S
N
2006 995 M
1976 995 D
S
N
2009 993 M
1976 993 D
S
N
2009 993 M
1985 1011 D
1985 985 D
S
N
1976 1000 M
1976 989 D
S
N
1773 1096 M
1754 1096 D
S
N
1773 1095 M
1754 1095 D
S
N
1765 1095 M
1769 1094 D
1771 1091 D
1773 1089 D
1773 1085 D
1771 1083 D
1770 1083 D
1769 1085 D
1770 1086 D
1771 1085 D
S
N
1773 1100 M
1773 1095 D
S
N
1754 1100 M
1754 1091 D
S
N
1765 1075 M
1765 1060 D
1767 1060 D
1770 1061 D
1771 1062 D
1773 1065 D
1773 1069 D
1771 1073 D
1769 1075 D
1765 1077 D
1762 1077 D
1758 1076 D
1756 1073 D
1754 1069 D
1754 1066 D
1756 1062 D
1758 1060 D
S
N
1765 1061 M
1769 1061 D
1771 1062 D
S
N
1773 1069 M
1771 1072 D
1769 1074 D
1765 1076 D
1762 1076 D
1758 1074 D
1756 1072 D
1754 1069 D
S
N
1773 1045 M
1771 1048 D
1770 1049 D
1767 1051 D
1765 1051 D
1762 1049 D
1761 1048 D
1759 1045 D
1759 1043 D
1761 1040 D
1762 1039 D
1765 1037 D
1767 1037 D
1770 1039 D
1771 1040 D
1773 1043 D
1773 1045 D
S
N
1771 1048 M
1769 1049 D
1763 1049 D
1761 1048 D
S
N
1761 1040 M
1763 1039 D
1769 1039 D
1771 1040 D
S
N
1770 1039 M
1771 1037 D
1773 1035 D
1771 1035 D
1771 1037 D
S
N
1762 1049 M
1761 1051 D
1758 1052 D
1757 1052 D
1754 1051 D
1753 1047 D
1753 1040 D
1752 1036 D
1750 1035 D
S
N
1757 1052 M
1756 1051 D
1754 1047 D
1754 1040 D
1753 1036 D
1750 1035 D
1749 1035 D
1746 1036 D
1745 1040 D
1745 1048 D
1746 1052 D
1749 1053 D
1750 1053 D
1753 1052 D
1754 1048 D
S
N
1782 1024 M
1780 1026 D
1779 1024 D
1780 1023 D
1782 1024 D
S
N
1773 1024 M
1754 1024 D
S
N
1773 1023 M
1754 1023 D
S
N
1773 1028 M
1773 1023 D
S
N
1754 1028 M
1754 1019 D
S
N
1773 1005 M
1771 1009 D
1769 1011 D
1765 1013 D
1762 1013 D
1758 1011 D
1756 1009 D
1754 1005 D
1754 1002 D
1756 998 D
1758 995 D
1762 994 D
1765 994 D
1769 995 D
1771 998 D
1773 1002 D
1773 1005 D
S
N
1773 1005 M
1771 1007 D
1769 1010 D
1765 1011 D
1762 1011 D
1758 1010 D
1756 1007 D
1754 1005 D
S
N
1754 1002 M
1756 999 D
1758 997 D
1762 995 D
1765 995 D
1769 997 D
1771 999 D
1773 1002 D
S
N
1773 984 M
1754 984 D
S
N
1773 982 M
1754 982 D
S
N
1769 982 M
1771 980 D
1773 976 D
1773 973 D
1771 969 D
1769 968 D
1754 968 D
S
N
1773 973 M
1771 971 D
1769 969 D
1754 969 D
S
N
1773 988 M
1773 982 D
S
N
1754 988 M
1754 978 D
S
N
1754 973 M
1754 964 D
S
N
1787 926 M
1784 929 D
1780 931 D
1775 934 D
1769 935 D
1763 935 D
1757 934 D
1752 931 D
1748 929 D
1745 926 D
S
N
1784 929 M
1779 931 D
1775 932 D
1769 934 D
1763 934 D
1757 932 D
1753 931 D
1748 929 D
S
N
1782 915 M
1754 915 D
S
N
1782 914 M
1754 914 D
S
N
1782 919 M
1782 910 D
S
N
1754 919 M
1754 910 D
S
N
1782 901 M
1754 901 D
S
N
1782 900 M
1754 900 D
S
N
1782 905 M
1782 896 D
S
N
1754 905 M
1754 896 D
S
N
1787 889 M
1784 887 D
1780 884 D
1775 881 D
1769 880 D
1763 880 D
1757 881 D
1752 884 D
1748 887 D
1745 889 D
S
N
1784 887 M
1779 884 D
1775 883 D
1769 881 D
1763 881 D
1757 883 D
1753 884 D
1748 887 D
S
N
1615 1096 M
1596 1101 D
S
N
1615 1094 M
1596 1100 D
S
N
1615 1082 M
1614 1080 D
1614 1079 D
1615 1080 D
1615 1083 D
1614 1086 D
1608 1092 D
1607 1094 D
1607 1097 D
S
N
1607 1094 M
1605 1092 D
1597 1089 D
1596 1087 D
S
N
1607 1094 M
1605 1093 D
1597 1090 D
1596 1089 D
1596 1086 D
1597 1083 D
1601 1080 D
S
N
1612 1070 M
1612 1045 D
S
N
1604 1070 M
1604 1045 D
S
N
1625 1027 M
1624 1031 D
1620 1034 D
1612 1035 D
1608 1035 D
1601 1034 D
1597 1031 D
1596 1027 D
1596 1024 D
1597 1020 D
1601 1017 D
1608 1016 D
1612 1016 D
1620 1017 D
1624 1020 D
1625 1024 D
1625 1027 D
S
N
1625 1027 M
1624 1030 D
1622 1031 D
1620 1032 D
1612 1034 D
1608 1034 D
1601 1032 D
1598 1031 D
1597 1030 D
1596 1027 D
S
N
1596 1024 M
1597 1021 D
1598 1020 D
1601 1018 D
1608 1017 D
1612 1017 D
1620 1018 D
1622 1020 D
1624 1021 D
1625 1024 D
S
N
1444 1144 M
1449 1138 D
1461 1138 D
S
N
1466 1144 M
1461 1138 D
1461 1127 D
S
N
1466 1121 M
1461 1127 D
1449 1127 D
S
N
1444 1121 M
1449 1127 D
1449 1138 D
S
N
1458 1108 M
1456 1110 D
1455 1108 D
1456 1107 D
1458 1108 D
S
N
1441 1108 M
1440 1110 D
1438 1108 D
1440 1107 D
1441 1108 D
S
N
1458 1073 M
1438 1065 D
S
N
1458 1072 M
1441 1065 D
S
N
1458 1056 M
1438 1065 D
1432 1068 D
1430 1070 D
1428 1073 D
1428 1075 D
1430 1076 D
1431 1075 D
1430 1073 D
S
N
1458 1076 M
1458 1068 D
S
N
1458 1062 M
1458 1054 D
S
N
1455 1047 M
1455 1021 D
S
N
1447 1047 M
1447 1021 D
S
N
1465 999 M
1438 999 D
S
N
1468 997 M
1438 997 D
S
N
1468 997 M
1447 1013 D
1447 990 D
S
N
1438 1003 M
1438 993 D
S
N
1441 980 M
1440 982 D
1438 980 D
1440 979 D
1441 980 D
S
N
1468 961 M
1466 965 D
1462 968 D
1455 969 D
1451 969 D
1444 968 D
1440 965 D
1438 961 D
1438 958 D
1440 954 D
1444 951 D
1451 950 D
1455 950 D
1462 951 D
1466 954 D
1468 958 D
1468 961 D
S
N
1468 961 M
1466 964 D
1465 965 D
1462 966 D
1455 968 D
1451 968 D
1444 966 D
1441 965 D
1440 964 D
1438 961 D
S
N
1438 958 M
1440 955 D
1441 954 D
1444 952 D
1451 951 D
1455 951 D
1462 952 D
1465 954 D
1466 955 D
1468 958 D
S
N
1342 1144 M
1331 1132 D
1342 1121 D
1354 1132 D
1342 1144 D
S
N
1345 1108 M
1344 1110 D
1342 1108 D
1344 1107 D
1345 1108 D
S
N
1328 1108 M
1327 1110 D
1326 1108 D
1327 1107 D
1328 1108 D
S
N
1345 1073 M
1326 1065 D
S
N
1345 1072 M
1328 1065 D
S
N
1345 1056 M
1326 1065 D
1320 1068 D
1317 1070 D
1316 1073 D
1316 1075 D
1317 1076 D
1319 1075 D
1317 1073 D
S
N
1345 1076 M
1345 1068 D
S
N
1345 1062 M
1345 1054 D
S
N
1342 1047 M
1342 1021 D
S
N
1334 1047 M
1334 1021 D
S
N
1350 1010 M
1348 1009 D
1347 1010 D
1348 1011 D
1350 1011 D
1352 1010 D
1354 1009 D
1355 1004 D
1355 999 D
1354 995 D
1351 993 D
1347 993 D
1344 995 D
1342 999 D
1342 1003 D
S
N
1355 999 M
1354 996 D
1351 995 D
1347 995 D
1344 996 D
1342 999 D
S
N
1342 999 M
1341 996 D
1338 993 D
1335 992 D
1331 992 D
1328 993 D
1327 995 D
1326 999 D
1326 1004 D
1327 1009 D
1328 1010 D
1331 1011 D
1333 1011 D
1334 1010 D
1333 1009 D
1331 1010 D
S
N
1340 995 M
1335 993 D
1331 993 D
1328 995 D
1327 996 D
1326 999 D
S
N
1328 980 M
1327 982 D
1326 980 D
1327 979 D
1328 980 D
S
N
1355 962 M
1354 966 D
1351 968 D
1347 968 D
1344 966 D
1342 962 D
1342 957 D
1344 952 D
1347 951 D
1351 951 D
1354 952 D
1355 957 D
1355 962 D
S
N
1355 962 M
1354 965 D
1351 966 D
1347 966 D
1344 965 D
1342 962 D
S
N
1342 957 M
1344 954 D
1347 952 D
1351 952 D
1354 954 D
1355 957 D
S
N
1342 962 M
1341 966 D
1340 968 D
1337 969 D
1331 969 D
1328 968 D
1327 966 D
1326 962 D
1326 957 D
1327 952 D
1328 951 D
1331 950 D
1337 950 D
1340 951 D
1341 952 D
1342 957 D
S
N
1342 962 M
1341 965 D
1340 966 D
1337 968 D
1331 968 D
1328 966 D
1327 965 D
1326 962 D
S
N
1326 957 M
1327 954 D
1328 952 D
1331 951 D
1337 951 D
1340 952 D
1341 954 D
1342 957 D
S
N
1075 1096 M
1057 1096 D
S
N
1075 1095 M
1057 1095 D
S
N
1067 1095 M
1071 1094 D
1074 1091 D
1075 1089 D
1075 1085 D
1074 1083 D
1072 1083 D
1071 1085 D
1072 1086 D
1074 1085 D
S
N
1075 1100 M
1075 1095 D
S
N
1057 1100 M
1057 1091 D
S
N
1067 1075 M
1067 1060 D
1070 1060 D
1072 1061 D
1074 1062 D
1075 1065 D
1075 1069 D
1074 1073 D
1071 1075 D
1067 1077 D
1065 1077 D
1061 1076 D
1058 1073 D
1057 1069 D
1057 1066 D
1058 1062 D
1061 1060 D
S
N
1067 1061 M
1071 1061 D
1074 1062 D
S
N
1075 1069 M
1074 1072 D
1071 1074 D
1067 1076 D
1065 1076 D
1061 1074 D
1058 1072 D
1057 1069 D
S
N
1075 1045 M
1074 1048 D
1072 1049 D
1070 1051 D
1067 1051 D
1065 1049 D
1063 1048 D
1062 1045 D
1062 1043 D
1063 1040 D
1065 1039 D
1067 1037 D
1070 1037 D
1072 1039 D
1074 1040 D
1075 1043 D
1075 1045 D
S
N
1074 1048 M
1071 1049 D
1066 1049 D
1063 1048 D
S
N
1063 1040 M
1066 1039 D
1071 1039 D
1074 1040 D
S
N
1072 1039 M
1074 1037 D
1075 1035 D
1074 1035 D
1074 1037 D
S
N
1065 1049 M
1063 1051 D
1061 1052 D
1059 1052 D
1057 1051 D
1055 1047 D
1055 1040 D
1054 1036 D
1053 1035 D
S
N
1059 1052 M
1058 1051 D
1057 1047 D
1057 1040 D
1055 1036 D
1053 1035 D
1051 1035 D
1049 1036 D
1048 1040 D
1048 1048 D
1049 1052 D
1051 1053 D
1053 1053 D
1055 1052 D
1057 1048 D
S
N
1084 1024 M
1083 1026 D
1082 1024 D
1083 1023 D
1084 1024 D
S
N
1075 1024 M
1057 1024 D
S
N
1075 1023 M
1057 1023 D
S
N
1075 1028 M
1075 1023 D
S
N
1057 1028 M
1057 1019 D
S
N
1075 1005 M
1074 1009 D
1071 1011 D
1067 1013 D
1065 1013 D
1061 1011 D
1058 1009 D
1057 1005 D
1057 1002 D
1058 998 D
1061 995 D
1065 994 D
1067 994 D
1071 995 D
1074 998 D
1075 1002 D
1075 1005 D
S
N
1075 1005 M
1074 1007 D
1071 1010 D
1067 1011 D
1065 1011 D
1061 1010 D
1058 1007 D
1057 1005 D
S
N
1057 1002 M
1058 999 D
1061 997 D
1065 995 D
1067 995 D
1071 997 D
1074 999 D
1075 1002 D
S
N
1075 984 M
1057 984 D
S
N
1075 982 M
1057 982 D
S
N
1071 982 M
1074 980 D
1075 976 D
1075 973 D
1074 969 D
1071 968 D
1057 968 D
S
N
1075 973 M
1074 971 D
1071 969 D
1057 969 D
S
N
1075 988 M
1075 982 D
S
N
1057 988 M
1057 978 D
S
N
1057 973 M
1057 964 D
S
N
1090 926 M
1087 929 D
1083 931 D
1078 934 D
1071 935 D
1066 935 D
1059 934 D
1054 931 D
1050 929 D
1048 926 D
S
N
1087 929 M
1082 931 D
1078 932 D
1071 934 D
1066 934 D
1059 932 D
1055 931 D
1050 929 D
S
N
1084 915 M
1057 915 D
S
N
1084 914 M
1057 914 D
S
N
1084 919 M
1084 910 D
S
N
1057 919 M
1057 910 D
S
N
1084 901 M
1057 901 D
S
N
1084 900 M
1057 900 D
S
N
1084 905 M
1084 896 D
S
N
1057 905 M
1057 896 D
S
N
1084 887 M
1057 887 D
S
N
1084 885 M
1057 885 D
S
N
1084 890 M
1084 881 D
S
N
1057 890 M
1057 881 D
S
N
1090 875 M
1087 872 D
1083 869 D
1078 867 D
1071 866 D
1066 866 D
1059 867 D
1054 869 D
1050 872 D
1048 875 D
S
N
1087 872 M
1082 869 D
1078 868 D
1071 867 D
1066 867 D
1059 868 D
1055 869 D
1050 872 D
S
N
918 1096 M
898 1101 D
S
N
918 1094 M
898 1100 D
S
N
918 1082 M
916 1080 D
916 1079 D
918 1080 D
918 1083 D
916 1086 D
911 1092 D
909 1094 D
909 1097 D
S
N
909 1094 M
908 1092 D
900 1089 D
898 1087 D
S
N
909 1094 M
908 1093 D
900 1090 D
898 1089 D
898 1086 D
900 1083 D
904 1080 D
S
N
915 1070 M
915 1045 D
S
N
907 1070 M
907 1045 D
S
N
911 1034 M
911 1009 D
S
N
928 990 M
926 995 D
922 997 D
915 999 D
911 999 D
904 997 D
900 995 D
898 990 D
898 987 D
900 983 D
904 980 D
911 979 D
915 979 D
922 980 D
926 983 D
928 987 D
928 990 D
S
N
928 990 M
926 993 D
925 995 D
922 996 D
915 997 D
911 997 D
904 996 D
901 995 D
900 993 D
898 990 D
S
N
898 987 M
900 985 D
901 983 D
904 982 D
911 980 D
915 980 D
922 982 D
925 983 D
926 985 D
928 987 D
S
N
901 968 M
900 969 D
898 968 D
900 966 D
901 968 D
S
N
922 955 M
921 954 D
919 955 D
921 957 D
922 957 D
925 955 D
926 954 D
928 950 D
928 944 D
926 940 D
925 938 D
922 937 D
919 937 D
916 938 D
914 942 D
911 950 D
909 952 D
907 955 D
902 957 D
898 957 D
S
N
928 944 M
926 941 D
925 940 D
922 938 D
919 938 D
916 940 D
914 944 D
911 950 D
S
N
901 957 M
902 955 D
902 952 D
900 945 D
900 941 D
901 938 D
902 937 D
S
N
902 952 M
898 945 D
898 940 D
900 938 D
902 937 D
905 937 D
S
N
928 926 M
914 928 D
S
N
914 928 M
916 926 D
918 921 D
918 917 D
916 913 D
914 910 D
909 909 D
907 909 D
902 910 D
900 913 D
898 917 D
898 921 D
900 926 D
901 927 D
904 928 D
905 928 D
907 927 D
905 926 D
904 927 D
S
N
918 917 M
916 914 D
914 912 D
909 910 D
907 910 D
902 912 D
900 914 D
898 917 D
S
N
928 926 M
928 912 D
S
N
926 926 M
926 919 D
928 912 D
S
N
746 1144 M
746 1121 D
769 1121 D
769 1144 D
746 1144 D
S
N
760 1108 M
759 1110 D
757 1108 D
759 1107 D
760 1108 D
S
N
743 1108 M
742 1110 D
741 1108 D
742 1107 D
743 1108 D
S
N
760 1073 M
741 1065 D
S
N
760 1072 M
743 1065 D
S
N
760 1056 M
741 1065 D
735 1068 D
732 1070 D
731 1073 D
731 1075 D
732 1076 D
734 1075 D
732 1073 D
S
N
760 1076 M
760 1068 D
S
N
760 1062 M
760 1054 D
S
N
757 1047 M
757 1021 D
S
N
749 1047 M
749 1021 D
S
N
770 1009 M
756 1011 D
S
N
756 1011 M
759 1009 D
760 1004 D
760 1000 D
759 996 D
756 993 D
752 992 D
749 992 D
745 993 D
742 996 D
741 1000 D
741 1004 D
742 1009 D
743 1010 D
746 1011 D
748 1011 D
749 1010 D
748 1009 D
746 1010 D
S
N
760 1000 M
759 997 D
756 995 D
752 993 D
749 993 D
745 995 D
742 997 D
741 1000 D
S
N
770 1009 M
770 995 D
S
N
769 1009 M
769 1002 D
770 995 D
S
N
743 980 M
742 982 D
741 980 D
742 979 D
743 980 D
S
N
770 962 M
769 966 D
766 968 D
762 968 D
759 966 D
757 962 D
757 957 D
759 952 D
762 951 D
766 951 D
769 952 D
770 957 D
770 962 D
S
N
770 962 M
769 965 D
766 966 D
762 966 D
759 965 D
757 962 D
S
N
757 957 M
759 954 D
762 952 D
766 952 D
769 954 D
770 957 D
S
N
757 962 M
756 966 D
755 968 D
752 969 D
746 969 D
743 968 D
742 966 D
741 962 D
741 957 D
742 952 D
743 951 D
746 950 D
752 950 D
755 951 D
756 952 D
757 957 D
S
N
757 962 M
756 965 D
755 966 D
752 968 D
746 968 D
743 966 D
742 965 D
741 962 D
S
N
741 957 M
742 954 D
743 952 D
746 951 D
752 951 D
755 952 D
756 954 D
757 957 D
S
N
645 1144 M
634 1132 D
645 1121 D
656 1132 D
645 1144 D
S
N
648 1108 M
646 1110 D
645 1108 D
646 1107 D
648 1108 D
S
N
631 1108 M
630 1110 D
628 1108 D
630 1107 D
631 1108 D
S
N
648 1073 M
628 1065 D
S
N
648 1072 M
631 1065 D
S
N
648 1056 M
628 1065 D
622 1068 D
620 1070 D
618 1073 D
618 1075 D
620 1076 D
621 1075 D
620 1073 D
S
N
648 1076 M
648 1068 D
S
N
648 1062 M
648 1054 D
S
N
645 1047 M
645 1021 D
S
N
637 1047 M
637 1021 D
S
N
658 1009 M
644 1011 D
S
N
644 1011 M
646 1009 D
648 1004 D
648 1000 D
646 996 D
644 993 D
639 992 D
637 992 D
632 993 D
630 996 D
628 1000 D
628 1004 D
630 1009 D
631 1010 D
634 1011 D
635 1011 D
637 1010 D
635 1009 D
634 1010 D
S
N
648 1000 M
646 997 D
644 995 D
639 993 D
637 993 D
632 995 D
630 997 D
628 1000 D
S
N
658 1009 M
658 995 D
S
N
656 1009 M
656 1002 D
658 995 D
S
N
631 980 M
630 982 D
628 980 D
630 979 D
631 980 D
S
N
653 952 M
652 954 D
651 952 D
652 951 D
653 951 D
656 952 D
658 955 D
658 959 D
656 964 D
653 966 D
651 968 D
645 969 D
637 969 D
632 968 D
630 965 D
628 961 D
628 958 D
630 954 D
632 951 D
637 950 D
638 950 D
642 951 D
645 954 D
646 958 D
646 959 D
645 964 D
642 966 D
638 968 D
S
N
658 959 M
656 962 D
653 965 D
651 966 D
645 968 D
637 968 D
632 966 D
630 964 D
628 961 D
S
N
628 958 M
630 955 D
632 952 D
637 951 D
638 951 D
642 952 D
645 955 D
646 958 D
S
N
645 1144 M
634 1132 D
645 1121 D
656 1132 D
645 1144 D
S
N
645 1143 M
634 1132 D
645 1122 D
655 1132 D
645 1143 D
S
N
645 1140 M
637 1132 D
645 1125 D
652 1132 D
645 1140 D
S
N
645 1137 M
640 1132 D
645 1128 D
649 1132 D
645 1137 D
S
N
645 1135 M
642 1132 D
645 1129 D
648 1132 D
645 1135 D
S
N
645 1134 M
643 1132 D
645 1131 D
646 1132 D
645 1134 D
S
N
645 1133 M
644 1132 D
645 1132 D
646 1132 D
645 1133 D
S
N
2332 2213 M
1657 2213 D
S
N
1657 2213 M
1657 1200 D
S
N
1657 1200 M
2332 1200 D
S
N
2332 1200 M
2332 2213 D
S
N
1669 2197 M
1657 2197 D
S
N
1691 2135 M
1657 2135 D
S
N
1669 2072 M
1657 2072 D
S
N
1669 2010 M
1657 2010 D
S
N
1669 1948 M
1657 1948 D
S
N
1669 1885 M
1657 1885 D
S
N
1691 1823 M
1657 1823 D
S
N
1669 1761 M
1657 1761 D
S
N
1669 1698 M
1657 1698 D
S
N
1669 1636 M
1657 1636 D
S
N
1669 1574 M
1657 1574 D
S
N
1691 1511 M
1657 1511 D
S
N
1669 1449 M
1657 1449 D
S
N
1669 1387 M
1657 1387 D
S
N
1669 1325 M
1657 1325 D
S
N
1669 1262 M
1657 1262 D
S
N
1691 1200 M
1657 1200 D
S
N
2332 2197 M
2321 2197 D
S
N
2332 2135 M
2299 2135 D
S
N
2332 2072 M
2321 2072 D
S
N
2332 2010 M
2321 2010 D
S
N
2332 1948 M
2321 1948 D
S
N
2332 1885 M
2321 1885 D
S
N
2332 1823 M
2299 1823 D
S
N
2332 1761 M
2321 1761 D
S
N
2332 1698 M
2321 1698 D
S
N
2332 1636 M
2321 1636 D
S
N
2332 1574 M
2321 1574 D
S
N
2332 1511 M
2299 1511 D
S
N
2332 1449 M
2321 1449 D
S
N
2332 1387 M
2321 1387 D
S
N
2332 1325 M
2321 1325 D
S
N
2332 1262 M
2321 1262 D
S
N
2332 1200 M
2299 1200 D
S
N
2373 2138 M
2371 2142 D
2368 2145 D
2362 2146 D
2358 2146 D
2352 2145 D
2348 2142 D
2347 2138 D
2347 2136 D
2348 2132 D
2352 2130 D
2358 2129 D
2362 2129 D
2368 2130 D
2371 2132 D
2373 2136 D
2373 2138 D
S
N
2373 2138 M
2371 2141 D
2370 2142 D
2368 2143 D
2362 2145 D
2358 2145 D
2352 2143 D
2350 2142 D
2348 2141 D
2347 2138 D
S
N
2347 2136 M
2348 2134 D
2350 2132 D
2352 2131 D
2358 2130 D
2362 2130 D
2368 2131 D
2370 2132 D
2371 2134 D
2373 2136 D
S
N
2373 1866 M
2371 1870 D
2368 1872 D
2362 1874 D
2358 1874 D
2352 1872 D
2348 1870 D
2347 1866 D
2347 1864 D
2348 1860 D
2352 1858 D
2358 1857 D
2362 1857 D
2368 1858 D
2371 1860 D
2373 1864 D
2373 1866 D
S
N
2373 1866 M
2371 1869 D
2370 1870 D
2368 1871 D
2362 1872 D
2358 1872 D
2352 1871 D
2350 1870 D
2348 1869 D
2347 1866 D
S
N
2347 1864 M
2348 1861 D
2350 1860 D
2352 1859 D
2358 1858 D
2362 1858 D
2368 1859 D
2370 1860 D
2371 1861 D
2373 1864 D
S
N
2350 1847 M
2348 1848 D
2347 1847 D
2348 1846 D
2350 1847 D
S
N
2373 1830 M
2371 1833 D
2368 1836 D
2362 1837 D
2358 1837 D
2352 1836 D
2348 1833 D
2347 1830 D
2347 1827 D
2348 1824 D
2352 1821 D
2358 1820 D
2362 1820 D
2368 1821 D
2371 1824 D
2373 1827 D
2373 1830 D
S
N
2373 1830 M
2371 1832 D
2370 1833 D
2368 1835 D
2362 1836 D
2358 1836 D
2352 1835 D
2350 1833 D
2348 1832 D
2347 1830 D
S
N
2347 1827 M
2348 1825 D
2350 1824 D
2352 1822 D
2358 1821 D
2362 1821 D
2368 1822 D
2370 1824 D
2371 1825 D
2373 1827 D
S
N
2368 1809 M
2369 1807 D
2373 1803 D
2347 1803 D
S
N
2371 1804 M
2347 1804 D
S
N
2347 1809 M
2347 1798 D
S
N
2373 1555 M
2371 1558 D
2368 1561 D
2362 1562 D
2358 1562 D
2352 1561 D
2348 1558 D
2347 1555 D
2347 1552 D
2348 1549 D
2352 1546 D
2358 1545 D
2362 1545 D
2368 1546 D
2371 1549 D
2373 1552 D
2373 1555 D
S
N
2373 1555 M
2371 1557 D
2370 1558 D
2368 1560 D
2362 1561 D
2358 1561 D
2352 1560 D
2350 1558 D
2348 1557 D
2347 1555 D
S
N
2347 1552 M
2348 1550 D
2350 1549 D
2352 1547 D
2358 1546 D
2362 1546 D
2368 1547 D
2370 1549 D
2371 1550 D
2373 1552 D
S
N
2350 1535 M
2348 1536 D
2347 1535 D
2348 1534 D
2350 1535 D
S
N
2373 1518 M
2371 1522 D
2368 1524 D
2362 1525 D
2358 1525 D
2352 1524 D
2348 1522 D
2347 1518 D
2347 1516 D
2348 1512 D
2352 1510 D
2358 1508 D
2362 1508 D
2368 1510 D
2371 1512 D
2373 1516 D
2373 1518 D
S
N
2373 1518 M
2371 1521 D
2370 1522 D
2368 1523 D
2362 1524 D
2358 1524 D
2352 1523 D
2350 1522 D
2348 1521 D
2347 1518 D
S
N
2347 1516 M
2348 1513 D
2350 1512 D
2352 1511 D
2358 1510 D
2362 1510 D
2368 1511 D
2370 1512 D
2371 1513 D
2373 1516 D
S
N
2368 1500 M
2367 1499 D
2365 1500 D
2367 1501 D
2368 1501 D
2370 1500 D
2371 1499 D
2373 1495 D
2373 1490 D
2371 1486 D
2370 1485 D
2368 1484 D
2365 1484 D
2363 1485 D
2361 1489 D
2358 1495 D
2357 1497 D
2354 1500 D
2351 1501 D
2347 1501 D
S
N
2373 1490 M
2371 1488 D
2370 1486 D
2368 1485 D
2365 1485 D
2363 1486 D
2361 1490 D
2358 1495 D
S
N
2350 1501 M
2351 1500 D
2351 1497 D
2348 1491 D
2348 1488 D
2350 1485 D
2351 1484 D
S
N
2351 1497 M
2347 1491 D
2347 1486 D
2348 1485 D
2351 1484 D
2353 1484 D
S
N
2373 1243 M
2371 1247 D
2368 1249 D
2362 1250 D
2358 1250 D
2352 1249 D
2348 1247 D
2347 1243 D
2347 1241 D
2348 1237 D
2352 1234 D
2358 1233 D
2362 1233 D
2368 1234 D
2371 1237 D
2373 1241 D
2373 1243 D
S
N
2373 1243 M
2371 1245 D
2370 1247 D
2368 1248 D
2362 1249 D
2358 1249 D
2352 1248 D
2350 1247 D
2348 1245 D
2347 1243 D
S
N
2347 1241 M
2348 1238 D
2350 1237 D
2352 1236 D
2358 1234 D
2362 1234 D
2368 1236 D
2370 1237 D
2371 1238 D
2373 1241 D
S
N
2350 1224 M
2348 1225 D
2347 1224 D
2348 1222 D
2350 1224 D
S
N
2373 1206 M
2371 1210 D
2368 1213 D
2362 1214 D
2358 1214 D
2352 1213 D
2348 1210 D
2347 1206 D
2347 1204 D
2348 1200 D
2352 1198 D
2358 1197 D
2362 1197 D
2368 1198 D
2371 1200 D
2373 1204 D
2373 1206 D
S
N
2373 1206 M
2371 1209 D
2370 1210 D
2368 1211 D
2362 1213 D
2358 1213 D
2352 1211 D
2350 1210 D
2348 1209 D
2347 1206 D
S
N
2347 1204 M
2348 1202 D
2350 1200 D
2352 1199 D
2358 1198 D
2362 1198 D
2368 1199 D
2370 1200 D
2371 1202 D
2373 1204 D
S
N
2368 1188 M
2367 1187 D
2365 1188 D
2367 1189 D
2368 1189 D
2370 1188 D
2371 1187 D
2373 1183 D
2373 1178 D
2371 1175 D
2369 1174 D
2365 1174 D
2363 1175 D
2362 1178 D
2362 1182 D
S
N
2373 1178 M
2371 1176 D
2369 1175 D
2365 1175 D
2363 1176 D
2362 1178 D
S
N
2362 1178 M
2361 1176 D
2358 1174 D
2356 1172 D
2352 1172 D
2350 1174 D
2348 1175 D
2347 1178 D
2347 1183 D
2348 1187 D
2350 1188 D
2352 1189 D
2353 1189 D
2354 1188 D
2353 1187 D
2352 1188 D
S
N
2359 1175 M
2356 1174 D
2352 1174 D
2350 1175 D
2348 1176 D
2347 1178 D
S
N
1683 2201 M
1683 2213 D
S
N
1709 2201 M
1709 2213 D
S
N
1735 2179 M
1735 2213 D
S
N
1761 2201 M
1761 2213 D
S
N
1787 2201 M
1787 2213 D
S
N
1813 2201 M
1813 2213 D
S
N
1839 2201 M
1839 2213 D
S
N
1865 2179 M
1865 2213 D
S
N
1891 2201 M
1891 2213 D
S
N
1917 2201 M
1917 2213 D
S
N
1943 2201 M
1943 2213 D
S
N
1969 2201 M
1969 2213 D
S
N
1995 2179 M
1995 2213 D
S
N
2021 2201 M
2021 2213 D
S
N
2047 2201 M
2047 2213 D
S
N
2073 2201 M
2073 2213 D
S
N
2099 2201 M
2099 2213 D
S
N
2125 2179 M
2125 2213 D
S
N
2151 2201 M
2151 2213 D
S
N
2177 2201 M
2177 2213 D
S
N
2203 2201 M
2203 2213 D
S
N
2229 2201 M
2229 2213 D
S
N
2255 2179 M
2255 2213 D
S
N
2281 2201 M
2281 2213 D
S
N
2307 2201 M
2307 2213 D
S
N
2332 2201 M
2332 2213 D
S
N
1746 2322 M
1745 2325 D
1741 2328 D
1735 2329 D
1732 2329 D
1726 2328 D
1722 2325 D
1721 2322 D
1721 2319 D
1722 2316 D
1726 2313 D
1732 2312 D
1735 2312 D
1741 2313 D
1745 2316 D
1746 2319 D
1746 2322 D
S
N
1746 2322 M
1745 2324 D
1744 2325 D
1741 2327 D
1735 2328 D
1732 2328 D
1726 2327 D
1723 2325 D
1722 2324 D
1721 2322 D
S
N
1721 2319 M
1722 2317 D
1723 2316 D
1726 2314 D
1732 2313 D
1735 2313 D
1741 2314 D
1744 2316 D
1745 2317 D
1746 2319 D
S
N
1723 2302 M
1722 2303 D
1721 2302 D
1722 2301 D
1723 2302 D
S
N
1741 2289 M
1743 2286 D
1746 2283 D
1721 2283 D
S
N
1745 2284 M
1721 2284 D
S
N
1721 2289 M
1721 2278 D
S
N
1741 2267 M
1740 2266 D
1739 2267 D
1740 2268 D
1741 2268 D
1744 2267 D
1745 2266 D
1746 2262 D
1746 2257 D
1745 2253 D
1744 2252 D
1741 2251 D
1739 2251 D
1737 2252 D
1734 2256 D
1732 2262 D
1730 2264 D
1728 2267 D
1724 2268 D
1721 2268 D
S
N
1746 2257 M
1745 2255 D
1744 2253 D
1741 2252 D
1739 2252 D
1737 2253 D
1734 2257 D
1732 2262 D
S
N
1723 2268 M
1724 2267 D
1724 2264 D
1722 2258 D
1722 2255 D
1723 2252 D
1724 2251 D
S
N
1724 2264 M
1721 2258 D
1721 2253 D
1722 2252 D
1724 2251 D
1727 2251 D
S
N
1876 2322 M
1875 2325 D
1871 2328 D
1865 2329 D
1862 2329 D
1855 2328 D
1852 2325 D
1851 2322 D
1851 2319 D
1852 2316 D
1855 2313 D
1862 2312 D
1865 2312 D
1871 2313 D
1875 2316 D
1876 2319 D
1876 2322 D
S
N
1876 2322 M
1875 2324 D
1874 2325 D
1871 2327 D
1865 2328 D
1862 2328 D
1855 2327 D
1853 2325 D
1852 2324 D
1851 2322 D
S
N
1851 2319 M
1852 2317 D
1853 2316 D
1855 2314 D
1862 2313 D
1865 2313 D
1871 2314 D
1874 2316 D
1875 2317 D
1876 2319 D
S
N
1853 2302 M
1852 2303 D
1851 2302 D
1852 2301 D
1853 2302 D
S
N
1871 2289 M
1872 2286 D
1876 2283 D
1851 2283 D
S
N
1875 2284 M
1851 2284 D
S
N
1851 2289 M
1851 2278 D
S
N
1874 2257 M
1851 2257 D
S
N
1876 2256 M
1851 2256 D
S
N
1876 2256 M
1858 2269 D
1858 2250 D
S
N
1851 2261 M
1851 2252 D
S
N
2006 2322 M
2005 2325 D
2001 2328 D
1995 2329 D
1991 2329 D
1985 2328 D
1982 2325 D
1980 2322 D
1980 2319 D
1982 2316 D
1985 2313 D
1991 2312 D
1995 2312 D
2001 2313 D
2005 2316 D
2006 2319 D
2006 2322 D
S
N
2006 2322 M
2005 2324 D
2004 2325 D
2001 2327 D
1995 2328 D
1991 2328 D
1985 2327 D
1983 2325 D
1982 2324 D
1980 2322 D
S
N
1980 2319 M
1982 2317 D
1983 2316 D
1985 2314 D
1991 2313 D
1995 2313 D
2001 2314 D
2004 2316 D
2005 2317 D
2006 2319 D
S
N
1983 2302 M
1982 2303 D
1980 2302 D
1982 2301 D
1983 2302 D
S
N
2001 2289 M
2002 2286 D
2006 2283 D
1980 2283 D
S
N
2005 2284 M
1980 2284 D
S
N
1980 2289 M
1980 2278 D
S
N
2002 2253 M
2001 2255 D
2000 2253 D
2001 2252 D
2002 2252 D
2005 2253 D
2006 2256 D
2006 2260 D
2005 2263 D
2002 2266 D
2000 2267 D
1995 2268 D
1988 2268 D
1984 2267 D
1982 2264 D
1980 2261 D
1980 2258 D
1982 2255 D
1984 2252 D
1988 2251 D
1989 2251 D
1993 2252 D
1995 2255 D
1996 2258 D
1996 2260 D
1995 2263 D
1993 2266 D
1989 2267 D
S
N
2006 2260 M
2005 2262 D
2002 2264 D
2000 2266 D
1995 2267 D
1988 2267 D
1984 2266 D
1982 2263 D
1980 2261 D
S
N
1980 2258 M
1982 2256 D
1984 2253 D
1988 2252 D
1989 2252 D
1993 2253 D
1995 2256 D
1996 2258 D
S
N
2136 2322 M
2135 2325 D
2131 2328 D
2125 2329 D
2121 2329 D
2115 2328 D
2111 2325 D
2110 2322 D
2110 2319 D
2111 2316 D
2115 2313 D
2121 2312 D
2125 2312 D
2131 2313 D
2135 2316 D
2136 2319 D
2136 2322 D
S
N
2136 2322 M
2135 2324 D
2133 2325 D
2131 2327 D
2125 2328 D
2121 2328 D
2115 2327 D
2113 2325 D
2111 2324 D
2110 2322 D
S
N
2110 2319 M
2111 2317 D
2113 2316 D
2115 2314 D
2121 2313 D
2125 2313 D
2131 2314 D
2133 2316 D
2135 2317 D
2136 2319 D
S
N
2113 2302 M
2111 2303 D
2110 2302 D
2111 2301 D
2113 2302 D
S
N
2131 2289 M
2132 2286 D
2136 2283 D
2110 2283 D
S
N
2135 2284 M
2110 2284 D
S
N
2110 2289 M
2110 2278 D
S
N
2136 2262 M
2135 2266 D
2132 2267 D
2128 2267 D
2126 2266 D
2125 2262 D
2125 2257 D
2126 2253 D
2128 2252 D
2132 2252 D
2135 2253 D
2136 2257 D
2136 2262 D
S
N
2136 2262 M
2135 2264 D
2132 2266 D
2128 2266 D
2126 2264 D
2125 2262 D
S
N
2125 2257 M
2126 2255 D
2128 2253 D
2132 2253 D
2135 2255 D
2136 2257 D
S
N
2125 2262 M
2124 2266 D
2122 2267 D
2120 2268 D
2115 2268 D
2113 2267 D
2111 2266 D
2110 2262 D
2110 2257 D
2111 2253 D
2113 2252 D
2115 2251 D
2120 2251 D
2122 2252 D
2124 2253 D
2125 2257 D
S
N
2125 2262 M
2124 2264 D
2122 2266 D
2120 2267 D
2115 2267 D
2113 2266 D
2111 2264 D
2110 2262 D
S
N
2110 2257 M
2111 2255 D
2113 2253 D
2115 2252 D
2120 2252 D
2122 2253 D
2124 2255 D
2125 2257 D
S
N
2266 2322 M
2264 2325 D
2261 2328 D
2255 2329 D
2251 2329 D
2245 2328 D
2241 2325 D
2240 2322 D
2240 2319 D
2241 2316 D
2245 2313 D
2251 2312 D
2255 2312 D
2261 2313 D
2264 2316 D
2266 2319 D
2266 2322 D
S
N
2266 2322 M
2264 2324 D
2263 2325 D
2261 2327 D
2255 2328 D
2251 2328 D
2245 2327 D
2242 2325 D
2241 2324 D
2240 2322 D
S
N
2240 2319 M
2241 2317 D
2242 2316 D
2245 2314 D
2251 2313 D
2255 2313 D
2261 2314 D
2263 2316 D
2264 2317 D
2266 2319 D
S
N
2242 2302 M
2241 2303 D
2240 2302 D
2241 2301 D
2242 2302 D
S
N
2261 2291 M
2259 2290 D
2258 2291 D
2259 2292 D
2261 2292 D
2263 2291 D
2264 2290 D
2266 2286 D
2266 2281 D
2264 2278 D
2263 2277 D
2261 2275 D
2258 2275 D
2256 2277 D
2253 2280 D
2251 2286 D
2250 2289 D
2247 2291 D
2244 2292 D
2240 2292 D
S
N
2266 2281 M
2264 2279 D
2263 2278 D
2261 2277 D
2258 2277 D
2256 2278 D
2253 2281 D
2251 2286 D
S
N
2242 2292 M
2244 2291 D
2244 2289 D
2241 2283 D
2241 2279 D
2242 2277 D
2244 2275 D
S
N
2244 2289 M
2240 2283 D
2240 2278 D
2241 2277 D
2244 2275 D
2246 2275 D
S
N
2266 2261 M
2264 2264 D
2261 2267 D
2255 2268 D
2251 2268 D
2245 2267 D
2241 2264 D
2240 2261 D
2240 2258 D
2241 2255 D
2245 2252 D
2251 2251 D
2255 2251 D
2261 2252 D
2264 2255 D
2266 2258 D
2266 2261 D
S
N
2266 2261 M
2264 2263 D
2263 2264 D
2261 2266 D
2255 2267 D
2251 2267 D
2245 2266 D
2242 2264 D
2241 2263 D
2240 2261 D
S
N
2240 2258 M
2241 2256 D
2242 2255 D
2245 2253 D
2251 2252 D
2255 2252 D
2261 2253 D
2263 2255 D
2264 2256 D
2266 2258 D
S
N
1683 1200 M
1683 1211 D
S
N
1709 1200 M
1709 1211 D
S
N
1735 1200 M
1735 1234 D
S
N
1761 1200 M
1761 1211 D
S
N
1787 1200 M
1787 1211 D
S
N
1813 1200 M
1813 1211 D
S
N
1839 1200 M
1839 1211 D
S
N
1865 1200 M
1865 1234 D
S
N
1891 1200 M
1891 1211 D
S
N
1917 1200 M
1917 1211 D
S
N
1943 1200 M
1943 1211 D
S
N
1969 1200 M
1969 1211 D
S
N
1995 1200 M
1995 1234 D
S
N
2021 1200 M
2021 1211 D
S
N
2047 1200 M
2047 1211 D
S
N
2073 1200 M
2073 1211 D
S
N
2099 1200 M
2099 1211 D
S
N
2125 1200 M
2125 1234 D
S
N
2151 1200 M
2151 1211 D
S
N
2177 1200 M
2177 1211 D
S
N
2203 1200 M
2203 1211 D
S
N
2229 1200 M
2229 1211 D
S
N
2255 1200 M
2255 1234 D
S
N
2281 1200 M
2281 1211 D
S
N
2307 1200 M
2307 1211 D
S
N
2332 1200 M
2332 1211 D
S
[2 30] 0 Sd
N
1658 2135 M
2333 2135 D
S
[] 0 Sd
N
2199 1263 M
2199 1275 D
S
N
2199 1269 M
2146 1269 D
S
N
2146 1263 M
2146 1275 D
S
N
2172 1283 M
2159 1269 D
2172 1256 D
2186 1269 D
2172 1283 D
S
N
1990 1642 M
1990 1654 D
S
N
1990 1648 M
1958 1648 D
S
N
1958 1642 M
1958 1654 D
S
N
1974 1661 M
1960 1648 D
1974 1634 D
1987 1648 D
1974 1661 D
S
N
1899 1817 M
1899 1829 D
S
N
1899 1823 M
1872 1823 D
S
N
1872 1817 M
1872 1829 D
S
N
1885 1837 M
1872 1823 D
1885 1810 D
1899 1823 D
1885 1837 D
S
N
1845 1912 M
1845 1925 D
S
N
1845 1918 M
1812 1918 D
S
N
1812 1912 M
1812 1925 D
S
N
1829 1932 M
1815 1918 D
1829 1905 D
1842 1918 D
1829 1932 D
S
N
1799 2007 M
1799 2019 D
S
N
1799 2013 M
1764 2013 D
S
N
1764 2007 M
1764 2019 D
S
N
1781 2027 M
1768 2013 D
1781 2000 D
1795 2013 D
1781 2027 D
S
N
1721 2129 M
1721 2141 D
S
N
1721 2135 M
1715 2135 D
S
N
1715 2129 M
1715 2141 D
S
N
1718 2149 M
1704 2135 D
1718 2121 D
1732 2135 D
1718 2149 D
S
[39] 0 Sd
N
1718 2135 M
2211 1200 D
S
[] 0 Sd
N
2301 1263 M
2301 1275 D
S
N
2301 1269 M
2253 1269 D
S
N
2253 1263 M
2253 1275 D
S
N
2265 1281 M
2271 1275 D
2283 1275 D
S
N
2289 1281 M
2283 1275 D
2283 1263 D
S
N
2289 1257 M
2283 1263 D
2271 1263 D
S
N
2265 1257 M
2271 1263 D
2271 1275 D
S
N
2169 1642 M
2169 1654 D
S
N
2169 1648 M
2149 1648 D
S
N
2149 1642 M
2149 1654 D
S
N
2147 1660 M
2153 1654 D
2165 1654 D
S
N
2171 1660 M
2165 1654 D
2165 1642 D
S
N
2171 1636 M
2165 1642 D
2153 1642 D
S
N
2147 1636 M
2153 1642 D
2153 1654 D
S
N
2145 1817 M
2145 1829 D
S
N
2145 1823 M
2116 1823 D
S
N
2116 1817 M
2116 1829 D
S
N
2118 1835 M
2124 1829 D
2136 1829 D
S
N
2142 1835 M
2136 1829 D
2136 1817 D
S
N
2142 1811 M
2136 1817 D
2124 1817 D
S
N
2118 1811 M
2124 1817 D
2124 1829 D
S
N
2145 1912 M
2145 1925 D
S
N
2145 1918 M
2105 1918 D
S
N
2105 1912 M
2105 1925 D
S
N
2113 1930 M
2119 1924 D
2131 1924 D
S
N
2137 1930 M
2131 1924 D
2131 1912 D
S
N
2137 1906 M
2131 1912 D
2119 1912 D
S
N
2113 1906 M
2119 1912 D
2119 1924 D
S
N
2093 2129 M
2093 2141 D
S
N
2093 2135 M
2029 2135 D
S
N
2029 2129 M
2029 2141 D
S
N
2048 2148 M
2054 2141 D
2067 2141 D
S
N
2074 2148 M
2067 2141 D
2067 2128 D
S
N
2074 2122 M
2067 2128 D
2054 2128 D
S
N
2048 2122 M
2054 2128 D
2054 2141 D
S
[39] 0 Sd
N
2061 2135 M
2267 1200 D
S
[] 0 Sd
N
2100 1263 M
2100 1275 D
S
N
2100 1269 M
2071 1269 D
S
N
2071 1263 M
2071 1275 D
S
N
2086 1283 M
2072 1269 D
2086 1256 D
2099 1269 D
2086 1283 D
S
N
1948 1642 M
1948 1654 D
S
N
1948 1648 M
1923 1648 D
S
N
1923 1642 M
1923 1654 D
S
N
1936 1661 M
1922 1648 D
1936 1634 D
1949 1648 D
1936 1661 D
S
N
1841 1817 M
1841 1829 D
S
N
1841 1823 M
1818 1823 D
S
N
1818 1817 M
1818 1829 D
S
N
1830 1837 M
1816 1823 D
1830 1810 D
1843 1823 D
1830 1837 D
S
N
1801 1912 M
1801 1925 D
S
N
1801 1918 M
1789 1918 D
S
N
1789 1912 M
1789 1925 D
S
N
1795 1932 M
1781 1918 D
1795 1905 D
1808 1918 D
1795 1932 D
S
N
2100 1263 M
2100 1275 D
S
N
2100 1269 M
2071 1269 D
S
N
2071 1263 M
2071 1275 D
S
N
2086 1281 M
2074 1269 D
2086 1257 D
2098 1269 D
2086 1281 D
S
N
1948 1642 M
1948 1654 D
S
N
1948 1648 M
1923 1648 D
S
N
1923 1642 M
1923 1654 D
S
N
1936 1660 M
1924 1648 D
1936 1636 D
1948 1648 D
1936 1660 D
S
N
1841 1817 M
1841 1829 D
S
N
1841 1823 M
1818 1823 D
S
N
1818 1817 M
1818 1829 D
S
N
1830 1835 M
1818 1823 D
1830 1811 D
1842 1823 D
1830 1835 D
S
N
1801 1912 M
1801 1925 D
S
N
1801 1918 M
1789 1918 D
S
N
1789 1912 M
1789 1925 D
S
N
1795 1930 M
1783 1918 D
1795 1906 D
1807 1918 D
1795 1930 D
S
N
2100 1263 M
2100 1275 D
S
N
2100 1269 M
2071 1269 D
S
N
2071 1263 M
2071 1275 D
S
N
2086 1278 M
2077 1269 D
2086 1260 D
2095 1269 D
2086 1278 D
S
N
1948 1642 M
1948 1654 D
S
N
1948 1648 M
1923 1648 D
S
N
1923 1642 M
1923 1654 D
S
N
1936 1657 M
1927 1648 D
1936 1639 D
1945 1648 D
1936 1657 D
S
N
1841 1817 M
1841 1829 D
S
N
1841 1823 M
1818 1823 D
S
N
1818 1817 M
1818 1829 D
S
N
1830 1832 M
1821 1823 D
1830 1814 D
1839 1823 D
1830 1832 D
S
N
1801 1912 M
1801 1925 D
S
N
1801 1918 M
1789 1918 D
S
N
1789 1912 M
1789 1925 D
S
N
1795 1927 M
1786 1918 D
1795 1909 D
1804 1918 D
1795 1927 D
S
N
2100 1263 M
2100 1275 D
S
N
2100 1269 M
2071 1269 D
S
N
2071 1263 M
2071 1275 D
S
N
2086 1275 M
2080 1269 D
2086 1263 D
2092 1269 D
2086 1275 D
S
N
1948 1642 M
1948 1654 D
S
N
1948 1648 M
1923 1648 D
S
N
1923 1642 M
1923 1654 D
S
N
1936 1654 M
1930 1648 D
1936 1642 D
1942 1648 D
1936 1654 D
S
N
1841 1817 M
1841 1829 D
S
N
1841 1823 M
1818 1823 D
S
N
1818 1817 M
1818 1829 D
S
N
1830 1829 M
1824 1823 D
1830 1817 D
1836 1823 D
1830 1829 D
S
N
1801 1912 M
1801 1925 D
S
N
1801 1918 M
1789 1918 D
S
N
1789 1912 M
1789 1925 D
S
N
1795 1924 M
1789 1918 D
1795 1912 D
1801 1918 D
1795 1924 D
S
N
2100 1263 M
2100 1275 D
S
N
2100 1269 M
2071 1269 D
S
N
2071 1263 M
2071 1275 D
S
N
2086 1272 M
2083 1269 D
2086 1266 D
2089 1269 D
2086 1272 D
S
N
1948 1642 M
1948 1654 D
S
N
1948 1648 M
1923 1648 D
S
N
1923 1642 M
1923 1654 D
S
N
1936 1651 M
1933 1648 D
1936 1645 D
1939 1648 D
1936 1651 D
S
N
1841 1817 M
1841 1829 D
S
N
1841 1823 M
1818 1823 D
S
N
1818 1817 M
1818 1829 D
S
N
1830 1826 M
1827 1823 D
1830 1820 D
1833 1823 D
1830 1826 D
S
N
1801 1912 M
1801 1925 D
S
N
1801 1918 M
1789 1918 D
S
N
1789 1912 M
1789 1925 D
S
N
1795 1921 M
1792 1918 D
1795 1915 D
1798 1918 D
1795 1921 D
S
N
2100 1263 M
2100 1275 D
S
N
2100 1269 M
2071 1269 D
S
N
2071 1263 M
2071 1275 D
S
N
2086 1271 M
2084 1269 D
2086 1268 D
2087 1269 D
2086 1271 D
S
N
1948 1642 M
1948 1654 D
S
N
1948 1648 M
1923 1648 D
S
N
1923 1642 M
1923 1654 D
S
N
1936 1649 M
1934 1648 D
1936 1646 D
1937 1648 D
1936 1649 D
S
N
1841 1817 M
1841 1829 D
S
N
1841 1823 M
1818 1823 D
S
N
1818 1817 M
1818 1829 D
S
N
1830 1825 M
1828 1823 D
1830 1822 D
1831 1823 D
1830 1825 D
S
N
1801 1912 M
1801 1925 D
S
N
1801 1918 M
1789 1918 D
S
N
1789 1912 M
1789 1925 D
S
N
1795 1920 M
1793 1918 D
1795 1917 D
1796 1918 D
1795 1920 D
S
N
1704 2129 M
1704 2141 D
S
N
1704 2135 M
1682 2135 D
S
N
1682 2129 M
1682 2141 D
S
N
1693 2149 M
1679 2135 D
1693 2121 D
1707 2135 D
1693 2149 D
S
[39] 0 Sd
N
1693 2135 M
2131 1200 D
S
[] 0 Sd
N
1704 2129 M
1704 2141 D
S
N
1704 2135 M
1682 2135 D
S
N
1682 2129 M
1682 2141 D
S
N
1693 2147 M
1681 2135 D
1693 2123 D
1705 2135 D
1693 2147 D
S
N
1704 2129 M
1704 2141 D
S
N
1704 2135 M
1682 2135 D
S
N
1682 2129 M
1682 2141 D
S
N
1693 2144 M
1684 2135 D
1693 2126 D
1702 2135 D
1693 2144 D
S
N
1704 2129 M
1704 2141 D
S
N
1704 2135 M
1682 2135 D
S
N
1682 2129 M
1682 2141 D
S
N
1693 2141 M
1687 2135 D
1693 2129 D
1699 2135 D
1693 2141 D
S
N
1704 2129 M
1704 2141 D
S
N
1704 2135 M
1682 2135 D
S
N
1682 2129 M
1682 2141 D
S
N
1693 2138 M
1690 2135 D
1693 2132 D
1696 2135 D
1693 2138 D
S
N
1704 2129 M
1704 2141 D
S
N
1704 2135 M
1682 2135 D
S
N
1682 2129 M
1682 2141 D
S
N
1693 2136 M
1692 2135 D
1693 2133 D
1695 2135 D
1693 2136 D
S
N
2152 1263 M
2152 1275 D
S
N
2152 1269 M
2120 1269 D
S
N
2120 1263 M
2120 1275 D
S
N
2126 1279 M
2126 1259 D
2146 1259 D
2146 1279 D
2126 1279 D
S
N
2053 1642 M
2053 1654 D
S
N
2053 1648 M
2024 1648 D
S
N
2024 1642 M
2024 1654 D
S
N
2029 1658 M
2029 1638 D
2049 1638 D
2049 1658 D
2029 1658 D
S
N
2025 1817 M
2025 1829 D
S
N
2025 1823 M
2001 1823 D
S
N
2001 1817 M
2001 1829 D
S
N
2003 1833 M
2003 1813 D
2023 1813 D
2023 1833 D
2003 1833 D
S
N
1984 1912 M
1984 1925 D
S
N
1984 1918 M
1963 1918 D
S
N
1963 1912 M
1963 1925 D
S
N
1964 1928 M
1964 1909 D
1983 1909 D
1983 1928 D
1964 1928 D
S
N
1940 2129 M
1940 2141 D
S
N
1940 2135 M
1915 2135 D
S
N
1915 2129 M
1915 2141 D
S
N
1917 2145 M
1917 2124 D
1938 2124 D
1938 2145 D
1917 2145 D
S
[39] 0 Sd
N
1928 2135 M
2152 1200 D
S
[] 0 Sd
N
1657 2213 M
982 2213 D
S
N
982 2213 M
982 1200 D
S
N
982 1200 M
1657 1200 D
S
N
1657 1200 M
1657 2213 D
S
N
994 2197 M
982 2197 D
S
N
1016 2135 M
982 2135 D
S
N
994 2072 M
982 2072 D
S
N
994 2010 M
982 2010 D
S
N
994 1948 M
982 1948 D
S
N
994 1885 M
982 1885 D
S
N
1016 1823 M
982 1823 D
S
N
994 1761 M
982 1761 D
S
N
994 1698 M
982 1698 D
S
N
994 1636 M
982 1636 D
S
N
994 1574 M
982 1574 D
S
N
1016 1511 M
982 1511 D
S
N
994 1449 M
982 1449 D
S
N
994 1387 M
982 1387 D
S
N
994 1325 M
982 1325 D
S
N
994 1262 M
982 1262 D
S
N
1016 1200 M
982 1200 D
S
N
1657 2197 M
1646 2197 D
S
N
1657 2135 M
1624 2135 D
S
N
1657 2072 M
1646 2072 D
S
N
1657 2010 M
1646 2010 D
S
N
1657 1948 M
1646 1948 D
S
N
1657 1885 M
1646 1885 D
S
N
1657 1823 M
1624 1823 D
S
N
1657 1761 M
1646 1761 D
S
N
1657 1698 M
1646 1698 D
S
N
1657 1636 M
1646 1636 D
S
N
1657 1574 M
1646 1574 D
S
N
1657 1511 M
1624 1511 D
S
N
1657 1449 M
1646 1449 D
S
N
1657 1387 M
1646 1387 D
S
N
1657 1325 M
1646 1325 D
S
N
1657 1262 M
1646 1262 D
S
N
1657 1200 M
1624 1200 D
S
N
1002 2201 M
1002 2213 D
S
N
1041 2201 M
1041 2213 D
S
N
1079 2179 M
1079 2213 D
S
N
1118 2201 M
1118 2213 D
S
N
1157 2201 M
1157 2213 D
S
N
1195 2201 M
1195 2213 D
S
N
1234 2201 M
1234 2213 D
S
N
1273 2179 M
1273 2213 D
S
N
1311 2201 M
1311 2213 D
S
N
1350 2201 M
1350 2213 D
S
N
1389 2201 M
1389 2213 D
S
N
1427 2201 M
1427 2213 D
S
N
1466 2179 M
1466 2213 D
S
N
1505 2201 M
1505 2213 D
S
N
1543 2201 M
1543 2213 D
S
N
1582 2201 M
1582 2213 D
S
N
1621 2201 M
1621 2213 D
S
N
1090 2295 M
1089 2299 D
1085 2301 D
1079 2303 D
1076 2303 D
1069 2301 D
1066 2299 D
1065 2295 D
1065 2293 D
1066 2289 D
1069 2287 D
1076 2286 D
1079 2286 D
1085 2287 D
1089 2289 D
1090 2293 D
1090 2295 D
S
N
1090 2295 M
1089 2298 D
1088 2299 D
1085 2300 D
1079 2301 D
1076 2301 D
1069 2300 D
1067 2299 D
1066 2298 D
1065 2295 D
S
N
1065 2293 M
1066 2290 D
1067 2289 D
1069 2288 D
1076 2287 D
1079 2287 D
1085 2288 D
1088 2289 D
1089 2290 D
1090 2293 D
S
N
1067 2276 M
1066 2277 D
1065 2276 D
1066 2275 D
1067 2276 D
S
N
1085 2265 M
1084 2264 D
1083 2265 D
1084 2266 D
1085 2266 D
1088 2265 D
1089 2264 D
1090 2260 D
1090 2255 D
1089 2251 D
1087 2250 D
1083 2250 D
1080 2251 D
1079 2255 D
1079 2259 D
S
N
1090 2255 M
1089 2253 D
1087 2251 D
1083 2251 D
1080 2253 D
1079 2255 D
S
N
1079 2255 M
1078 2253 D
1076 2250 D
1073 2249 D
1069 2249 D
1067 2250 D
1066 2251 D
1065 2255 D
1065 2260 D
1066 2264 D
1067 2265 D
1069 2266 D
1071 2266 D
1072 2265 D
1071 2264 D
1069 2265 D
S
N
1077 2251 M
1073 2250 D
1069 2250 D
1067 2251 D
1066 2253 D
1065 2255 D
S
N
1284 2295 M
1282 2299 D
1279 2301 D
1273 2303 D
1269 2303 D
1263 2301 D
1259 2299 D
1258 2295 D
1258 2293 D
1259 2289 D
1263 2287 D
1269 2286 D
1273 2286 D
1279 2287 D
1282 2289 D
1284 2293 D
1284 2295 D
S
N
1284 2295 M
1282 2298 D
1281 2299 D
1279 2300 D
1273 2301 D
1269 2301 D
1263 2300 D
1260 2299 D
1259 2298 D
1258 2295 D
S
N
1258 2293 M
1259 2290 D
1260 2289 D
1263 2288 D
1269 2287 D
1273 2287 D
1279 2288 D
1281 2289 D
1282 2290 D
1284 2293 D
S
N
1260 2276 M
1259 2277 D
1258 2276 D
1259 2275 D
1260 2276 D
S
N
1281 2255 M
1258 2255 D
S
N
1284 2254 M
1258 2254 D
S
N
1284 2254 M
1265 2267 D
1265 2248 D
S
N
1258 2259 M
1258 2250 D
S
N
1477 2295 M
1476 2299 D
1472 2301 D
1466 2303 D
1462 2303 D
1456 2301 D
1453 2299 D
1451 2295 D
1451 2293 D
1453 2289 D
1456 2287 D
1462 2286 D
1466 2286 D
1472 2287 D
1476 2289 D
1477 2293 D
1477 2295 D
S
N
1477 2295 M
1476 2298 D
1475 2299 D
1472 2300 D
1466 2301 D
1462 2301 D
1456 2300 D
1454 2299 D
1453 2298 D
1451 2295 D
S
N
1451 2293 M
1453 2290 D
1454 2289 D
1456 2288 D
1462 2287 D
1466 2287 D
1472 2288 D
1475 2289 D
1476 2290 D
1477 2293 D
S
N
1454 2276 M
1453 2277 D
1451 2276 D
1453 2275 D
1454 2276 D
S
N
1477 2264 M
1465 2266 D
S
N
1465 2266 M
1467 2264 D
1468 2260 D
1468 2256 D
1467 2253 D
1465 2250 D
1461 2249 D
1459 2249 D
1455 2250 D
1453 2253 D
1451 2256 D
1451 2260 D
1453 2264 D
1454 2265 D
1456 2266 D
1457 2266 D
1459 2265 D
1457 2264 D
1456 2265 D
S
N
1468 2256 M
1467 2254 D
1465 2251 D
1461 2250 D
1459 2250 D
1455 2251 D
1453 2254 D
1451 2256 D
S
N
1477 2264 M
1477 2251 D
S
N
1476 2264 M
1476 2258 D
1477 2251 D
S
N
1002 1200 M
1002 1211 D
S
N
1041 1200 M
1041 1211 D
S
N
1079 1200 M
1079 1234 D
S
N
1118 1200 M
1118 1211 D
S
N
1157 1200 M
1157 1211 D
S
N
1195 1200 M
1195 1211 D
S
N
1234 1200 M
1234 1211 D
S
N
1273 1200 M
1273 1234 D
S
N
1311 1200 M
1311 1211 D
S
N
1350 1200 M
1350 1211 D
S
N
1389 1200 M
1389 1211 D
S
N
1427 1200 M
1427 1211 D
S
N
1466 1200 M
1466 1234 D
S
N
1505 1200 M
1505 1211 D
S
N
1543 1200 M
1543 1211 D
S
N
1582 1200 M
1582 1211 D
S
N
1621 1200 M
1621 1211 D
S
[2 30] 0 Sd
N
983 2135 M
1658 2135 D
S
[] 0 Sd
N
1445 1263 M
1445 1275 D
S
N
1445 1269 M
1441 1269 D
S
N
1441 1263 M
1441 1275 D
S
N
1443 1283 M
1430 1269 D
1443 1256 D
1457 1269 D
1443 1283 D
S
N
1264 1642 M
1264 1654 D
S
N
1264 1648 M
1256 1648 D
S
N
1256 1642 M
1256 1654 D
S
N
1260 1661 M
1247 1648 D
1260 1634 D
1274 1648 D
1260 1661 D
S
N
1191 1817 M
1191 1829 D
S
N
1191 1823 M
1180 1823 D
S
N
1180 1817 M
1180 1829 D
S
N
1185 1837 M
1172 1823 D
1185 1810 D
1199 1823 D
1185 1837 D
S
N
1149 1912 M
1149 1925 D
S
N
1149 1918 M
1136 1918 D
S
N
1136 1912 M
1136 1925 D
S
N
1142 1932 M
1129 1918 D
1142 1905 D
1156 1918 D
1142 1932 D
S
N
1117 2007 M
1117 2019 D
S
N
1117 2013 M
1110 2013 D
S
N
1110 2007 M
1110 2019 D
S
N
1113 2027 M
1100 2013 D
1113 2000 D
1127 2013 D
1113 2027 D
S
N
1068 2122 M
1068 2135 D
S
N
1068 2129 M
1035 2129 D
S
N
1035 2122 M
1035 2135 D
S
N
1052 2143 M
1038 2129 D
1052 2114 D
1066 2129 D
1052 2143 D
S
[39] 0 Sd
N
1052 2135 M
1466 1200 D
S
[] 0 Sd
N
1622 1263 M
1622 1275 D
S
N
1622 1269 M
1621 1269 D
S
N
1621 1263 M
1621 1275 D
S
N
1610 1281 M
1616 1275 D
1628 1275 D
S
N
1634 1281 M
1628 1275 D
1628 1263 D
S
N
1634 1257 M
1628 1263 D
1616 1263 D
S
N
1610 1257 M
1616 1263 D
1616 1275 D
S
N
1485 1642 M
1485 1654 D
S
N
1485 1648 M
1481 1648 D
S
N
1481 1642 M
1481 1654 D
S
N
1471 1660 M
1477 1654 D
1489 1654 D
S
N
1495 1660 M
1489 1654 D
1489 1642 D
S
N
1495 1636 M
1489 1642 D
1477 1642 D
S
N
1471 1636 M
1477 1642 D
1477 1654 D
S
N
1458 1817 M
1458 1829 D
S
N
1458 1823 M
1439 1823 D
S
N
1439 1817 M
1439 1829 D
S
N
1437 1835 M
1443 1829 D
1455 1829 D
S
N
1461 1835 M
1455 1829 D
1455 1817 D
S
N
1461 1811 M
1455 1817 D
1443 1817 D
S
N
1437 1811 M
1443 1817 D
1443 1829 D
S
N
1436 1912 M
1436 1925 D
S
N
1436 1918 M
1427 1918 D
S
N
1427 1912 M
1427 1925 D
S
N
1420 1930 M
1426 1924 D
1438 1924 D
S
N
1444 1930 M
1438 1924 D
1438 1912 D
S
N
1444 1906 M
1438 1912 D
1426 1912 D
S
N
1420 1906 M
1426 1912 D
1426 1924 D
S
N
1404 2129 M
1404 2141 D
S
N
1404 2135 M
1294 2135 D
S
N
1294 2129 M
1294 2141 D
S
N
1336 2148 M
1342 2141 D
1355 2141 D
S
N
1361 2148 M
1355 2141 D
1355 2128 D
S
N
1361 2122 M
1355 2128 D
1342 2128 D
S
N
1336 2122 M
1342 2128 D
1342 2141 D
S
[39] 0 Sd
N
1349 2135 M
1625 1200 D
S
[] 0 Sd
N
1452 1263 M
1452 1275 D
S
N
1452 1269 M
1448 1269 D
S
N
1448 1263 M
1448 1275 D
S
N
1450 1283 M
1437 1269 D
1450 1256 D
1464 1269 D
1450 1283 D
S
N
1275 1642 M
1275 1654 D
S
N
1275 1648 M
1271 1648 D
S
N
1271 1642 M
1271 1654 D
S
N
1273 1661 M
1260 1648 D
1273 1634 D
1286 1648 D
1273 1661 D
S
N
1202 1817 M
1202 1829 D
S
N
1202 1823 M
1190 1823 D
S
N
1190 1817 M
1190 1829 D
S
N
1196 1837 M
1183 1823 D
1196 1810 D
1210 1823 D
1196 1837 D
S
N
1159 1912 M
1159 1925 D
S
N
1159 1918 M
1144 1918 D
S
N
1144 1912 M
1144 1925 D
S
N
1152 1932 M
1138 1918 D
1152 1905 D
1165 1918 D
1152 1932 D
S
N
1452 1263 M
1452 1275 D
S
N
1452 1269 M
1448 1269 D
S
N
1448 1263 M
1448 1275 D
S
N
1450 1281 M
1438 1269 D
1450 1257 D
1462 1269 D
1450 1281 D
S
N
1275 1642 M
1275 1654 D
S
N
1275 1648 M
1271 1648 D
S
N
1271 1642 M
1271 1654 D
S
N
1273 1660 M
1261 1648 D
1273 1636 D
1285 1648 D
1273 1660 D
S
N
1202 1817 M
1202 1829 D
S
N
1202 1823 M
1190 1823 D
S
N
1190 1817 M
1190 1829 D
S
N
1196 1835 M
1184 1823 D
1196 1811 D
1208 1823 D
1196 1835 D
S
N
1159 1912 M
1159 1925 D
S
N
1159 1918 M
1144 1918 D
S
N
1144 1912 M
1144 1925 D
S
N
1152 1930 M
1140 1918 D
1152 1906 D
1164 1918 D
1152 1930 D
S
N
1452 1263 M
1452 1275 D
S
N
1452 1269 M
1448 1269 D
S
N
1448 1263 M
1448 1275 D
S
N
1450 1278 M
1441 1269 D
1450 1260 D
1459 1269 D
1450 1278 D
S
N
1275 1642 M
1275 1654 D
S
N
1275 1648 M
1271 1648 D
S
N
1271 1642 M
1271 1654 D
S
N
1273 1657 M
1264 1648 D
1273 1639 D
1282 1648 D
1273 1657 D
S
N
1202 1817 M
1202 1829 D
S
N
1202 1823 M
1190 1823 D
S
N
1190 1817 M
1190 1829 D
S
N
1196 1832 M
1187 1823 D
1196 1814 D
1205 1823 D
1196 1832 D
S
N
1159 1912 M
1159 1925 D
S
N
1159 1918 M
1144 1918 D
S
N
1144 1912 M
1144 1925 D
S
N
1152 1927 M
1143 1918 D
1152 1909 D
1161 1918 D
1152 1927 D
S
N
1452 1263 M
1452 1275 D
S
N
1452 1269 M
1448 1269 D
S
N
1448 1263 M
1448 1275 D
S
N
1450 1275 M
1444 1269 D
1450 1263 D
1456 1269 D
1450 1275 D
S
N
1275 1642 M
1275 1654 D
S
N
1275 1648 M
1271 1648 D
S
N
1271 1642 M
1271 1654 D
S
N
1273 1654 M
1267 1648 D
1273 1642 D
1279 1648 D
1273 1654 D
S
N
1202 1817 M
1202 1829 D
S
N
1202 1823 M
1190 1823 D
S
N
1190 1817 M
1190 1829 D
S
N
1196 1829 M
1190 1823 D
1196 1817 D
1202 1823 D
1196 1829 D
S
N
1159 1912 M
1159 1925 D
S
N
1159 1918 M
1144 1918 D
S
N
1144 1912 M
1144 1925 D
S
N
1152 1924 M
1146 1918 D
1152 1912 D
1158 1918 D
1152 1924 D
S
N
1452 1263 M
1452 1275 D
S
N
1452 1269 M
1448 1269 D
S
N
1448 1263 M
1448 1275 D
S
N
1450 1272 M
1447 1269 D
1450 1266 D
1453 1269 D
1450 1272 D
S
N
1275 1642 M
1275 1654 D
S
N
1275 1648 M
1271 1648 D
S
N
1271 1642 M
1271 1654 D
S
N
1273 1651 M
1270 1648 D
1273 1645 D
1276 1648 D
1273 1651 D
S
N
1202 1817 M
1202 1829 D
S
N
1202 1823 M
1190 1823 D
S
N
1190 1817 M
1190 1829 D
S
N
1196 1826 M
1193 1823 D
1196 1820 D
1199 1823 D
1196 1826 D
S
N
1159 1912 M
1159 1925 D
S
N
1159 1918 M
1144 1918 D
S
N
1144 1912 M
1144 1925 D
S
N
1152 1921 M
1149 1918 D
1152 1915 D
1155 1918 D
1152 1921 D
S
N
1452 1263 M
1452 1275 D
S
N
1452 1269 M
1448 1269 D
S
N
1448 1263 M
1448 1275 D
S
N
1450 1271 M
1449 1269 D
1450 1268 D
1452 1269 D
1450 1271 D
S
N
1275 1642 M
1275 1654 D
S
N
1275 1648 M
1271 1648 D
S
N
1271 1642 M
1271 1654 D
S
N
1273 1649 M
1272 1648 D
1273 1646 D
1274 1648 D
1273 1649 D
S
N
1202 1817 M
1202 1829 D
S
N
1202 1823 M
1190 1823 D
S
N
1190 1817 M
1190 1829 D
S
N
1196 1825 M
1195 1823 D
1196 1822 D
1198 1823 D
1196 1825 D
S
N
1159 1912 M
1159 1925 D
S
N
1159 1918 M
1144 1918 D
S
N
1144 1912 M
1144 1925 D
S
N
1152 1920 M
1150 1918 D
1152 1917 D
1153 1918 D
1152 1920 D
S
N
1058 2135 M
1058 2147 D
S
N
1058 2141 M
1044 2141 D
S
N
1044 2135 M
1044 2147 D
S
N
1051 2155 M
1037 2141 D
1051 2127 D
1065 2141 D
1051 2155 D
S
N
1058 2135 M
1058 2147 D
S
N
1058 2141 M
1044 2141 D
S
N
1044 2135 M
1044 2147 D
S
N
1051 2153 M
1039 2141 D
1051 2129 D
1063 2141 D
1051 2153 D
S
N
1058 2135 M
1058 2147 D
S
N
1058 2141 M
1044 2141 D
S
N
1044 2135 M
1044 2147 D
S
N
1051 2150 M
1042 2141 D
1051 2132 D
1060 2141 D
1051 2150 D
S
N
1058 2135 M
1058 2147 D
S
N
1058 2141 M
1044 2141 D
S
N
1044 2135 M
1044 2147 D
S
N
1051 2147 M
1045 2141 D
1051 2135 D
1057 2141 D
1051 2147 D
S
N
1058 2135 M
1058 2147 D
S
N
1058 2141 M
1044 2141 D
S
N
1044 2135 M
1044 2147 D
S
N
1051 2144 M
1048 2141 D
1051 2138 D
1054 2141 D
1051 2144 D
S
N
1058 2135 M
1058 2147 D
S
N
1058 2141 M
1044 2141 D
S
N
1044 2135 M
1044 2147 D
S
N
1051 2143 M
1049 2141 D
1051 2140 D
1052 2141 D
1051 2143 D
S
[39] 0 Sd
N
1051 2135 M
1480 1200 D
S
[] 0 Sd
N
1560 1263 M
1560 1275 D
S
N
1560 1269 M
1558 1269 D
S
N
1558 1263 M
1558 1275 D
S
N
1549 1279 M
1549 1259 D
1569 1259 D
1569 1279 D
1549 1279 D
S
N
1422 1642 M
1422 1654 D
S
N
1422 1648 M
1415 1648 D
S
N
1415 1642 M
1415 1654 D
S
N
1409 1658 M
1409 1638 D
1428 1638 D
1428 1658 D
1409 1658 D
S
N
1375 1817 M
1375 1829 D
S
N
1375 1823 M
1356 1823 D
S
N
1356 1817 M
1356 1829 D
S
N
1356 1833 M
1356 1813 D
1375 1813 D
1375 1833 D
1356 1833 D
S
N
1365 1912 M
1365 1925 D
S
N
1365 1918 M
1360 1918 D
S
N
1360 1912 M
1360 1925 D
S
N
1352 1928 M
1352 1909 D
1372 1909 D
1372 1928 D
1352 1928 D
S
N
1332 2129 M
1332 2141 D
S
N
1332 2135 M
1239 2135 D
S
N
1239 2129 M
1239 2141 D
S
N
1275 2145 M
1275 2124 D
1296 2124 D
1296 2145 D
1275 2145 D
S
[39] 0 Sd
N
1285 2135 M
1564 1200 D
S
[] 0 Sd
N
982 2213 M
307 2213 D
S
N
307 2213 M
307 1200 D
S
N
307 1200 M
982 1200 D
S
N
982 1200 M
982 2213 D
S
N
319 2197 M
307 2197 D
S
N
341 2135 M
307 2135 D
S
N
319 2072 M
307 2072 D
S
N
319 2010 M
307 2010 D
S
N
319 1948 M
307 1948 D
S
N
319 1885 M
307 1885 D
S
N
341 1823 M
307 1823 D
S
N
319 1761 M
307 1761 D
S
N
319 1698 M
307 1698 D
S
N
319 1636 M
307 1636 D
S
N
319 1574 M
307 1574 D
S
N
341 1511 M
307 1511 D
S
N
319 1449 M
307 1449 D
S
N
319 1387 M
307 1387 D
S
N
319 1325 M
307 1325 D
S
N
319 1262 M
307 1262 D
S
N
341 1200 M
307 1200 D
S
N
283 2138 M
282 2142 D
278 2145 D
272 2146 D
269 2146 D
263 2145 D
259 2142 D
258 2138 D
258 2136 D
259 2132 D
263 2130 D
269 2129 D
272 2129 D
278 2130 D
282 2132 D
283 2136 D
283 2138 D
S
N
283 2138 M
282 2141 D
281 2142 D
278 2143 D
272 2145 D
269 2145 D
263 2143 D
260 2142 D
259 2141 D
258 2138 D
S
N
258 2136 M
259 2134 D
260 2132 D
263 2131 D
269 2130 D
272 2130 D
278 2131 D
281 2132 D
282 2134 D
283 2136 D
S
N
283 1866 M
282 1870 D
278 1872 D
272 1874 D
269 1874 D
263 1872 D
259 1870 D
258 1866 D
258 1864 D
259 1860 D
263 1858 D
269 1857 D
272 1857 D
278 1858 D
282 1860 D
283 1864 D
283 1866 D
S
N
283 1866 M
282 1869 D
281 1870 D
278 1871 D
272 1872 D
269 1872 D
263 1871 D
260 1870 D
259 1869 D
258 1866 D
S
N
258 1864 M
259 1861 D
260 1860 D
263 1859 D
269 1858 D
272 1858 D
278 1859 D
281 1860 D
282 1861 D
283 1864 D
S
N
260 1847 M
259 1848 D
258 1847 D
259 1846 D
260 1847 D
S
N
283 1830 M
282 1833 D
278 1836 D
272 1837 D
269 1837 D
263 1836 D
259 1833 D
258 1830 D
258 1827 D
259 1824 D
263 1821 D
269 1820 D
272 1820 D
278 1821 D
282 1824 D
283 1827 D
283 1830 D
S
N
283 1830 M
282 1832 D
281 1833 D
278 1835 D
272 1836 D
269 1836 D
263 1835 D
260 1833 D
259 1832 D
258 1830 D
S
N
258 1827 M
259 1825 D
260 1824 D
263 1822 D
269 1821 D
272 1821 D
278 1822 D
281 1824 D
282 1825 D
283 1827 D
S
N
278 1809 M
280 1807 D
283 1803 D
258 1803 D
S
N
282 1804 M
258 1804 D
S
N
258 1809 M
258 1798 D
S
N
283 1555 M
282 1558 D
278 1561 D
272 1562 D
269 1562 D
263 1561 D
259 1558 D
258 1555 D
258 1552 D
259 1549 D
263 1546 D
269 1545 D
272 1545 D
278 1546 D
282 1549 D
283 1552 D
283 1555 D
S
N
283 1555 M
282 1557 D
281 1558 D
278 1560 D
272 1561 D
269 1561 D
263 1560 D
260 1558 D
259 1557 D
258 1555 D
S
N
258 1552 M
259 1550 D
260 1549 D
263 1547 D
269 1546 D
272 1546 D
278 1547 D
281 1549 D
282 1550 D
283 1552 D
S
N
260 1535 M
259 1536 D
258 1535 D
259 1534 D
260 1535 D
S
N
283 1518 M
282 1522 D
278 1524 D
272 1525 D
269 1525 D
263 1524 D
259 1522 D
258 1518 D
258 1516 D
259 1512 D
263 1510 D
269 1508 D
272 1508 D
278 1510 D
282 1512 D
283 1516 D
283 1518 D
S
N
283 1518 M
282 1521 D
281 1522 D
278 1523 D
272 1524 D
269 1524 D
263 1523 D
260 1522 D
259 1521 D
258 1518 D
S
N
258 1516 M
259 1513 D
260 1512 D
263 1511 D
269 1510 D
272 1510 D
278 1511 D
281 1512 D
282 1513 D
283 1516 D
S
N
278 1500 M
277 1499 D
276 1500 D
277 1501 D
278 1501 D
281 1500 D
282 1499 D
283 1495 D
283 1490 D
282 1486 D
281 1485 D
278 1484 D
276 1484 D
274 1485 D
271 1489 D
269 1495 D
268 1497 D
265 1500 D
261 1501 D
258 1501 D
S
N
283 1490 M
282 1488 D
281 1486 D
278 1485 D
276 1485 D
274 1486 D
271 1490 D
269 1495 D
S
N
260 1501 M
261 1500 D
261 1497 D
259 1491 D
259 1488 D
260 1485 D
261 1484 D
S
N
261 1497 M
258 1491 D
258 1486 D
259 1485 D
261 1484 D
264 1484 D
S
N
283 1243 M
282 1247 D
278 1249 D
272 1250 D
269 1250 D
263 1249 D
259 1247 D
258 1243 D
258 1241 D
259 1237 D
263 1234 D
269 1233 D
272 1233 D
278 1234 D
282 1237 D
283 1241 D
283 1243 D
S
N
283 1243 M
282 1245 D
281 1247 D
278 1248 D
272 1249 D
269 1249 D
263 1248 D
260 1247 D
259 1245 D
258 1243 D
S
N
258 1241 M
259 1238 D
260 1237 D
263 1236 D
269 1234 D
272 1234 D
278 1236 D
281 1237 D
282 1238 D
283 1241 D
S
N
260 1224 M
259 1225 D
258 1224 D
259 1222 D
260 1224 D
S
N
283 1206 M
282 1210 D
278 1213 D
272 1214 D
269 1214 D
263 1213 D
259 1210 D
258 1206 D
258 1204 D
259 1200 D
263 1198 D
269 1197 D
272 1197 D
278 1198 D
282 1200 D
283 1204 D
283 1206 D
S
N
283 1206 M
282 1209 D
281 1210 D
278 1211 D
272 1213 D
269 1213 D
263 1211 D
260 1210 D
259 1209 D
258 1206 D
S
N
258 1204 M
259 1202 D
260 1200 D
263 1199 D
269 1198 D
272 1198 D
278 1199 D
281 1200 D
282 1202 D
283 1204 D
S
N
278 1188 M
277 1187 D
276 1188 D
277 1189 D
278 1189 D
281 1188 D
282 1187 D
283 1183 D
283 1178 D
282 1175 D
280 1174 D
276 1174 D
274 1175 D
272 1178 D
272 1182 D
S
N
283 1178 M
282 1176 D
280 1175 D
276 1175 D
274 1176 D
272 1178 D
S
N
272 1178 M
271 1176 D
269 1174 D
266 1172 D
263 1172 D
260 1174 D
259 1175 D
258 1178 D
258 1183 D
259 1187 D
260 1188 D
263 1189 D
264 1189 D
265 1188 D
264 1187 D
263 1188 D
S
N
270 1175 M
266 1174 D
263 1174 D
260 1175 D
259 1176 D
258 1178 D
S
N
982 2197 M
971 2197 D
S
N
982 2135 M
949 2135 D
S
N
982 2072 M
971 2072 D
S
N
982 2010 M
971 2010 D
S
N
982 1948 M
971 1948 D
S
N
982 1885 M
971 1885 D
S
N
982 1823 M
949 1823 D
S
N
982 1761 M
971 1761 D
S
N
982 1698 M
971 1698 D
S
N
982 1636 M
971 1636 D
S
N
982 1574 M
971 1574 D
S
N
982 1511 M
949 1511 D
S
N
982 1449 M
971 1449 D
S
N
982 1387 M
971 1387 D
S
N
982 1325 M
971 1325 D
S
N
982 1262 M
971 1262 D
S
N
982 1200 M
949 1200 D
S
N
320 2201 M
320 2213 D
S
N
344 2201 M
344 2213 D
S
N
369 2179 M
369 2213 D
S
N
394 2201 M
394 2213 D
S
N
418 2201 M
418 2213 D
S
N
443 2201 M
443 2213 D
S
N
467 2201 M
467 2213 D
S
N
492 2179 M
492 2213 D
S
N
517 2201 M
517 2213 D
S
N
541 2201 M
541 2213 D
S
N
566 2201 M
566 2213 D
S
N
590 2201 M
590 2213 D
S
N
615 2179 M
615 2213 D
S
N
639 2201 M
639 2213 D
S
N
664 2201 M
664 2213 D
S
N
689 2201 M
689 2213 D
S
N
713 2201 M
713 2213 D
S
N
738 2179 M
738 2213 D
S
N
762 2201 M
762 2213 D
S
N
787 2201 M
787 2213 D
S
N
812 2201 M
812 2213 D
S
N
836 2201 M
836 2213 D
S
N
861 2179 M
861 2213 D
S
N
885 2201 M
885 2213 D
S
N
910 2201 M
910 2213 D
S
N
935 2201 M
935 2213 D
S
N
959 2201 M
959 2213 D
S
N
380 2295 M
379 2299 D
375 2301 D
369 2303 D
365 2303 D
359 2301 D
356 2299 D
354 2295 D
354 2293 D
356 2289 D
359 2287 D
365 2286 D
369 2286 D
375 2287 D
379 2289 D
380 2293 D
380 2295 D
S
N
380 2295 M
379 2298 D
378 2299 D
375 2300 D
369 2301 D
365 2301 D
359 2300 D
357 2299 D
356 2298 D
354 2295 D
S
N
354 2293 M
356 2290 D
357 2289 D
359 2288 D
365 2287 D
369 2287 D
375 2288 D
378 2289 D
379 2290 D
380 2293 D
S
N
357 2276 M
356 2277 D
354 2276 D
356 2275 D
357 2276 D
S
N
378 2255 M
354 2255 D
S
N
380 2254 M
354 2254 D
S
N
380 2254 M
362 2267 D
362 2248 D
S
N
354 2259 M
354 2250 D
S
N
503 2295 M
502 2299 D
498 2301 D
492 2303 D
488 2303 D
482 2301 D
479 2299 D
477 2295 D
477 2293 D
479 2289 D
482 2287 D
488 2286 D
492 2286 D
498 2287 D
502 2289 D
503 2293 D
503 2295 D
S
N
503 2295 M
502 2298 D
500 2299 D
498 2300 D
492 2301 D
488 2301 D
482 2300 D
480 2299 D
479 2298 D
477 2295 D
S
N
477 2293 M
479 2290 D
480 2289 D
482 2288 D
488 2287 D
492 2287 D
498 2288 D
500 2289 D
502 2290 D
503 2293 D
S
N
480 2276 M
479 2277 D
477 2276 D
479 2275 D
480 2276 D
S
N
503 2264 M
491 2266 D
S
N
491 2266 M
493 2264 D
494 2260 D
494 2256 D
493 2253 D
491 2250 D
487 2249 D
485 2249 D
481 2250 D
479 2253 D
477 2256 D
477 2260 D
479 2264 D
480 2265 D
482 2266 D
483 2266 D
485 2265 D
483 2264 D
482 2265 D
S
N
494 2256 M
493 2254 D
491 2251 D
487 2250 D
485 2250 D
481 2251 D
479 2254 D
477 2256 D
S
N
503 2264 M
503 2251 D
S
N
502 2264 M
502 2258 D
503 2251 D
S
N
626 2295 M
625 2299 D
621 2301 D
615 2303 D
611 2303 D
605 2301 D
601 2299 D
600 2295 D
600 2293 D
601 2289 D
605 2287 D
611 2286 D
615 2286 D
621 2287 D
625 2289 D
626 2293 D
626 2295 D
S
N
626 2295 M
625 2298 D
623 2299 D
621 2300 D
615 2301 D
611 2301 D
605 2300 D
603 2299 D
601 2298 D
600 2295 D
S
N
600 2293 M
601 2290 D
603 2289 D
605 2288 D
611 2287 D
615 2287 D
621 2288 D
623 2289 D
625 2290 D
626 2293 D
S
N
603 2276 M
601 2277 D
600 2276 D
601 2275 D
603 2276 D
S
N
622 2251 M
621 2253 D
620 2251 D
621 2250 D
622 2250 D
625 2251 D
626 2254 D
626 2258 D
625 2261 D
622 2264 D
620 2265 D
615 2266 D
608 2266 D
604 2265 D
601 2262 D
600 2259 D
600 2256 D
601 2253 D
604 2250 D
608 2249 D
609 2249 D
612 2250 D
615 2253 D
616 2256 D
616 2258 D
615 2261 D
612 2264 D
609 2265 D
S
N
626 2258 M
625 2260 D
622 2262 D
620 2264 D
615 2265 D
608 2265 D
604 2264 D
601 2261 D
600 2259 D
S
N
600 2256 M
601 2254 D
604 2251 D
608 2250 D
609 2250 D
612 2251 D
615 2254 D
616 2256 D
S
N
749 2295 M
748 2299 D
744 2301 D
738 2303 D
734 2303 D
728 2301 D
724 2299 D
723 2295 D
723 2293 D
724 2289 D
728 2287 D
734 2286 D
738 2286 D
744 2287 D
748 2289 D
749 2293 D
749 2295 D
S
N
749 2295 M
748 2298 D
746 2299 D
744 2300 D
738 2301 D
734 2301 D
728 2300 D
726 2299 D
724 2298 D
723 2295 D
S
N
723 2293 M
724 2290 D
726 2289 D
728 2288 D
734 2287 D
738 2287 D
744 2288 D
746 2289 D
748 2290 D
749 2293 D
S
N
726 2276 M
724 2277 D
723 2276 D
724 2275 D
726 2276 D
S
N
749 2266 M
741 2266 D
S
N
744 2266 M
746 2265 D
749 2262 D
749 2260 D
745 2254 D
745 2251 D
746 2250 D
749 2249 D
S
N
746 2265 M
748 2262 D
748 2260 D
745 2254 D
S
N
749 2249 M
745 2249 D
741 2250 D
735 2255 D
733 2256 D
729 2258 D
723 2258 D
S
N
741 2250 M
735 2256 D
733 2258 D
729 2259 D
723 2259 D
S
N
872 2295 M
871 2299 D
867 2301 D
861 2303 D
857 2303 D
851 2301 D
847 2299 D
846 2295 D
846 2293 D
847 2289 D
851 2287 D
857 2286 D
861 2286 D
867 2287 D
871 2289 D
872 2293 D
872 2295 D
S
N
872 2295 M
871 2298 D
869 2299 D
867 2300 D
861 2301 D
857 2301 D
851 2300 D
849 2299 D
847 2298 D
846 2295 D
S
N
846 2293 M
847 2290 D
849 2289 D
851 2288 D
857 2287 D
861 2287 D
867 2288 D
869 2289 D
871 2290 D
872 2293 D
S
N
849 2276 M
847 2277 D
846 2276 D
847 2275 D
849 2276 D
S
N
872 2260 M
871 2264 D
868 2265 D
864 2265 D
862 2264 D
861 2260 D
861 2255 D
862 2251 D
864 2250 D
868 2250 D
871 2251 D
872 2255 D
872 2260 D
S
N
872 2260 M
871 2262 D
868 2264 D
864 2264 D
862 2262 D
861 2260 D
S
N
861 2255 M
862 2253 D
864 2251 D
868 2251 D
871 2253 D
872 2255 D
S
N
861 2260 M
860 2264 D
858 2265 D
856 2266 D
851 2266 D
849 2265 D
847 2264 D
846 2260 D
846 2255 D
847 2251 D
849 2250 D
851 2249 D
856 2249 D
858 2250 D
860 2251 D
861 2255 D
S
N
861 2260 M
860 2262 D
858 2264 D
856 2265 D
851 2265 D
849 2264 D
847 2262 D
846 2260 D
S
N
846 2255 M
847 2253 D
849 2251 D
851 2250 D
856 2250 D
858 2251 D
860 2253 D
861 2255 D
S
N
320 1200 M
320 1211 D
S
N
344 1200 M
344 1211 D
S
N
369 1200 M
369 1234 D
S
N
394 1200 M
394 1211 D
S
N
418 1200 M
418 1211 D
S
N
443 1200 M
443 1211 D
S
N
467 1200 M
467 1211 D
S
N
492 1200 M
492 1234 D
S
N
517 1200 M
517 1211 D
S
N
541 1200 M
541 1211 D
S
N
566 1200 M
566 1211 D
S
N
590 1200 M
590 1211 D
S
N
615 1200 M
615 1234 D
S
N
639 1200 M
639 1211 D
S
N
664 1200 M
664 1211 D
S
N
689 1200 M
689 1211 D
S
N
713 1200 M
713 1211 D
S
N
738 1200 M
738 1234 D
S
N
762 1200 M
762 1211 D
S
N
787 1200 M
787 1211 D
S
N
812 1200 M
812 1211 D
S
N
836 1200 M
836 1211 D
S
N
861 1200 M
861 1234 D
S
N
885 1200 M
885 1211 D
S
N
910 1200 M
910 1211 D
S
N
935 1200 M
935 1211 D
S
N
959 1200 M
959 1211 D
S
[2 30] 0 Sd
N
308 2135 M
983 2135 D
S
[] 0 Sd
N
836 1263 M
836 1275 D
S
N
836 1269 M
747 1269 D
S
N
747 1263 M
747 1275 D
S
N
791 1283 M
778 1269 D
791 1256 D
805 1269 D
791 1283 D
S
N
673 1642 M
673 1654 D
S
N
673 1648 M
644 1648 D
S
N
644 1642 M
644 1654 D
S
N
658 1661 M
645 1648 D
658 1634 D
672 1648 D
658 1661 D
S
N
572 1817 M
572 1829 D
S
N
572 1823 M
536 1823 D
S
N
536 1817 M
536 1829 D
S
N
554 1837 M
541 1823 D
554 1810 D
568 1823 D
554 1837 D
S
N
494 1912 M
494 1925 D
S
N
494 1918 M
480 1918 D
S
N
480 1912 M
480 1925 D
S
N
487 1932 M
474 1918 D
487 1905 D
501 1918 D
487 1932 D
S
N
519 2007 M
519 2019 D
S
N
519 2013 M
460 2013 D
S
N
460 2007 M
460 2019 D
S
N
490 2027 M
476 2013 D
490 2000 D
503 2013 D
490 2027 D
S
N
433 2124 M
433 2136 D
S
N
433 2130 M
337 2130 D
S
N
337 2124 M
337 2136 D
S
N
385 2144 M
371 2130 D
385 2116 D
399 2130 D
385 2144 D
S
[39] 0 Sd
N
385 2135 M
876 1200 D
S
[] 0 Sd
N
909 1263 M
909 1275 D
S
N
909 1269 M
838 1269 D
S
N
838 1263 M
838 1275 D
S
N
861 1281 M
867 1275 D
879 1275 D
S
N
885 1281 M
879 1275 D
879 1263 D
S
N
885 1257 M
879 1263 D
867 1263 D
S
N
861 1257 M
867 1263 D
867 1275 D
S
N
782 1642 M
782 1654 D
S
N
782 1648 M
752 1648 D
S
N
752 1642 M
752 1654 D
S
N
755 1660 M
761 1654 D
773 1654 D
S
N
779 1660 M
773 1654 D
773 1642 D
S
N
779 1636 M
773 1642 D
761 1642 D
S
N
755 1636 M
761 1642 D
761 1654 D
S
N
733 1817 M
733 1829 D
S
N
733 1823 M
694 1823 D
S
N
694 1817 M
694 1829 D
S
N
701 1835 M
707 1829 D
719 1829 D
S
N
725 1835 M
719 1829 D
719 1817 D
S
N
725 1811 M
719 1817 D
707 1817 D
S
N
701 1811 M
707 1817 D
707 1829 D
S
N
700 1912 M
700 1925 D
S
N
700 1918 M
656 1918 D
S
N
656 1912 M
656 1925 D
S
N
666 1930 M
672 1924 D
684 1924 D
S
N
690 1930 M
684 1924 D
684 1912 D
S
N
690 1906 M
684 1912 D
672 1912 D
S
N
666 1906 M
672 1912 D
672 1924 D
S
N
626 2133 M
626 2146 D
S
N
626 2139 M
608 2139 D
S
N
608 2133 M
608 2146 D
S
N
604 2152 M
610 2146 D
623 2146 D
S
N
629 2152 M
623 2146 D
623 2133 D
S
N
629 2127 M
623 2133 D
610 2133 D
S
N
604 2127 M
610 2133 D
610 2146 D
S
[39] 0 Sd
N
617 2135 M
901 1200 D
S
[] 0 Sd
N
835 1263 M
835 1275 D
S
N
835 1269 M
798 1269 D
S
N
798 1263 M
798 1275 D
S
N
816 1283 M
803 1269 D
816 1256 D
830 1269 D
816 1283 D
S
N
695 1642 M
695 1654 D
S
N
695 1648 M
670 1648 D
S
N
670 1642 M
670 1654 D
S
N
682 1661 M
669 1648 D
682 1634 D
696 1648 D
682 1661 D
S
N
614 1817 M
614 1829 D
S
N
614 1823 M
585 1823 D
S
N
585 1817 M
585 1829 D
S
N
600 1837 M
586 1823 D
600 1810 D
613 1823 D
600 1837 D
S
N
541 1912 M
541 1925 D
S
N
541 1918 M
525 1918 D
S
N
525 1912 M
525 1925 D
S
N
533 1932 M
520 1918 D
533 1905 D
547 1918 D
533 1932 D
S
N
835 1263 M
835 1275 D
S
N
835 1269 M
798 1269 D
S
N
798 1263 M
798 1275 D
S
N
816 1281 M
804 1269 D
816 1257 D
828 1269 D
816 1281 D
S
N
695 1642 M
695 1654 D
S
N
695 1648 M
670 1648 D
S
N
670 1642 M
670 1654 D
S
N
682 1660 M
670 1648 D
682 1636 D
694 1648 D
682 1660 D
S
N
614 1817 M
614 1829 D
S
N
614 1823 M
585 1823 D
S
N
585 1817 M
585 1829 D
S
N
600 1835 M
588 1823 D
600 1811 D
612 1823 D
600 1835 D
S
N
541 1912 M
541 1925 D
S
N
541 1918 M
525 1918 D
S
N
525 1912 M
525 1925 D
S
N
533 1930 M
521 1918 D
533 1906 D
545 1918 D
533 1930 D
S
N
835 1263 M
835 1275 D
S
N
835 1269 M
798 1269 D
S
N
798 1263 M
798 1275 D
S
N
816 1278 M
807 1269 D
816 1260 D
825 1269 D
816 1278 D
S
N
695 1642 M
695 1654 D
S
N
695 1648 M
670 1648 D
S
N
670 1642 M
670 1654 D
S
N
682 1657 M
673 1648 D
682 1639 D
691 1648 D
682 1657 D
S
N
614 1817 M
614 1829 D
S
N
614 1823 M
585 1823 D
S
N
585 1817 M
585 1829 D
S
N
600 1832 M
591 1823 D
600 1814 D
609 1823 D
600 1832 D
S
N
541 1912 M
541 1925 D
S
N
541 1918 M
525 1918 D
S
N
525 1912 M
525 1925 D
S
N
533 1927 M
524 1918 D
533 1909 D
542 1918 D
533 1927 D
S
N
835 1263 M
835 1275 D
S
N
835 1269 M
798 1269 D
S
N
798 1263 M
798 1275 D
S
N
816 1275 M
810 1269 D
816 1263 D
822 1269 D
816 1275 D
S
N
695 1642 M
695 1654 D
S
N
695 1648 M
670 1648 D
S
N
670 1642 M
670 1654 D
S
N
682 1654 M
676 1648 D
682 1642 D
688 1648 D
682 1654 D
S
N
614 1817 M
614 1829 D
S
N
614 1823 M
585 1823 D
S
N
585 1817 M
585 1829 D
S
N
600 1829 M
594 1823 D
600 1817 D
606 1823 D
600 1829 D
S
N
541 1912 M
541 1925 D
S
N
541 1918 M
525 1918 D
S
N
525 1912 M
525 1925 D
S
N
533 1924 M
527 1918 D
533 1912 D
539 1918 D
533 1924 D
S
N
835 1263 M
835 1275 D
S
N
835 1269 M
798 1269 D
S
N
798 1263 M
798 1275 D
S
N
816 1272 M
813 1269 D
816 1266 D
819 1269 D
816 1272 D
S
N
695 1642 M
695 1654 D
S
N
695 1648 M
670 1648 D
S
N
670 1642 M
670 1654 D
S
N
682 1651 M
679 1648 D
682 1645 D
685 1648 D
682 1651 D
S
N
614 1817 M
614 1829 D
S
N
614 1823 M
585 1823 D
S
N
585 1817 M
585 1829 D
S
N
600 1826 M
597 1823 D
600 1820 D
603 1823 D
600 1826 D
S
N
541 1912 M
541 1925 D
S
N
541 1918 M
525 1918 D
S
N
525 1912 M
525 1925 D
S
N
533 1921 M
530 1918 D
533 1915 D
536 1918 D
533 1921 D
S
N
835 1263 M
835 1275 D
S
N
835 1269 M
798 1269 D
S
N
798 1263 M
798 1275 D
S
N
816 1271 M
815 1269 D
816 1268 D
818 1269 D
816 1271 D
S
N
695 1642 M
695 1654 D
S
N
695 1648 M
670 1648 D
S
N
670 1642 M
670 1654 D
S
N
682 1649 M
681 1648 D
682 1646 D
684 1648 D
682 1649 D
S
N
614 1817 M
614 1829 D
S
N
614 1823 M
585 1823 D
S
N
585 1817 M
585 1829 D
S
N
600 1825 M
598 1823 D
600 1822 D
601 1823 D
600 1825 D
S
N
541 1912 M
541 1925 D
S
N
541 1918 M
525 1918 D
S
N
525 1912 M
525 1925 D
S
N
533 1920 M
532 1918 D
533 1917 D
535 1918 D
533 1920 D
S
N
490 2133 M
490 2146 D
S
N
490 2139 M
402 2139 D
S
N
402 2133 M
402 2146 D
S
N
446 2154 M
432 2139 D
446 2125 D
460 2139 D
446 2154 D
S
N
490 2133 M
490 2146 D
S
N
490 2139 M
402 2139 D
S
N
402 2133 M
402 2146 D
S
N
446 2151 M
434 2139 D
446 2127 D
458 2139 D
446 2151 D
S
N
490 2133 M
490 2146 D
S
N
490 2139 M
402 2139 D
S
N
402 2133 M
402 2146 D
S
N
446 2148 M
437 2139 D
446 2130 D
455 2139 D
446 2148 D
S
N
490 2133 M
490 2146 D
S
N
490 2139 M
402 2139 D
S
N
402 2133 M
402 2146 D
S
N
446 2145 M
440 2139 D
446 2133 D
452 2139 D
446 2145 D
S
N
490 2133 M
490 2146 D
S
N
490 2139 M
402 2139 D
S
N
402 2133 M
402 2146 D
S
N
446 2142 M
443 2139 D
446 2136 D
449 2139 D
446 2142 D
S
N
490 2133 M
490 2146 D
S
N
490 2139 M
402 2139 D
S
N
402 2133 M
402 2146 D
S
N
446 2141 M
445 2139 D
446 2138 D
448 2139 D
446 2141 D
S
[39] 0 Sd
N
446 2135 M
875 1200 D
S
[] 0 Sd
N
947 1263 M
947 1275 D
S
N
947 1269 M
866 1269 D
S
N
866 1263 M
866 1275 D
S
N
897 1279 M
897 1259 D
916 1259 D
916 1279 D
897 1279 D
S
N
807 1642 M
807 1654 D
S
N
807 1648 M
760 1648 D
S
N
760 1642 M
760 1654 D
S
N
774 1658 M
774 1638 D
793 1638 D
793 1658 D
774 1658 D
S
N
751 1817 M
751 1829 D
S
N
751 1823 M
694 1823 D
S
N
694 1817 M
694 1829 D
S
N
713 1833 M
713 1813 D
732 1813 D
732 1833 D
713 1833 D
S
N
658 1912 M
658 1925 D
S
N
658 1918 M
638 1918 D
S
N
638 1912 M
638 1925 D
S
N
638 1928 M
638 1909 D
658 1909 D
658 1928 D
638 1928 D
S
N
623 2124 M
623 2136 D
S
N
623 2130 M
517 2130 D
S
N
517 2124 M
517 2136 D
S
N
559 2141 M
559 2120 D
580 2120 D
580 2141 D
559 2141 D
S
[39] 0 Sd
N
570 2135 M
963 1200 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig10
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
435 881 M
439 875 D
448 865 D
383 865 D
S
N
445 868 M
383 868 D
S
N
383 881 M
383 853 D
S
N
460 776 M
361 831 D
S
N
448 754 M
383 754 D
S
N
448 751 M
383 751 D
S
N
448 763 M
448 742 D
S
N
383 763 M
383 717 D
401 717 D
383 720 D
S
N
467 701 M
465 699 D
463 701 D
465 703 D
467 703 D
472 701 D
474 699 D
476 693 D
476 685 D
474 679 D
472 677 D
467 675 D
463 675 D
459 677 D
455 683 D
451 693 D
449 697 D
445 701 D
439 703 D
432 703 D
S
N
476 685 M
474 681 D
472 679 D
467 677 D
463 677 D
459 679 D
455 685 D
451 693 D
S
N
436 703 M
439 701 D
439 697 D
434 687 D
434 681 D
436 677 D
439 675 D
S
N
439 697 M
432 687 D
432 679 D
434 677 D
439 675 D
443 675 D
S
N
1837 2282 M
1813 2258 D
1837 2234 D
1861 2258 D
1837 2282 D
S
N
1837 2191 M
1814 2168 D
1837 2144 D
1861 2168 D
1837 2191 D
S
N
1843 2069 M
1803 2080 D
S
N
1843 2066 M
1803 2078 D
S
N
1843 2040 M
1840 2037 D
1840 2034 D
1843 2037 D
1843 2043 D
1840 2049 D
1829 2060 D
1826 2066 D
1826 2072 D
S
N
1826 2066 M
1823 2060 D
1806 2054 D
1803 2051 D
S
N
1826 2066 M
1823 2063 D
1806 2057 D
1803 2054 D
1803 2049 D
1806 2043 D
1814 2037 D
S
N
1837 2017 M
1837 1964 D
S
N
1820 2017 M
1820 1964 D
S
N
1864 1926 M
1861 1935 D
1852 1941 D
1837 1944 D
1829 1944 D
1814 1941 D
1806 1935 D
1803 1926 D
1803 1921 D
1806 1912 D
1814 1906 D
1829 1903 D
1837 1903 D
1852 1906 D
1861 1912 D
1864 1921 D
1864 1926 D
S
N
1864 1926 M
1861 1932 D
1858 1935 D
1852 1938 D
1837 1941 D
1829 1941 D
1814 1938 D
1808 1935 D
1806 1932 D
1803 1926 D
S
N
1803 1921 M
1806 1915 D
1808 1912 D
1814 1909 D
1829 1906 D
1837 1906 D
1852 1909 D
1858 1912 D
1861 1915 D
1864 1921 D
S
N
1803 1880 M
1806 1883 D
1808 1880 D
1806 1877 D
1800 1877 D
1794 1880 D
1791 1883 D
S
N
1843 1807 M
1803 1790 D
S
N
1843 1804 M
1808 1790 D
S
N
1843 1772 M
1803 1790 D
1791 1796 D
1785 1802 D
1782 1807 D
1782 1810 D
1785 1813 D
1788 1810 D
1785 1807 D
S
N
1843 1813 M
1843 1796 D
S
N
1843 1784 M
1843 1767 D
S
N
1837 1752 M
1837 1700 D
S
N
1820 1752 M
1820 1700 D
S
N
1858 1653 M
1803 1653 D
S
N
1864 1650 M
1803 1650 D
S
N
1864 1650 M
1820 1682 D
1820 1636 D
S
N
1803 1662 M
1803 1642 D
S
N
1808 1616 M
1806 1618 D
1803 1616 D
1806 1613 D
1808 1616 D
S
N
1864 1575 M
1861 1584 D
1852 1589 D
1837 1592 D
1829 1592 D
1814 1589 D
1806 1584 D
1803 1575 D
1803 1569 D
1806 1560 D
1814 1554 D
1829 1552 D
1837 1552 D
1852 1554 D
1861 1560 D
1864 1569 D
1864 1575 D
S
N
1864 1575 M
1861 1581 D
1858 1584 D
1852 1586 D
1837 1589 D
1829 1589 D
1814 1586 D
1808 1584 D
1806 1581 D
1803 1575 D
S
N
1803 1569 M
1806 1563 D
1808 1560 D
1814 1557 D
1829 1554 D
1837 1554 D
1852 1557 D
1858 1560 D
1861 1563 D
1864 1569 D
S
N
1837 2192 M
1813 2168 D
1837 2144 D
1861 2168 D
1837 2192 D
S
N
1837 2189 M
1816 2168 D
1837 2147 D
1858 2168 D
1837 2189 D
S
N
1837 2186 M
1819 2168 D
1837 2150 D
1855 2168 D
1837 2186 D
S
N
1837 2183 M
1822 2168 D
1837 2153 D
1852 2168 D
1837 2183 D
S
N
1837 2180 M
1825 2168 D
1837 2156 D
1849 2168 D
1837 2180 D
S
N
1837 2177 M
1828 2168 D
1837 2159 D
1846 2168 D
1837 2177 D
S
N
1837 2174 M
1831 2168 D
1837 2162 D
1843 2168 D
1837 2174 D
S
N
1837 2171 M
1834 2168 D
1837 2165 D
1840 2168 D
1837 2171 D
S
N
2046 2892 M
2046 2880 D
2010 2862 D
S
N
2046 2883 M
2004 2862 D
2085 2835 D
S
N
2055 2811 M
2052 2808 D
2049 2811 D
2052 2814 D
2055 2814 D
2061 2811 D
2064 2808 D
2067 2799 D
2067 2787 D
2064 2778 D
2061 2775 D
2055 2772 D
2049 2772 D
2043 2775 D
2037 2784 D
2031 2799 D
2028 2805 D
2022 2811 D
2013 2814 D
2004 2814 D
S
N
2067 2787 M
2064 2781 D
2061 2778 D
2055 2775 D
2049 2775 D
2043 2778 D
2037 2787 D
2031 2799 D
S
N
2010 2814 M
2013 2811 D
2013 2805 D
2007 2790 D
2007 2781 D
2010 2775 D
2013 2772 D
S
N
2013 2805 M
2004 2790 D
2004 2778 D
2007 2775 D
2013 2772 D
2019 2772 D
S
N
2067 2742 M
2067 2736 D
2064 2730 D
2061 2727 D
2055 2724 D
2013 2706 D
2007 2703 D
2004 2700 D
S
N
2067 2736 M
2061 2730 D
2055 2727 D
2013 2709 D
2007 2706 D
2004 2700 D
2004 2697 D
S
N
2046 2721 M
2004 2745 D
S
N
2046 2721 M
2004 2742 D
S
N
2067 2679 M
2046 2682 D
S
N
2067 2676 M
2046 2682 D
S
N
2046 2892 M
2046 2880 D
2010 2862 D
S
N
2046 2883 M
2004 2862 D
2085 2835 D
S
N
2055 2811 M
2052 2808 D
2049 2811 D
2052 2814 D
2055 2814 D
2061 2811 D
2064 2808 D
2067 2799 D
2067 2787 D
2064 2778 D
2061 2775 D
2055 2772 D
2049 2772 D
2043 2775 D
2037 2784 D
2031 2799 D
2028 2805 D
2022 2811 D
2013 2814 D
2004 2814 D
S
N
2067 2787 M
2064 2781 D
2061 2778 D
2055 2775 D
2049 2775 D
2043 2778 D
2037 2787 D
2031 2799 D
S
N
2010 2814 M
2013 2811 D
2013 2805 D
2007 2790 D
2007 2781 D
2010 2775 D
2013 2772 D
S
N
2013 2805 M
2004 2790 D
2004 2778 D
2007 2775 D
2013 2772 D
2019 2772 D
S
N
2067 2742 M
2067 2736 D
2064 2730 D
2061 2727 D
2055 2724 D
2013 2706 D
2007 2703 D
2004 2700 D
S
N
2067 2736 M
2061 2730 D
2055 2727 D
2013 2709 D
2007 2706 D
2004 2700 D
2004 2697 D
S
N
2046 2721 M
2004 2745 D
S
N
2046 2721 M
2004 2742 D
S
N
2022 2677 M
1980 2677 D
S
N
2022 2675 M
1980 2675 D
S
N
2022 2683 M
2022 2659 D
2020 2653 D
2018 2651 D
2014 2649 D
2010 2649 D
2006 2651 D
2004 2653 D
2002 2659 D
2002 2675 D
S
N
2022 2659 M
2020 2655 D
2018 2653 D
2014 2651 D
2010 2651 D
2006 2653 D
2004 2655 D
2002 2659 D
S
N
1980 2683 M
1980 2669 D
S
N
2002 2665 M
2000 2661 D
1998 2659 D
1984 2653 D
1982 2651 D
1982 2649 D
1984 2647 D
S
N
2000 2661 M
1996 2659 D
1982 2655 D
1980 2653 D
1980 2649 D
1984 2647 D
1986 2647 D
S
N
2046 2892 M
2046 2880 D
2010 2862 D
S
N
2046 2883 M
2004 2862 D
2085 2835 D
S
N
2085 2835 M
2085 2769 D
S
N
2085 2769 M
2085 2703 D
S
N
2085 2703 M
2085 2637 D
S
N
2203 2892 M
2203 2880 D
2167 2862 D
S
N
2203 2883 M
2161 2862 D
2242 2835 D
S
N
2212 2811 M
2209 2808 D
2206 2811 D
2209 2814 D
2212 2814 D
2218 2811 D
2221 2808 D
2224 2799 D
2224 2787 D
2221 2778 D
2218 2775 D
2212 2772 D
2206 2772 D
2200 2775 D
2194 2784 D
2188 2799 D
2185 2805 D
2179 2811 D
2170 2814 D
2161 2814 D
S
N
2224 2787 M
2221 2781 D
2218 2778 D
2212 2775 D
2206 2775 D
2200 2778 D
2194 2787 D
2188 2799 D
S
N
2167 2814 M
2170 2811 D
2170 2805 D
2164 2790 D
2164 2781 D
2167 2775 D
2170 2772 D
S
N
2170 2805 M
2161 2790 D
2161 2778 D
2164 2775 D
2170 2772 D
2176 2772 D
S
N
2224 2742 M
2224 2736 D
2221 2730 D
2218 2727 D
2212 2724 D
2170 2706 D
2164 2703 D
2161 2700 D
S
N
2224 2736 M
2218 2730 D
2212 2727 D
2170 2709 D
2164 2706 D
2161 2700 D
2161 2697 D
S
N
2203 2721 M
2161 2745 D
S
N
2203 2721 M
2161 2742 D
S
N
2179 2677 M
2137 2677 D
S
N
2179 2675 M
2137 2675 D
S
N
2179 2683 M
2179 2659 D
2177 2653 D
2175 2651 D
2171 2649 D
2167 2649 D
2163 2651 D
2161 2653 D
2159 2659 D
2159 2675 D
S
N
2179 2659 M
2177 2655 D
2175 2653 D
2171 2651 D
2167 2651 D
2163 2653 D
2161 2655 D
2159 2659 D
S
N
2137 2683 M
2137 2669 D
S
N
2159 2665 M
2157 2661 D
2155 2659 D
2141 2653 D
2139 2651 D
2139 2649 D
2141 2647 D
S
N
2157 2661 M
2153 2659 D
2139 2655 D
2137 2653 D
2137 2649 D
2141 2647 D
2143 2647 D
S
N
2203 2892 M
2203 2880 D
2167 2862 D
S
N
2203 2883 M
2161 2862 D
2242 2835 D
S
N
2242 2835 M
2242 2769 D
S
N
2242 2769 M
2242 2703 D
S
N
2242 2703 M
2242 2637 D
S
N
1972 2281 M
1972 2234 D
2018 2234 D
2018 2281 D
1972 2281 D
S
N
1972 2191 M
1972 2144 D
2018 2144 D
2018 2191 D
1972 2191 D
S
N
2001 2069 M
1960 2080 D
S
N
2001 2066 M
1960 2078 D
S
N
2001 2040 M
1998 2037 D
1998 2034 D
2001 2037 D
2001 2043 D
1998 2049 D
1986 2060 D
1983 2066 D
1983 2072 D
S
N
1983 2066 M
1980 2060 D
1963 2054 D
1960 2051 D
S
N
1983 2066 M
1980 2063 D
1963 2057 D
1960 2054 D
1960 2049 D
1963 2043 D
1972 2037 D
S
N
1995 2017 M
1995 1964 D
S
N
1978 2017 M
1978 1964 D
S
N
1986 1941 M
1986 1889 D
S
N
2021 1851 M
2018 1860 D
2010 1865 D
1995 1868 D
1986 1868 D
1972 1865 D
1963 1860 D
1960 1851 D
1960 1845 D
1963 1836 D
1972 1831 D
1986 1828 D
1995 1828 D
2010 1831 D
2018 1836 D
2021 1845 D
2021 1851 D
S
N
2021 1851 M
2018 1857 D
2015 1860 D
2010 1863 D
1995 1865 D
1986 1865 D
1972 1863 D
1966 1860 D
1963 1857 D
1960 1851 D
S
N
1960 1845 M
1963 1839 D
1966 1836 D
1972 1833 D
1986 1831 D
1995 1831 D
2010 1833 D
2015 1836 D
2018 1839 D
2021 1845 D
S
N
1966 1804 M
1963 1807 D
1960 1804 D
1963 1802 D
1966 1804 D
S
N
2010 1778 M
2007 1775 D
2004 1778 D
2007 1781 D
2010 1781 D
2015 1778 D
2018 1775 D
2021 1767 D
2021 1755 D
2018 1746 D
2015 1743 D
2010 1740 D
2004 1740 D
1998 1743 D
1992 1752 D
1986 1767 D
1983 1772 D
1978 1778 D
1969 1781 D
1960 1781 D
S
N
2021 1755 M
2018 1749 D
2015 1746 D
2010 1743 D
2004 1743 D
1998 1746 D
1992 1755 D
1986 1767 D
S
N
1966 1781 M
1969 1778 D
1969 1772 D
1963 1758 D
1963 1749 D
1966 1743 D
1969 1740 D
S
N
1969 1772 M
1960 1758 D
1960 1746 D
1963 1743 D
1969 1740 D
1975 1740 D
S
N
2021 1717 M
1992 1723 D
S
N
1992 1723 M
1998 1717 D
2001 1709 D
2001 1700 D
1998 1691 D
1992 1685 D
1983 1682 D
1978 1682 D
1969 1685 D
1963 1691 D
1960 1700 D
1960 1709 D
1963 1717 D
1966 1720 D
1972 1723 D
1975 1723 D
1978 1720 D
1975 1717 D
1972 1720 D
S
N
2001 1700 M
1998 1694 D
1992 1688 D
1983 1685 D
1978 1685 D
1969 1688 D
1963 1694 D
1960 1700 D
S
N
2021 1717 M
2021 1688 D
S
N
2018 1717 M
2018 1703 D
2021 1688 D
S
N
1960 1659 M
1963 1662 D
1966 1659 D
1963 1656 D
1957 1656 D
1951 1659 D
1948 1662 D
S
N
2001 1586 M
1960 1569 D
S
N
2001 1584 M
1966 1569 D
S
N
2001 1552 M
1960 1569 D
1948 1575 D
1943 1581 D
1940 1586 D
1940 1589 D
1943 1592 D
1946 1589 D
1943 1586 D
S
N
2001 1592 M
2001 1575 D
S
N
2001 1563 M
2001 1546 D
S
N
1995 1531 M
1995 1479 D
S
N
1978 1531 M
1978 1479 D
S
N
2021 1453 M
1992 1459 D
S
N
1992 1459 M
1998 1453 D
2001 1444 D
2001 1435 D
1998 1427 D
1992 1421 D
1983 1418 D
1978 1418 D
1969 1421 D
1963 1427 D
1960 1435 D
1960 1444 D
1963 1453 D
1966 1456 D
1972 1459 D
1975 1459 D
1978 1456 D
1975 1453 D
1972 1456 D
S
N
2001 1435 M
1998 1430 D
1992 1424 D
1983 1421 D
1978 1421 D
1969 1424 D
1963 1430 D
1960 1435 D
S
N
2021 1453 M
2021 1424 D
S
N
2018 1453 M
2018 1438 D
2021 1424 D
S
N
1966 1395 M
1963 1398 D
1960 1395 D
1963 1392 D
1966 1395 D
S
N
2021 1357 M
2018 1366 D
2012 1368 D
2004 1368 D
1998 1366 D
1995 1357 D
1995 1345 D
1998 1337 D
2004 1334 D
2012 1334 D
2018 1337 D
2021 1345 D
2021 1357 D
S
N
2021 1357 M
2018 1363 D
2012 1366 D
2004 1366 D
1998 1363 D
1995 1357 D
S
N
1995 1345 M
1998 1339 D
2004 1337 D
2012 1337 D
2018 1339 D
2021 1345 D
S
N
1995 1357 M
1992 1366 D
1989 1368 D
1983 1371 D
1972 1371 D
1966 1368 D
1963 1366 D
1960 1357 D
1960 1345 D
1963 1337 D
1966 1334 D
1972 1331 D
1983 1331 D
1989 1334 D
1992 1337 D
1995 1345 D
S
N
1995 1357 M
1992 1363 D
1989 1366 D
1983 1368 D
1972 1368 D
1966 1366 D
1963 1363 D
1960 1357 D
S
N
1960 1345 M
1963 1339 D
1966 1337 D
1972 1334 D
1983 1334 D
1989 1337 D
1992 1339 D
1995 1345 D
S
N
1974 2189 M
1974 2147 D
2016 2147 D
2016 2189 D
1974 2189 D
S
N
1977 2186 M
1977 2150 D
2013 2150 D
2013 2186 D
1977 2186 D
S
N
1980 2183 M
1980 2153 D
2010 2153 D
2010 2183 D
1980 2183 D
S
N
1983 2180 M
1983 2156 D
2007 2156 D
2007 2180 D
1983 2180 D
S
N
1984 2178 M
1984 2157 D
2005 2157 D
2005 2178 D
1984 2178 D
S
N
1987 2175 M
1987 2160 D
2002 2160 D
2002 2175 D
1987 2175 D
S
N
1990 2172 M
1990 2163 D
1999 2163 D
1999 2172 D
1990 2172 D
S
N
1993 2170 M
1993 2165 D
1997 2165 D
1997 2170 D
1993 2170 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
600 2496 M
622 2496 D
S
N
600 2370 M
667 2370 D
S
N
600 2244 M
622 2244 D
S
N
600 2118 M
622 2118 D
S
N
600 1992 M
622 1992 D
S
N
600 1866 M
622 1866 D
S
N
600 1740 M
667 1740 D
S
N
600 1614 M
622 1614 D
S
N
600 1488 M
622 1488 D
S
N
600 1362 M
622 1362 D
S
N
600 1236 M
622 1236 D
S
N
600 1110 M
667 1110 D
S
N
600 984 M
622 984 D
S
N
600 858 M
622 858 D
S
N
600 732 M
622 732 D
S
N
600 606 M
622 606 D
S
N
600 480 M
667 480 D
S
N
552 2378 M
549 2385 D
542 2390 D
530 2392 D
522 2392 D
510 2390 D
503 2385 D
501 2378 D
501 2373 D
503 2365 D
510 2360 D
522 2358 D
530 2358 D
542 2360 D
549 2365 D
552 2373 D
552 2378 D
S
N
552 2378 M
549 2382 D
547 2385 D
542 2387 D
530 2390 D
522 2390 D
510 2387 D
505 2385 D
503 2382 D
501 2378 D
S
N
501 2373 M
503 2368 D
505 2365 D
510 2363 D
522 2361 D
530 2361 D
542 2363 D
547 2365 D
549 2368 D
552 2373 D
S
N
552 1826 M
549 1834 D
542 1839 D
530 1841 D
522 1841 D
510 1839 D
503 1834 D
501 1826 D
501 1821 D
503 1814 D
510 1809 D
522 1807 D
530 1807 D
542 1809 D
549 1814 D
552 1821 D
552 1826 D
S
N
552 1826 M
549 1831 D
547 1834 D
542 1836 D
530 1839 D
522 1839 D
510 1836 D
505 1834 D
503 1831 D
501 1826 D
S
N
501 1821 M
503 1817 D
505 1814 D
510 1812 D
522 1809 D
530 1809 D
542 1812 D
547 1814 D
549 1817 D
552 1821 D
S
N
505 1787 M
503 1790 D
501 1787 D
503 1785 D
505 1787 D
S
N
552 1753 M
549 1761 D
542 1765 D
530 1768 D
522 1768 D
510 1765 D
503 1761 D
501 1753 D
501 1748 D
503 1741 D
510 1736 D
522 1734 D
530 1734 D
542 1736 D
549 1741 D
552 1748 D
552 1753 D
S
N
552 1753 M
549 1758 D
547 1761 D
542 1763 D
530 1765 D
522 1765 D
510 1763 D
505 1761 D
503 1758 D
501 1753 D
S
N
501 1748 M
503 1743 D
505 1741 D
510 1739 D
522 1736 D
530 1736 D
542 1739 D
547 1741 D
549 1743 D
552 1748 D
S
N
542 1712 M
544 1707 D
552 1700 D
501 1700 D
S
N
549 1702 M
501 1702 D
S
N
501 1712 M
501 1690 D
S
N
552 1196 M
549 1203 D
542 1208 D
530 1211 D
522 1211 D
510 1208 D
503 1203 D
501 1196 D
501 1191 D
503 1184 D
510 1179 D
522 1177 D
530 1177 D
542 1179 D
549 1184 D
552 1191 D
552 1196 D
S
N
552 1196 M
549 1201 D
547 1203 D
542 1206 D
530 1208 D
522 1208 D
510 1206 D
505 1203 D
503 1201 D
501 1196 D
S
N
501 1191 M
503 1186 D
505 1184 D
510 1182 D
522 1179 D
530 1179 D
542 1182 D
547 1184 D
549 1186 D
552 1191 D
S
N
505 1157 M
503 1160 D
501 1157 D
503 1155 D
505 1157 D
S
N
552 1123 M
549 1130 D
542 1135 D
530 1138 D
522 1138 D
510 1135 D
503 1130 D
501 1123 D
501 1118 D
503 1111 D
510 1106 D
522 1104 D
530 1104 D
542 1106 D
549 1111 D
552 1118 D
552 1123 D
S
N
552 1123 M
549 1128 D
547 1130 D
542 1133 D
530 1135 D
522 1135 D
510 1133 D
505 1130 D
503 1128 D
501 1123 D
S
N
501 1118 M
503 1113 D
505 1111 D
510 1108 D
522 1106 D
530 1106 D
542 1108 D
547 1111 D
549 1113 D
552 1118 D
S
N
542 1086 M
540 1084 D
537 1086 D
540 1089 D
542 1089 D
547 1086 D
549 1084 D
552 1077 D
552 1067 D
549 1060 D
547 1057 D
542 1055 D
537 1055 D
532 1057 D
527 1065 D
522 1077 D
520 1082 D
515 1086 D
508 1089 D
501 1089 D
S
N
552 1067 M
549 1062 D
547 1060 D
542 1057 D
537 1057 D
532 1060 D
527 1067 D
522 1077 D
S
N
505 1089 M
508 1086 D
508 1082 D
503 1069 D
503 1062 D
505 1057 D
508 1055 D
S
N
508 1082 M
501 1069 D
501 1060 D
503 1057 D
508 1055 D
513 1055 D
S
N
552 566 M
549 573 D
542 578 D
530 581 D
522 581 D
510 578 D
503 573 D
501 566 D
501 561 D
503 554 D
510 549 D
522 546 D
530 546 D
542 549 D
549 554 D
552 561 D
552 566 D
S
N
552 566 M
549 571 D
547 573 D
542 576 D
530 578 D
522 578 D
510 576 D
505 573 D
503 571 D
501 566 D
S
N
501 561 M
503 556 D
505 554 D
510 551 D
522 549 D
530 549 D
542 551 D
547 554 D
549 556 D
552 561 D
S
N
505 527 M
503 529 D
501 527 D
503 524 D
505 527 D
S
N
552 493 M
549 500 D
542 505 D
530 507 D
522 507 D
510 505 D
503 500 D
501 493 D
501 488 D
503 481 D
510 476 D
522 473 D
530 473 D
542 476 D
549 481 D
552 488 D
552 493 D
S
N
552 493 M
549 498 D
547 500 D
542 503 D
530 505 D
522 505 D
510 503 D
505 500 D
503 498 D
501 493 D
S
N
501 488 M
503 483 D
505 481 D
510 478 D
522 476 D
530 476 D
542 478 D
547 481 D
549 483 D
552 488 D
S
N
542 456 M
540 454 D
537 456 D
540 459 D
542 459 D
547 456 D
549 454 D
552 446 D
552 437 D
549 429 D
544 427 D
537 427 D
532 429 D
530 437 D
530 444 D
S
N
552 437 M
549 432 D
544 429 D
537 429 D
532 432 D
530 437 D
S
N
530 437 M
527 432 D
522 427 D
518 425 D
510 425 D
505 427 D
503 429 D
501 437 D
501 446 D
503 454 D
505 456 D
510 459 D
513 459 D
515 456 D
513 454 D
510 456 D
S
N
525 429 M
518 427 D
510 427 D
505 429 D
503 432 D
501 437 D
S
N
2152 2496 M
2175 2496 D
S
N
2107 2370 M
2175 2370 D
S
N
2152 2244 M
2175 2244 D
S
N
2152 2118 M
2175 2118 D
S
N
2152 1992 M
2175 1992 D
S
N
2152 1866 M
2175 1866 D
S
N
2107 1740 M
2175 1740 D
S
N
2152 1614 M
2175 1614 D
S
N
2152 1488 M
2175 1488 D
S
N
2152 1362 M
2175 1362 D
S
N
2152 1236 M
2175 1236 D
S
N
2107 1110 M
2175 1110 D
S
N
2152 984 M
2175 984 D
S
N
2152 858 M
2175 858 D
S
N
2152 732 M
2175 732 D
S
N
2152 606 M
2175 606 D
S
N
2107 480 M
2175 480 D
S
N
638 2528 M
638 2505 D
S
N
715 2528 M
715 2460 D
S
N
791 2528 M
791 2505 D
S
N
868 2528 M
868 2505 D
S
N
945 2528 M
945 2505 D
S
N
1022 2528 M
1022 2505 D
S
N
1099 2528 M
1099 2460 D
S
N
1176 2528 M
1176 2505 D
S
N
1253 2528 M
1253 2505 D
S
N
1329 2528 M
1329 2505 D
S
N
1406 2528 M
1406 2505 D
S
N
1483 2528 M
1483 2460 D
S
N
1560 2528 M
1560 2505 D
S
N
1637 2528 M
1637 2505 D
S
N
1714 2528 M
1714 2505 D
S
N
1791 2528 M
1791 2505 D
S
N
1868 2528 M
1868 2460 D
S
N
1944 2528 M
1944 2505 D
S
N
2021 2528 M
2021 2505 D
S
N
2098 2528 M
2098 2505 D
S
N
2175 2528 M
2175 2505 D
S
N
727 2705 M
724 2703 D
722 2705 D
724 2708 D
727 2708 D
732 2705 D
734 2703 D
736 2696 D
736 2686 D
734 2678 D
729 2676 D
722 2676 D
717 2678 D
715 2686 D
715 2693 D
S
N
736 2686 M
734 2681 D
729 2678 D
722 2678 D
717 2681 D
715 2686 D
S
N
715 2686 M
712 2681 D
707 2676 D
702 2674 D
695 2674 D
690 2676 D
688 2678 D
685 2686 D
685 2696 D
688 2703 D
690 2705 D
695 2708 D
697 2708 D
700 2705 D
697 2703 D
695 2705 D
S
N
710 2678 M
702 2676 D
695 2676 D
690 2678 D
688 2681 D
685 2686 D
S
N
690 2654 M
688 2657 D
685 2654 D
688 2652 D
690 2654 D
S
N
736 2630 M
712 2635 D
S
N
712 2635 M
717 2630 D
719 2622 D
719 2615 D
717 2608 D
712 2603 D
705 2600 D
700 2600 D
693 2603 D
688 2608 D
685 2615 D
685 2622 D
688 2630 D
690 2632 D
695 2635 D
697 2635 D
700 2632 D
697 2630 D
695 2632 D
S
N
719 2615 M
717 2610 D
712 2605 D
705 2603 D
700 2603 D
693 2605 D
688 2610 D
685 2615 D
S
N
736 2630 M
736 2605 D
S
N
734 2630 M
734 2618 D
736 2605 D
S
N
1116 2686 M
1070 2686 D
S
N
1121 2683 M
1070 2683 D
S
N
1121 2683 M
1084 2710 D
1084 2671 D
S
N
1070 2693 M
1070 2676 D
S
N
1074 2654 M
1072 2657 D
1070 2654 D
1072 2652 D
1074 2654 D
S
N
1121 2620 M
1118 2627 D
1111 2632 D
1099 2635 D
1092 2635 D
1079 2632 D
1072 2627 D
1070 2620 D
1070 2615 D
1072 2608 D
1079 2603 D
1092 2600 D
1099 2600 D
1111 2603 D
1118 2608 D
1121 2615 D
1121 2620 D
S
N
1121 2620 M
1118 2625 D
1116 2627 D
1111 2630 D
1099 2632 D
1092 2632 D
1079 2630 D
1074 2627 D
1072 2625 D
1070 2620 D
S
N
1070 2615 M
1072 2610 D
1074 2608 D
1079 2605 D
1092 2603 D
1099 2603 D
1111 2605 D
1116 2608 D
1118 2610 D
1121 2615 D
S
N
1500 2686 M
1454 2686 D
S
N
1505 2683 M
1454 2683 D
S
N
1505 2683 M
1469 2710 D
1469 2671 D
S
N
1454 2693 M
1454 2676 D
S
N
1459 2654 M
1456 2657 D
1454 2654 D
1456 2652 D
1459 2654 D
S
N
1505 2630 M
1481 2635 D
S
N
1481 2635 M
1486 2630 D
1488 2622 D
1488 2615 D
1486 2608 D
1481 2603 D
1473 2600 D
1469 2600 D
1461 2603 D
1456 2608 D
1454 2615 D
1454 2622 D
1456 2630 D
1459 2632 D
1464 2635 D
1466 2635 D
1469 2632 D
1466 2630 D
1464 2632 D
S
N
1488 2615 M
1486 2610 D
1481 2605 D
1473 2603 D
1469 2603 D
1461 2605 D
1456 2610 D
1454 2615 D
S
N
1505 2630 M
1505 2605 D
S
N
1503 2630 M
1503 2618 D
1505 2605 D
S
N
1889 2703 M
1865 2708 D
S
N
1865 2708 M
1870 2703 D
1872 2696 D
1872 2688 D
1870 2681 D
1865 2676 D
1858 2674 D
1853 2674 D
1846 2676 D
1841 2681 D
1838 2688 D
1838 2696 D
1841 2703 D
1843 2705 D
1848 2708 D
1850 2708 D
1853 2705 D
1850 2703 D
1848 2705 D
S
N
1872 2688 M
1870 2683 D
1865 2678 D
1858 2676 D
1853 2676 D
1846 2678 D
1841 2683 D
1838 2688 D
S
N
1889 2703 M
1889 2678 D
S
N
1887 2703 M
1887 2691 D
1889 2678 D
S
N
1843 2654 M
1841 2657 D
1838 2654 D
1841 2652 D
1843 2654 D
S
N
1889 2620 M
1887 2627 D
1880 2632 D
1868 2635 D
1860 2635 D
1848 2632 D
1841 2627 D
1838 2620 D
1838 2615 D
1841 2608 D
1848 2603 D
1860 2600 D
1868 2600 D
1880 2603 D
1887 2608 D
1889 2615 D
1889 2620 D
S
N
1889 2620 M
1887 2625 D
1885 2627 D
1880 2630 D
1868 2632 D
1860 2632 D
1848 2630 D
1843 2627 D
1841 2625 D
1838 2620 D
S
N
1838 2615 M
1841 2610 D
1843 2608 D
1848 2605 D
1860 2603 D
1868 2603 D
1880 2605 D
1885 2608 D
1887 2610 D
1889 2615 D
S
N
638 502 M
638 480 D
S
N
715 547 M
715 480 D
S
N
791 502 M
791 480 D
S
N
868 502 M
868 480 D
S
N
945 502 M
945 480 D
S
N
1022 502 M
1022 480 D
S
N
1099 547 M
1099 480 D
S
N
1176 502 M
1176 480 D
S
N
1253 502 M
1253 480 D
S
N
1329 502 M
1329 480 D
S
N
1406 502 M
1406 480 D
S
N
1483 547 M
1483 480 D
S
N
1560 502 M
1560 480 D
S
N
1637 502 M
1637 480 D
S
N
1714 502 M
1714 480 D
S
N
1791 502 M
1791 480 D
S
N
1868 547 M
1868 480 D
S
N
1944 502 M
1944 480 D
S
N
2021 502 M
2021 480 D
S
N
2098 502 M
2098 480 D
S
N
2175 502 M
2175 480 D
S
[3 30] 0 Sd
N
600 2370 M
2175 2370 D
S
[] 0 Sd
N
1208 604 M
1208 635 D
S
N
1208 620 M
963 620 D
S
N
963 604 M
963 635 D
S
N
1085 643 M
1062 620 D
1085 596 D
1109 620 D
1085 643 D
S
N
1081 1370 M
1081 1401 D
S
N
1081 1386 M
970 1386 D
S
N
970 1370 M
970 1401 D
S
N
1026 1409 M
1003 1386 D
1026 1362 D
1049 1386 D
1026 1409 D
S
N
992 1724 M
992 1756 D
S
N
992 1740 M
838 1740 D
S
N
838 1724 M
838 1756 D
S
N
915 1763 M
892 1740 D
915 1717 D
938 1740 D
915 1763 D
S
N
895 1917 M
895 1948 D
S
N
895 1933 M
715 1933 D
S
N
715 1917 M
715 1948 D
S
N
805 1956 M
782 1933 D
805 1909 D
828 1933 D
805 1956 D
S
[39] 0 Sd
N
757 2370 M
1209 480 D
S
[] 0 Sd
N
874 2347 M
874 2378 D
S
N
874 2363 M
640 2363 D
S
N
640 2347 M
640 2378 D
S
N
757 2387 M
733 2363 D
757 2339 D
781 2363 D
757 2387 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 643 M
1318 620 D
1341 596 D
1365 620 D
1341 643 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1409 M
1152 1386 D
1175 1362 D
1199 1386 D
1175 1409 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1763 M
995 1740 D
1018 1717 D
1042 1740 D
1018 1763 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1956 M
864 1933 D
888 1909 D
911 1933 D
888 1956 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 641 M
1320 620 D
1341 599 D
1362 620 D
1341 641 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1407 M
1154 1386 D
1175 1365 D
1196 1386 D
1175 1407 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1761 M
997 1740 D
1018 1719 D
1039 1740 D
1018 1761 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1954 M
867 1933 D
888 1912 D
909 1933 D
888 1954 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 638 M
1323 620 D
1341 602 D
1359 620 D
1341 638 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1404 M
1157 1386 D
1175 1368 D
1193 1386 D
1175 1404 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1758 M
1000 1740 D
1018 1722 D
1036 1740 D
1018 1758 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1951 M
870 1933 D
888 1915 D
906 1933 D
888 1951 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 635 M
1326 620 D
1341 605 D
1356 620 D
1341 635 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1401 M
1160 1386 D
1175 1371 D
1190 1386 D
1175 1401 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1755 M
1003 1740 D
1018 1725 D
1033 1740 D
1018 1755 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1948 M
873 1933 D
888 1918 D
903 1933 D
888 1948 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 632 M
1329 620 D
1341 608 D
1353 620 D
1341 632 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1398 M
1163 1386 D
1175 1374 D
1187 1386 D
1175 1398 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1752 M
1006 1740 D
1018 1728 D
1030 1740 D
1018 1752 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1945 M
876 1933 D
888 1921 D
900 1933 D
888 1945 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 630 M
1331 620 D
1341 609 D
1352 620 D
1341 630 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1396 M
1165 1386 D
1175 1375 D
1186 1386 D
1175 1396 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1751 M
1008 1740 D
1018 1730 D
1029 1740 D
1018 1751 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1943 M
877 1933 D
888 1922 D
898 1933 D
888 1943 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 627 M
1334 620 D
1341 612 D
1349 620 D
1341 627 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1393 M
1168 1386 D
1175 1378 D
1183 1386 D
1175 1393 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1748 M
1011 1740 D
1018 1733 D
1026 1740 D
1018 1748 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1940 M
880 1933 D
888 1925 D
895 1933 D
888 1940 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 624 M
1337 620 D
1341 615 D
1346 620 D
1341 624 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1390 M
1171 1386 D
1175 1381 D
1180 1386 D
1175 1390 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1745 M
1014 1740 D
1018 1736 D
1023 1740 D
1018 1745 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1937 M
883 1933 D
888 1928 D
892 1933 D
888 1937 D
S
N
1464 604 M
1464 635 D
S
N
1464 620 M
1219 620 D
S
N
1219 604 M
1219 635 D
S
N
1341 623 M
1338 620 D
1341 617 D
1344 620 D
1341 623 D
S
N
1231 1370 M
1231 1401 D
S
N
1231 1386 M
1120 1386 D
S
N
1120 1370 M
1120 1401 D
S
N
1175 1389 M
1172 1386 D
1175 1383 D
1178 1386 D
1175 1389 D
S
N
1095 1724 M
1095 1756 D
S
N
1095 1740 M
941 1740 D
S
N
941 1724 M
941 1756 D
S
N
1018 1743 M
1015 1740 D
1018 1737 D
1021 1740 D
1018 1743 D
S
N
978 1917 M
978 1948 D
S
N
978 1933 M
798 1933 D
S
N
798 1917 M
798 1948 D
S
N
888 1936 M
885 1933 D
888 1930 D
891 1933 D
888 1936 D
S
[3 30] 0 Sd
N
779 2370 M
1479 480 D
S
[] 0 Sd
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2402 M
755 2378 D
779 2354 D
803 2378 D
779 2402 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2401 M
755 2378 D
779 2355 D
802 2378 D
779 2401 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2400 M
756 2378 D
779 2355 D
801 2378 D
779 2400 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2397 M
759 2378 D
779 2358 D
798 2378 D
779 2397 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2394 M
762 2378 D
779 2361 D
795 2378 D
779 2394 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2391 M
765 2378 D
779 2364 D
792 2378 D
779 2391 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2388 M
768 2378 D
779 2367 D
789 2378 D
779 2388 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2385 M
771 2378 D
779 2370 D
786 2378 D
779 2385 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2382 M
774 2378 D
779 2373 D
783 2378 D
779 2382 D
S
N
889 2362 M
889 2394 D
S
N
889 2378 M
668 2378 D
S
N
668 2362 M
668 2394 D
S
N
779 2380 M
776 2378 D
779 2376 D
781 2378 D
779 2380 D
S
N
1712 604 M
1712 635 D
S
N
1712 620 M
1418 620 D
S
N
1418 604 M
1418 635 D
S
N
1542 642 M
1542 597 D
1587 597 D
1587 642 D
1542 642 D
S
N
1521 1370 M
1521 1401 D
S
N
1521 1386 M
1324 1386 D
S
N
1324 1370 M
1324 1401 D
S
N
1400 1408 M
1400 1363 D
1445 1363 D
1445 1408 D
1400 1408 D
S
N
1386 1724 M
1386 1756 D
S
N
1386 1740 M
1157 1740 D
S
N
1157 1724 M
1157 1756 D
S
N
1249 1763 M
1249 1718 D
1294 1718 D
1294 1763 D
1249 1763 D
S
N
1150 1917 M
1150 1948 D
S
N
1150 1933 M
1048 1933 D
S
N
1048 1917 M
1048 1948 D
S
N
1077 1955 M
1077 1910 D
1122 1910 D
1122 1955 D
1077 1955 D
S
[39] 0 Sd
N
968 2370 M
1736 480 D
S
[] 0 Sd
N
1154 2344 M
1154 2375 D
S
N
1154 2360 M
782 2360 D
S
N
782 2344 M
782 2375 D
S
N
945 2383 M
945 2336 D
991 2336 D
991 2383 D
945 2383 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1951 642 M
1951 597 D
1996 597 D
1996 642 D
1951 642 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1627 1408 M
1627 1363 D
1672 1363 D
1672 1408 D
1627 1408 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1409 1763 M
1409 1718 D
1454 1718 D
1454 1763 D
1409 1763 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1202 1955 M
1202 1910 D
1247 1910 D
1247 1955 D
1202 1955 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1952 641 M
1952 599 D
1994 599 D
1994 641 D
1952 641 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1629 1407 M
1629 1365 D
1671 1365 D
1671 1407 D
1629 1407 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1410 1761 M
1410 1719 D
1452 1719 D
1452 1761 D
1410 1761 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1203 1954 M
1203 1912 D
1245 1912 D
1245 1954 D
1203 1954 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1955 638 M
1955 602 D
1991 602 D
1991 638 D
1955 638 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1632 1404 M
1632 1368 D
1668 1368 D
1668 1404 D
1632 1404 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1413 1758 M
1413 1722 D
1449 1722 D
1449 1758 D
1413 1758 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1206 1951 M
1206 1915 D
1242 1915 D
1242 1951 D
1206 1951 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1958 635 M
1958 605 D
1988 605 D
1988 635 D
1958 635 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1635 1401 M
1635 1371 D
1665 1371 D
1665 1401 D
1635 1401 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1416 1755 M
1416 1725 D
1446 1725 D
1446 1755 D
1416 1755 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1209 1948 M
1209 1918 D
1239 1918 D
1239 1948 D
1209 1948 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1961 632 M
1961 608 D
1985 608 D
1985 632 D
1961 632 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1638 1398 M
1638 1374 D
1662 1374 D
1662 1398 D
1638 1398 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1419 1752 M
1419 1728 D
1443 1728 D
1443 1752 D
1419 1752 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1212 1945 M
1212 1921 D
1236 1921 D
1236 1945 D
1212 1945 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1964 629 M
1964 611 D
1982 611 D
1982 629 D
1964 629 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1641 1395 M
1641 1377 D
1659 1377 D
1659 1395 D
1641 1395 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1422 1749 M
1422 1731 D
1440 1731 D
1440 1749 D
1422 1749 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1215 1942 M
1215 1924 D
1233 1924 D
1233 1942 D
1215 1942 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1967 626 M
1967 614 D
1979 614 D
1979 626 D
1967 626 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1644 1392 M
1644 1380 D
1656 1380 D
1656 1392 D
1644 1392 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1425 1746 M
1425 1734 D
1437 1734 D
1437 1746 D
1425 1746 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1218 1939 M
1218 1927 D
1230 1927 D
1230 1939 D
1218 1939 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1970 623 M
1970 617 D
1976 617 D
1976 623 D
1970 623 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1647 1389 M
1647 1383 D
1653 1383 D
1653 1389 D
1647 1389 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1428 1743 M
1428 1737 D
1434 1737 D
1434 1743 D
1428 1743 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1221 1936 M
1221 1930 D
1227 1930 D
1227 1936 D
1221 1936 D
S
N
2120 604 M
2120 635 D
S
N
2120 620 M
1826 620 D
S
N
1826 604 M
1826 635 D
S
N
1972 621 M
1972 618 D
1975 618 D
1975 621 D
1972 621 D
S
N
1748 1370 M
1748 1401 D
S
N
1748 1386 M
1551 1386 D
S
N
1551 1370 M
1551 1401 D
S
N
1648 1387 M
1648 1384 D
1651 1384 D
1651 1387 D
1648 1387 D
S
N
1546 1724 M
1546 1756 D
S
N
1546 1740 M
1317 1740 D
S
N
1317 1724 M
1317 1756 D
S
N
1430 1742 M
1430 1739 D
1433 1739 D
1433 1742 D
1430 1742 D
S
N
1275 1917 M
1275 1948 D
S
N
1275 1933 M
1173 1933 D
S
N
1173 1917 M
1173 1948 D
S
N
1223 1934 M
1223 1931 D
1226 1931 D
1226 1934 D
1223 1934 D
S
[3 30] 0 Sd
N
998 2370 M
2160 480 D
S
[] 0 Sd
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
975 2404 M
975 2358 D
1021 2358 D
1021 2404 D
975 2404 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
977 2402 M
977 2360 D
1019 2360 D
1019 2402 D
977 2402 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
980 2399 M
980 2363 D
1016 2363 D
1016 2399 D
980 2399 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
983 2396 M
983 2366 D
1013 2366 D
1013 2396 D
983 2396 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
986 2393 M
986 2369 D
1010 2369 D
1010 2393 D
986 2393 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
989 2390 M
989 2372 D
1007 2372 D
1007 2390 D
989 2390 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
992 2387 M
992 2375 D
1004 2375 D
1004 2387 D
992 2387 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
995 2384 M
995 2378 D
1001 2378 D
1001 2384 D
995 2384 D
S
N
1166 2365 M
1166 2397 D
S
N
1166 2381 M
830 2381 D
S
N
830 2365 M
830 2397 D
S
N
996 2382 M
996 2379 D
999 2379 D
999 2382 D
996 2382 D
S
showpage
%%Trailer
%%Pages: 1
%
%fig11
%
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
2248 2975 M
2209 2975 D
S
N
2248 2972 M
2209 2972 D
S
N
2240 2972 M
2245 2967 D
2248 2958 D
2248 2953 D
2245 2944 D
2240 2941 D
2209 2941 D
S
N
2248 2953 M
2245 2947 D
2240 2944 D
2209 2944 D
S
N
2240 2941 M
2245 2936 D
2248 2927 D
2248 2922 D
2245 2913 D
2240 2910 D
2209 2910 D
S
N
2248 2922 M
2245 2916 D
2240 2913 D
2209 2913 D
S
N
2248 2984 M
2248 2972 D
S
N
2209 2984 M
2209 2964 D
S
N
2209 2953 M
2209 2933 D
S
N
2209 2922 M
2209 2902 D
S
N
2212 2857 M
2212 2876 D
2211 2881 D
2205 2885 D
2199 2887 D
2194 2887 D
2190 2885 D
2188 2883 D
2186 2880 D
2186 2876 D
2188 2870 D
2194 2866 D
2199 2865 D
2205 2865 D
2209 2866 D
2211 2868 D
2212 2872 D
S
N
2212 2876 M
2211 2880 D
2205 2883 D
2199 2885 D
2192 2885 D
2188 2883 D
S
N
2186 2876 M
2188 2872 D
2194 2868 D
2199 2866 D
2207 2866 D
2211 2868 D
S
N
2211 2868 M
2211 2857 D
S
N
2167 3022 M
2167 2837 D
S
N
2136 2965 M
2096 2948 D
S
N
2136 2962 M
2102 2948 D
S
N
2136 2931 M
2096 2948 D
S
N
2136 2971 M
2136 2954 D
S
N
2136 2943 M
2136 2926 D
S
N
2113 2910 M
2074 2910 D
S
N
2113 2908 M
2074 2908 D
S
N
2113 2915 M
2113 2893 D
2111 2887 D
2109 2885 D
2106 2883 D
2102 2883 D
2098 2885 D
2096 2887 D
2094 2893 D
2094 2908 D
S
N
2113 2893 M
2111 2889 D
2109 2887 D
2106 2885 D
2102 2885 D
2098 2887 D
2096 2889 D
2094 2893 D
S
N
2074 2915 M
2074 2902 D
S
N
2094 2898 M
2092 2895 D
2091 2893 D
2077 2887 D
2076 2885 D
2076 2883 D
2077 2882 D
S
N
2092 2895 M
2089 2893 D
2076 2889 D
2074 2887 D
2074 2883 D
2077 2882 D
2079 2882 D
S
N
493 882 M
454 882 D
S
N
493 879 M
454 879 D
S
N
485 879 M
490 873 D
493 865 D
493 859 D
490 851 D
485 848 D
454 848 D
S
N
493 859 M
490 854 D
485 851 D
454 851 D
S
N
485 848 M
490 843 D
493 834 D
493 828 D
490 820 D
485 817 D
454 817 D
S
N
493 828 M
490 823 D
485 820 D
454 820 D
S
N
493 890 M
493 879 D
S
N
454 890 M
454 871 D
S
N
454 859 M
454 840 D
S
N
454 828 M
454 809 D
S
N
471 790 M
431 790 D
S
N
471 788 M
431 788 D
S
N
459 777 M
444 777 D
S
N
471 796 M
471 766 D
459 766 D
471 768 D
S
N
452 788 M
452 777 D
S
N
431 796 M
431 783 D
S
N
412 929 M
412 743 D
S
N
381 872 M
341 855 D
S
N
381 869 M
347 855 D
S
N
381 838 M
341 855 D
S
N
381 877 M
381 861 D
S
N
381 849 M
381 832 D
S
N
358 816 M
319 816 D
S
N
358 815 M
319 815 D
S
N
358 822 M
358 800 D
356 794 D
354 792 D
351 790 D
347 790 D
343 792 D
341 794 D
339 800 D
339 815 D
S
N
358 800 M
356 796 D
354 794 D
351 792 D
347 792 D
343 794 D
341 796 D
339 800 D
S
N
319 822 M
319 809 D
S
N
339 805 M
337 801 D
336 800 D
322 794 D
321 792 D
321 790 D
322 788 D
S
N
337 801 M
334 800 D
321 796 D
319 794 D
319 790 D
322 788 D
324 788 D
S
N
1486 3091 M
1464 3091 D
1460 3089 D
1458 3083 D
1458 3079 D
1460 3073 D
1464 3069 D
S
N
1486 3089 M
1464 3089 D
1460 3087 D
1458 3083 D
S
N
1486 3069 M
1458 3069 D
S
N
1486 3067 M
1458 3067 D
S
N
1486 3097 M
1486 3089 D
S
N
1486 3075 M
1486 3067 D
S
N
1458 3069 M
1458 3061 D
S
N
1486 3047 M
1458 3047 D
S
N
1486 3045 M
1458 3045 D
S
N
1480 3045 M
1484 3042 D
1486 3036 D
1486 3032 D
1484 3026 D
1480 3024 D
1458 3024 D
S
N
1486 3032 M
1484 3028 D
1480 3026 D
1458 3026 D
S
N
1486 3053 M
1486 3045 D
S
N
1458 3053 M
1458 3040 D
S
N
1458 3032 M
1458 3018 D
S
N
1500 3004 M
1498 3006 D
1496 3004 D
1498 3002 D
1500 3004 D
S
N
1486 3004 M
1458 3004 D
S
N
1486 3002 M
1458 3002 D
S
N
1486 3010 M
1486 3002 D
S
N
1458 3010 M
1458 2996 D
S
N
1500 2982 M
1466 2982 D
1460 2981 D
1458 2977 D
1458 2973 D
1460 2969 D
1464 2967 D
S
N
1500 2981 M
1466 2981 D
1460 2979 D
1458 2977 D
S
N
1486 2988 M
1486 2973 D
S
N
1482 2953 M
1480 2953 D
1480 2955 D
1482 2955 D
1484 2953 D
1486 2949 D
1486 2941 D
1484 2937 D
1482 2935 D
1478 2933 D
1464 2933 D
1460 2931 D
1458 2929 D
S
N
1482 2935 M
1464 2935 D
1460 2933 D
1458 2929 D
1458 2927 D
S
N
1478 2935 M
1476 2937 D
1474 2949 D
1472 2955 D
1468 2957 D
1464 2957 D
1460 2955 D
1458 2949 D
1458 2943 D
1460 2939 D
1464 2935 D
S
N
1474 2949 M
1472 2953 D
1468 2955 D
1464 2955 D
1460 2953 D
1458 2949 D
S
N
1486 2914 M
1458 2914 D
S
N
1486 2912 M
1458 2912 D
S
N
1474 2912 M
1480 2910 D
1484 2906 D
1486 2902 D
1486 2896 D
1484 2894 D
1482 2894 D
1480 2896 D
1482 2898 D
1484 2896 D
S
N
1486 2919 M
1486 2912 D
S
N
1458 2919 M
1458 2906 D
S
N
1500 2880 M
1498 2882 D
1496 2880 D
1498 2878 D
1500 2880 D
S
N
1486 2880 M
1458 2880 D
S
N
1486 2878 M
1458 2878 D
S
N
1486 2886 M
1486 2878 D
S
N
1458 2886 M
1458 2872 D
S
N
1500 2858 M
1466 2858 D
1460 2856 D
1458 2853 D
1458 2849 D
1460 2845 D
1464 2843 D
S
N
1500 2856 M
1466 2856 D
1460 2855 D
1458 2853 D
S
N
1486 2864 M
1486 2849 D
S
N
1486 2831 M
1458 2819 D
S
N
1486 2829 M
1462 2819 D
S
N
1486 2807 M
1458 2819 D
1450 2823 D
1447 2827 D
1445 2831 D
1445 2833 D
1447 2835 D
1449 2833 D
1447 2831 D
S
N
1486 2835 M
1486 2823 D
S
N
1486 2815 M
1486 2803 D
S
N
1405 3040 M
1364 3040 D
S
N
1405 3038 M
1364 3038 D
S
N
1386 3038 M
1389 3034 D
1391 3030 D
1391 3026 D
1389 3020 D
1386 3016 D
1380 3014 D
1376 3014 D
1370 3016 D
1366 3020 D
1364 3026 D
1364 3030 D
1366 3034 D
1370 3038 D
S
N
1391 3026 M
1389 3022 D
1386 3018 D
1380 3016 D
1376 3016 D
1370 3018 D
1366 3022 D
1364 3026 D
S
N
1405 3046 M
1405 3038 D
S
N
1391 2991 M
1389 2997 D
1386 3001 D
1380 3003 D
1376 3003 D
1370 3001 D
1366 2997 D
1364 2991 D
1364 2987 D
1366 2981 D
1370 2977 D
1376 2975 D
1380 2975 D
1386 2977 D
1389 2981 D
1391 2987 D
1391 2991 D
S
N
1391 2991 M
1389 2995 D
1386 2999 D
1380 3001 D
1376 3001 D
1370 2999 D
1366 2995 D
1364 2991 D
S
N
1364 2987 M
1366 2983 D
1370 2979 D
1376 2977 D
1380 2977 D
1386 2979 D
1389 2983 D
1391 2987 D
S
N
1391 2959 M
1370 2959 D
1366 2957 D
1364 2951 D
1364 2947 D
1366 2942 D
1370 2938 D
S
N
1391 2957 M
1370 2957 D
1366 2955 D
1364 2951 D
S
N
1391 2938 M
1364 2938 D
S
N
1391 2936 M
1364 2936 D
S
N
1391 2965 M
1391 2957 D
S
N
1391 2944 M
1391 2936 D
S
N
1364 2938 M
1364 2930 D
S
N
1391 2916 M
1364 2916 D
S
N
1391 2914 M
1364 2914 D
S
N
1386 2914 M
1389 2910 D
1391 2904 D
1391 2900 D
1389 2894 D
1386 2892 D
1364 2892 D
S
N
1391 2900 M
1389 2896 D
1386 2894 D
1364 2894 D
S
N
1391 2922 M
1391 2914 D
S
N
1364 2922 M
1364 2908 D
S
N
1364 2900 M
1364 2886 D
S
N
1405 2853 M
1364 2853 D
S
N
1405 2851 M
1364 2851 D
S
N
1386 2853 M
1389 2857 D
1391 2861 D
1391 2865 D
1389 2871 D
1386 2875 D
1380 2877 D
1376 2877 D
1370 2875 D
1366 2871 D
1364 2865 D
1364 2861 D
1366 2857 D
1370 2853 D
S
N
1391 2865 M
1389 2869 D
1386 2873 D
1380 2875 D
1376 2875 D
1370 2873 D
1366 2869 D
1364 2865 D
S
N
1405 2859 M
1405 2851 D
S
N
1364 2853 M
1364 2845 D
S
N
1599 2939 M
1599 2787 D
S
N
1579 2787 M
1619 2787 D
1599 2708 D
1579 2787 D
S
N
399 2399 M
378 2399 D
374 2397 D
372 2391 D
372 2387 D
374 2381 D
378 2377 D
S
N
399 2397 M
378 2397 D
374 2395 D
372 2391 D
S
N
399 2377 M
372 2377 D
S
N
399 2375 M
372 2375 D
S
N
399 2405 M
399 2397 D
S
N
399 2383 M
399 2375 D
S
N
372 2377 M
372 2369 D
S
N
399 2355 M
372 2355 D
S
N
399 2353 M
372 2353 D
S
N
393 2353 M
397 2349 D
399 2344 D
399 2340 D
397 2334 D
393 2332 D
372 2332 D
S
N
399 2340 M
397 2336 D
393 2334 D
372 2334 D
S
N
399 2361 M
399 2353 D
S
N
372 2361 M
372 2347 D
S
N
372 2340 M
372 2326 D
S
N
413 2312 M
411 2314 D
409 2312 D
411 2310 D
413 2312 D
S
N
399 2312 M
372 2312 D
S
N
399 2310 M
372 2310 D
S
N
399 2318 M
399 2310 D
S
N
372 2318 M
372 2304 D
S
N
413 2290 M
379 2290 D
374 2288 D
372 2284 D
372 2281 D
374 2277 D
378 2275 D
S
N
413 2288 M
379 2288 D
374 2286 D
372 2284 D
S
N
399 2296 M
399 2281 D
S
N
395 2261 M
393 2261 D
393 2263 D
395 2263 D
397 2261 D
399 2257 D
399 2249 D
397 2245 D
395 2243 D
391 2241 D
378 2241 D
374 2239 D
372 2237 D
S
N
395 2243 M
378 2243 D
374 2241 D
372 2237 D
372 2235 D
S
N
391 2243 M
389 2245 D
387 2257 D
385 2263 D
381 2265 D
378 2265 D
374 2263 D
372 2257 D
372 2251 D
374 2247 D
378 2243 D
S
N
387 2257 M
385 2261 D
381 2263 D
378 2263 D
374 2261 D
372 2257 D
S
N
399 2221 M
372 2221 D
S
N
399 2220 M
372 2220 D
S
N
387 2220 M
393 2218 D
397 2214 D
399 2210 D
399 2204 D
397 2202 D
395 2202 D
393 2204 D
395 2206 D
397 2204 D
S
N
399 2227 M
399 2220 D
S
N
372 2227 M
372 2214 D
S
N
413 2188 M
411 2190 D
409 2188 D
411 2186 D
413 2188 D
S
N
399 2188 M
372 2188 D
S
N
399 2186 M
372 2186 D
S
N
399 2194 M
399 2186 D
S
N
372 2194 M
372 2180 D
S
N
413 2166 M
379 2166 D
374 2164 D
372 2160 D
372 2157 D
374 2153 D
378 2151 D
S
N
413 2164 M
379 2164 D
374 2162 D
372 2160 D
S
N
399 2172 M
399 2157 D
S
N
399 2139 M
372 2127 D
S
N
399 2137 M
376 2127 D
S
N
399 2115 M
372 2127 D
364 2131 D
360 2135 D
358 2139 D
358 2141 D
360 2143 D
362 2141 D
360 2139 D
S
N
399 2143 M
399 2131 D
S
N
399 2123 M
399 2111 D
S
N
334 2353 M
293 2353 D
S
N
334 2351 M
293 2351 D
S
N
315 2351 M
318 2347 D
320 2343 D
320 2339 D
318 2333 D
315 2329 D
309 2327 D
305 2327 D
299 2329 D
295 2333 D
293 2339 D
293 2343 D
295 2347 D
299 2351 D
S
N
320 2339 M
318 2335 D
315 2331 D
309 2329 D
305 2329 D
299 2331 D
295 2335 D
293 2339 D
S
N
334 2358 M
334 2351 D
S
N
320 2303 M
318 2309 D
315 2313 D
309 2315 D
305 2315 D
299 2313 D
295 2309 D
293 2303 D
293 2299 D
295 2293 D
299 2290 D
305 2288 D
309 2288 D
315 2290 D
318 2293 D
320 2299 D
320 2303 D
S
N
320 2303 M
318 2307 D
315 2311 D
309 2313 D
305 2313 D
299 2311 D
295 2307 D
293 2303 D
S
N
293 2299 M
295 2295 D
299 2291 D
305 2290 D
309 2290 D
315 2291 D
318 2295 D
320 2299 D
S
N
320 2272 M
299 2272 D
295 2270 D
293 2264 D
293 2260 D
295 2254 D
299 2250 D
S
N
320 2270 M
299 2270 D
295 2268 D
293 2264 D
S
N
320 2250 M
293 2250 D
S
N
320 2248 M
293 2248 D
S
N
320 2278 M
320 2270 D
S
N
320 2256 M
320 2248 D
S
N
293 2250 M
293 2242 D
S
N
320 2228 M
293 2228 D
S
N
320 2227 M
293 2227 D
S
N
315 2227 M
318 2223 D
320 2217 D
320 2213 D
318 2207 D
315 2205 D
293 2205 D
S
N
320 2213 M
318 2209 D
315 2207 D
293 2207 D
S
N
320 2234 M
320 2227 D
S
N
293 2234 M
293 2221 D
S
N
293 2213 M
293 2199 D
S
N
334 2166 M
293 2166 D
S
N
334 2164 M
293 2164 D
S
N
315 2166 M
318 2169 D
320 2173 D
320 2177 D
318 2183 D
315 2187 D
309 2189 D
305 2189 D
299 2187 D
295 2183 D
293 2177 D
293 2173 D
295 2169 D
299 2166 D
S
N
320 2177 M
318 2181 D
315 2185 D
309 2187 D
305 2187 D
299 2185 D
295 2181 D
293 2177 D
S
N
334 2171 M
334 2164 D
S
N
293 2166 M
293 2158 D
S
N
240 2353 M
198 2353 D
S
N
240 2351 M
202 2327 D
S
N
236 2351 M
198 2327 D
S
N
240 2327 M
198 2327 D
S
N
240 2358 M
240 2351 D
S
N
240 2333 M
240 2321 D
S
N
198 2358 M
198 2347 D
S
N
210 2308 M
183 2308 D
S
N
210 2307 M
183 2307 D
S
N
210 2312 M
210 2299 D
209 2295 D
206 2292 D
204 2291 D
200 2290 D
193 2290 D
189 2291 D
187 2292 D
184 2295 D
183 2299 D
183 2312 D
S
N
210 2299 M
209 2296 D
206 2293 D
204 2292 D
200 2291 D
193 2291 D
189 2292 D
187 2293 D
184 2296 D
183 2299 D
S
N
222 2275 M
222 2240 D
S
N
210 2275 M
210 2240 D
S
N
232 2224 M
230 2222 D
228 2224 D
230 2226 D
232 2226 D
236 2224 D
238 2222 D
240 2216 D
240 2208 D
238 2202 D
234 2200 D
228 2200 D
224 2202 D
222 2208 D
222 2214 D
S
N
240 2208 M
238 2204 D
234 2202 D
228 2202 D
224 2204 D
222 2208 D
S
N
222 2208 M
220 2204 D
216 2200 D
212 2198 D
206 2198 D
202 2200 D
200 2202 D
198 2208 D
198 2216 D
200 2222 D
202 2224 D
206 2226 D
208 2226 D
210 2224 D
208 2222 D
206 2224 D
S
N
218 2202 M
212 2200 D
206 2200 D
202 2202 D
200 2204 D
198 2208 D
S
N
232 2185 M
230 2183 D
228 2185 D
230 2186 D
232 2186 D
236 2185 D
238 2183 D
240 2177 D
240 2169 D
238 2163 D
236 2161 D
232 2159 D
228 2159 D
224 2161 D
220 2167 D
216 2177 D
214 2181 D
210 2185 D
204 2187 D
198 2187 D
S
N
240 2169 M
238 2165 D
236 2163 D
232 2161 D
228 2161 D
224 2163 D
220 2169 D
216 2177 D
S
N
202 2187 M
204 2185 D
204 2181 D
200 2171 D
200 2165 D
202 2161 D
204 2159 D
S
N
204 2181 M
198 2171 D
198 2163 D
200 2161 D
204 2159 D
208 2159 D
S
N
442 2233 M
512 2233 D
S
N
512 2213 M
512 2252 D
591 2233 D
512 2213 D
S
N
399 1527 M
378 1527 D
374 1525 D
372 1519 D
372 1515 D
374 1509 D
378 1505 D
S
N
399 1525 M
378 1525 D
374 1523 D
372 1519 D
S
N
399 1505 M
372 1505 D
S
N
399 1503 M
372 1503 D
S
N
399 1533 M
399 1525 D
S
N
399 1511 M
399 1503 D
S
N
372 1505 M
372 1497 D
S
N
399 1483 M
372 1483 D
S
N
399 1481 M
372 1481 D
S
N
393 1481 M
397 1477 D
399 1471 D
399 1468 D
397 1462 D
393 1460 D
372 1460 D
S
N
399 1468 M
397 1464 D
393 1462 D
372 1462 D
S
N
399 1489 M
399 1481 D
S
N
372 1489 M
372 1475 D
S
N
372 1468 M
372 1454 D
S
N
413 1440 M
411 1442 D
409 1440 D
411 1438 D
413 1440 D
S
N
399 1440 M
372 1440 D
S
N
399 1438 M
372 1438 D
S
N
399 1446 M
399 1438 D
S
N
372 1446 M
372 1432 D
S
N
413 1418 M
379 1418 D
374 1416 D
372 1412 D
372 1408 D
374 1405 D
378 1403 D
S
N
413 1416 M
379 1416 D
374 1414 D
372 1412 D
S
N
399 1424 M
399 1408 D
S
N
395 1389 M
393 1389 D
393 1391 D
395 1391 D
397 1389 D
399 1385 D
399 1377 D
397 1373 D
395 1371 D
391 1369 D
378 1369 D
374 1367 D
372 1365 D
S
N
395 1371 M
378 1371 D
374 1369 D
372 1365 D
372 1363 D
S
N
391 1371 M
389 1373 D
387 1385 D
385 1391 D
381 1393 D
378 1393 D
374 1391 D
372 1385 D
372 1379 D
374 1375 D
378 1371 D
S
N
387 1385 M
385 1389 D
381 1391 D
378 1391 D
374 1389 D
372 1385 D
S
N
399 1349 M
372 1349 D
S
N
399 1347 M
372 1347 D
S
N
387 1347 M
393 1345 D
397 1342 D
399 1338 D
399 1332 D
397 1330 D
395 1330 D
393 1332 D
395 1334 D
397 1332 D
S
N
399 1355 M
399 1347 D
S
N
372 1355 M
372 1342 D
S
N
413 1316 M
411 1318 D
409 1316 D
411 1314 D
413 1316 D
S
N
399 1316 M
372 1316 D
S
N
399 1314 M
372 1314 D
S
N
399 1322 M
399 1314 D
S
N
372 1322 M
372 1308 D
S
N
413 1294 M
379 1294 D
374 1292 D
372 1288 D
372 1284 D
374 1281 D
378 1279 D
S
N
413 1292 M
379 1292 D
374 1290 D
372 1288 D
S
N
399 1300 M
399 1284 D
S
N
399 1267 M
372 1255 D
S
N
399 1265 M
376 1255 D
S
N
399 1243 M
372 1255 D
364 1259 D
360 1263 D
358 1267 D
358 1269 D
360 1271 D
362 1269 D
360 1267 D
S
N
399 1271 M
399 1259 D
S
N
399 1251 M
399 1239 D
S
N
334 1480 M
293 1480 D
S
N
334 1478 M
293 1478 D
S
N
315 1478 M
318 1475 D
320 1471 D
320 1467 D
318 1461 D
315 1457 D
309 1455 D
305 1455 D
299 1457 D
295 1461 D
293 1467 D
293 1471 D
295 1475 D
299 1478 D
S
N
320 1467 M
318 1463 D
315 1459 D
309 1457 D
305 1457 D
299 1459 D
295 1463 D
293 1467 D
S
N
334 1486 M
334 1478 D
S
N
320 1431 M
318 1437 D
315 1441 D
309 1443 D
305 1443 D
299 1441 D
295 1437 D
293 1431 D
293 1427 D
295 1421 D
299 1417 D
305 1415 D
309 1415 D
315 1417 D
318 1421 D
320 1427 D
320 1431 D
S
N
320 1431 M
318 1435 D
315 1439 D
309 1441 D
305 1441 D
299 1439 D
295 1435 D
293 1431 D
S
N
293 1427 M
295 1423 D
299 1419 D
305 1417 D
309 1417 D
315 1419 D
318 1423 D
320 1427 D
S
N
320 1400 M
299 1400 D
295 1398 D
293 1392 D
293 1388 D
295 1382 D
299 1378 D
S
N
320 1398 M
299 1398 D
295 1396 D
293 1392 D
S
N
320 1378 M
293 1378 D
S
N
320 1376 M
293 1376 D
S
N
320 1406 M
320 1398 D
S
N
320 1384 M
320 1376 D
S
N
293 1378 M
293 1370 D
S
N
320 1356 M
293 1356 D
S
N
320 1354 M
293 1354 D
S
N
315 1354 M
318 1351 D
320 1345 D
320 1341 D
318 1335 D
315 1333 D
293 1333 D
S
N
320 1341 M
318 1337 D
315 1335 D
293 1335 D
S
N
320 1362 M
320 1354 D
S
N
293 1362 M
293 1349 D
S
N
293 1341 M
293 1327 D
S
N
334 1293 M
293 1293 D
S
N
334 1291 M
293 1291 D
S
N
315 1293 M
318 1297 D
320 1301 D
320 1305 D
318 1311 D
315 1315 D
309 1317 D
305 1317 D
299 1315 D
295 1311 D
293 1305 D
293 1301 D
295 1297 D
299 1293 D
S
N
320 1305 M
318 1309 D
315 1313 D
309 1315 D
305 1315 D
299 1313 D
295 1309 D
293 1305 D
S
N
334 1299 M
334 1291 D
S
N
293 1293 M
293 1286 D
S
N
240 1457 M
198 1457 D
S
N
240 1455 M
202 1432 D
S
N
236 1455 M
198 1432 D
S
N
240 1432 M
198 1432 D
S
N
240 1463 M
240 1455 D
S
N
240 1438 M
240 1426 D
S
N
198 1463 M
198 1451 D
S
N
210 1413 M
183 1413 D
S
N
210 1411 M
183 1411 D
S
N
210 1417 M
210 1404 D
209 1400 D
206 1397 D
204 1396 D
200 1394 D
193 1394 D
189 1396 D
187 1397 D
184 1400 D
183 1404 D
183 1417 D
S
N
210 1404 M
209 1401 D
206 1398 D
204 1397 D
200 1396 D
193 1396 D
189 1397 D
187 1398 D
184 1401 D
183 1404 D
S
N
222 1380 M
222 1345 D
S
N
210 1380 M
210 1345 D
S
N
232 1329 M
230 1327 D
228 1329 D
230 1331 D
232 1331 D
236 1329 D
238 1327 D
240 1321 D
240 1313 D
238 1307 D
236 1305 D
232 1303 D
228 1303 D
224 1305 D
220 1311 D
216 1321 D
214 1325 D
210 1329 D
204 1331 D
198 1331 D
S
N
240 1313 M
238 1309 D
236 1307 D
232 1305 D
228 1305 D
224 1307 D
220 1313 D
216 1321 D
S
N
202 1331 M
204 1329 D
204 1325 D
200 1315 D
200 1309 D
202 1305 D
204 1303 D
S
N
204 1325 M
198 1315 D
198 1307 D
200 1305 D
204 1303 D
208 1303 D
S
N
442 1367 M
512 1367 D
S
N
512 1347 M
512 1386 D
591 1367 D
512 1347 D
S
N
1603 2610 M
1563 2610 D
S
N
1603 2608 M
1567 2586 D
S
N
1599 2608 M
1563 2586 D
S
N
1603 2586 M
1563 2586 D
S
N
1603 2616 M
1603 2608 D
S
N
1603 2592 M
1603 2580 D
S
N
1563 2616 M
1563 2605 D
S
N
1575 2568 M
1548 2568 D
S
N
1575 2567 M
1548 2567 D
S
N
1575 2572 M
1575 2559 D
1573 2555 D
1571 2553 D
1568 2552 D
1565 2550 D
1558 2550 D
1555 2552 D
1552 2553 D
1550 2555 D
1548 2559 D
1548 2572 D
S
N
1575 2559 M
1573 2557 D
1571 2554 D
1568 2553 D
1565 2552 D
1558 2552 D
1555 2553 D
1552 2554 D
1550 2557 D
1548 2559 D
S
N
1586 2537 M
1586 2503 D
S
N
1575 2537 M
1575 2503 D
S
N
1603 2478 M
1601 2484 D
1595 2488 D
1586 2490 D
1580 2490 D
1571 2488 D
1565 2484 D
1563 2478 D
1563 2475 D
1565 2469 D
1571 2465 D
1580 2463 D
1586 2463 D
1595 2465 D
1601 2469 D
1603 2475 D
1603 2478 D
S
N
1603 2478 M
1601 2482 D
1599 2484 D
1595 2486 D
1586 2488 D
1580 2488 D
1571 2486 D
1567 2484 D
1565 2482 D
1563 2478 D
S
N
1563 2475 M
1565 2471 D
1567 2469 D
1571 2467 D
1580 2465 D
1586 2465 D
1595 2467 D
1599 2469 D
1601 2471 D
1603 2475 D
S
N
1184 2384 M
1144 2384 D
S
N
1184 2382 M
1148 2360 D
S
N
1180 2382 M
1144 2360 D
S
N
1184 2360 M
1144 2360 D
S
N
1184 2390 M
1184 2382 D
S
N
1184 2365 M
1184 2354 D
S
N
1144 2390 M
1144 2379 D
S
N
1156 2342 M
1129 2342 D
S
N
1156 2340 M
1129 2340 D
S
N
1156 2345 M
1156 2333 D
1154 2329 D
1152 2327 D
1149 2325 D
1146 2324 D
1139 2324 D
1136 2325 D
1133 2327 D
1131 2329 D
1129 2333 D
1129 2345 D
S
N
1156 2333 M
1154 2330 D
1152 2328 D
1149 2327 D
1146 2325 D
1139 2325 D
1136 2327 D
1133 2328 D
1131 2330 D
1129 2333 D
S
N
1167 2310 M
1167 2277 D
S
N
1156 2310 M
1156 2277 D
S
N
1176 2262 M
1174 2260 D
1173 2262 D
1174 2264 D
1176 2264 D
1180 2262 D
1182 2260 D
1184 2254 D
1184 2247 D
1182 2241 D
1178 2239 D
1173 2239 D
1169 2241 D
1167 2247 D
1167 2252 D
S
N
1184 2247 M
1182 2243 D
1178 2241 D
1173 2241 D
1169 2243 D
1167 2247 D
S
N
1167 2247 M
1165 2243 D
1161 2239 D
1158 2237 D
1152 2237 D
1148 2239 D
1146 2241 D
1144 2247 D
1144 2254 D
1146 2260 D
1148 2262 D
1152 2264 D
1154 2264 D
1156 2262 D
1154 2260 D
1152 2262 D
S
N
1163 2241 M
1158 2239 D
1152 2239 D
1148 2241 D
1146 2243 D
1144 2247 D
S
N
1176 2224 M
1174 2222 D
1173 2224 D
1174 2226 D
1176 2226 D
1180 2224 D
1182 2222 D
1184 2217 D
1184 2209 D
1182 2204 D
1180 2202 D
1176 2200 D
1173 2200 D
1169 2202 D
1165 2207 D
1161 2217 D
1159 2220 D
1156 2224 D
1150 2226 D
1144 2226 D
S
N
1184 2209 M
1182 2205 D
1180 2204 D
1176 2202 D
1173 2202 D
1169 2204 D
1165 2209 D
1161 2217 D
S
N
1148 2226 M
1150 2224 D
1150 2220 D
1146 2211 D
1146 2205 D
1148 2202 D
1150 2200 D
S
N
1150 2220 M
1144 2211 D
1144 2204 D
1146 2202 D
1150 2200 D
1154 2200 D
S
N
1641 2098 M
1601 2098 D
S
N
1641 2096 M
1605 2074 D
S
N
1637 2096 M
1601 2074 D
S
N
1641 2074 M
1601 2074 D
S
N
1641 2104 M
1641 2096 D
S
N
1641 2079 M
1641 2068 D
S
N
1601 2104 M
1601 2092 D
S
N
1612 2056 M
1586 2056 D
S
N
1612 2054 M
1586 2054 D
S
N
1612 2059 M
1612 2047 D
1611 2043 D
1609 2041 D
1606 2039 D
1602 2038 D
1596 2038 D
1592 2039 D
1590 2041 D
1587 2043 D
1586 2047 D
1586 2059 D
S
N
1612 2047 M
1611 2044 D
1609 2042 D
1606 2041 D
1602 2039 D
1596 2039 D
1592 2041 D
1590 2042 D
1587 2044 D
1586 2047 D
S
N
1624 2024 M
1624 1991 D
S
N
1612 2024 M
1612 1991 D
S
N
1633 1976 M
1631 1974 D
1629 1976 D
1631 1977 D
1633 1977 D
1637 1976 D
1639 1974 D
1641 1968 D
1641 1961 D
1639 1955 D
1637 1953 D
1633 1951 D
1629 1951 D
1626 1953 D
1622 1959 D
1618 1968 D
1616 1972 D
1612 1976 D
1607 1977 D
1601 1977 D
S
N
1641 1961 M
1639 1957 D
1637 1955 D
1633 1953 D
1629 1953 D
1626 1955 D
1622 1961 D
1618 1968 D
S
N
1605 1977 M
1607 1976 D
1607 1972 D
1603 1962 D
1603 1957 D
1605 1953 D
1607 1951 D
S
N
1607 1972 M
1601 1962 D
1601 1955 D
1603 1953 D
1607 1951 D
1611 1951 D
S
N
1971 1429 M
1932 1429 D
S
N
1971 1427 M
1936 1405 D
S
N
1968 1427 M
1932 1405 D
S
N
1971 1405 M
1932 1405 D
S
N
1971 1435 M
1971 1427 D
S
N
1971 1410 M
1971 1399 D
S
N
1932 1435 M
1932 1423 D
S
N
1943 1387 M
1917 1387 D
S
N
1943 1385 M
1917 1385 D
S
N
1943 1390 M
1943 1378 D
1942 1374 D
1939 1372 D
1937 1370 D
1933 1369 D
1927 1369 D
1923 1370 D
1921 1372 D
1918 1374 D
1917 1378 D
1917 1390 D
S
N
1943 1378 M
1942 1375 D
1939 1373 D
1937 1372 D
1933 1370 D
1927 1370 D
1923 1372 D
1921 1373 D
1918 1375 D
1917 1378 D
S
N
1954 1355 M
1954 1322 D
S
N
1943 1355 M
1943 1322 D
S
N
1964 1307 M
1962 1305 D
1960 1307 D
1962 1308 D
1964 1308 D
1968 1307 D
1969 1305 D
1971 1299 D
1971 1292 D
1969 1286 D
1968 1284 D
1964 1282 D
1960 1282 D
1956 1284 D
1953 1290 D
1949 1299 D
1947 1303 D
1943 1307 D
1938 1308 D
1932 1308 D
S
N
1971 1292 M
1969 1288 D
1968 1286 D
1964 1284 D
1960 1284 D
1956 1286 D
1953 1292 D
1949 1299 D
S
N
1936 1308 M
1938 1307 D
1938 1303 D
1934 1293 D
1934 1288 D
1936 1284 D
1938 1282 D
S
N
1938 1303 M
1932 1293 D
1932 1286 D
1934 1284 D
1938 1282 D
1941 1282 D
S
N
2175 2708 M
600 2708 D
S
N
600 2708 M
600 862 D
S
N
600 862 M
2175 862 D
S
N
2175 862 M
2175 2708 D
S
N
618 2616 M
600 2616 D
S
N
654 2523 M
600 2523 D
S
N
618 2431 M
600 2431 D
S
N
618 2339 M
600 2339 D
S
N
618 2246 M
600 2246 D
S
N
618 2154 M
600 2154 D
S
N
654 2062 M
600 2062 D
S
N
618 1970 M
600 1970 D
S
N
618 1877 M
600 1877 D
S
N
618 1785 M
600 1785 D
S
N
618 1693 M
600 1693 D
S
N
654 1600 M
600 1600 D
S
N
618 1508 M
600 1508 D
S
N
618 1416 M
600 1416 D
S
N
618 1324 M
600 1324 D
S
N
618 1231 M
600 1231 D
S
N
654 1139 M
600 1139 D
S
N
618 1047 M
600 1047 D
S
N
618 955 M
600 955 D
S
N
618 862 M
600 862 D
S
N
552 2531 M
549 2538 D
542 2543 D
530 2545 D
522 2545 D
510 2543 D
503 2538 D
501 2531 D
501 2526 D
503 2518 D
510 2514 D
522 2511 D
530 2511 D
542 2514 D
549 2518 D
552 2526 D
552 2531 D
S
N
552 2531 M
549 2535 D
547 2538 D
542 2540 D
530 2543 D
522 2543 D
510 2540 D
505 2538 D
503 2535 D
501 2531 D
S
N
501 2526 M
503 2521 D
505 2518 D
510 2516 D
522 2514 D
530 2514 D
542 2516 D
547 2518 D
549 2521 D
552 2526 D
S
N
542 2077 M
544 2072 D
552 2064 D
501 2064 D
S
N
549 2067 M
501 2067 D
S
N
501 2077 M
501 2055 D
S
N
542 1620 M
540 1618 D
537 1620 D
540 1622 D
542 1622 D
547 1620 D
549 1618 D
552 1610 D
552 1600 D
549 1593 D
547 1591 D
542 1588 D
537 1588 D
532 1591 D
527 1598 D
522 1610 D
520 1615 D
515 1620 D
508 1622 D
501 1622 D
S
N
552 1600 M
549 1596 D
547 1593 D
542 1591 D
537 1591 D
532 1593 D
527 1600 D
522 1610 D
S
N
505 1622 M
508 1620 D
508 1615 D
503 1603 D
503 1596 D
505 1591 D
508 1588 D
S
N
508 1615 M
501 1603 D
501 1593 D
503 1591 D
508 1588 D
513 1588 D
S
N
542 1159 M
540 1156 D
537 1159 D
540 1161 D
542 1161 D
547 1159 D
549 1156 D
552 1149 D
552 1139 D
549 1132 D
544 1129 D
537 1129 D
532 1132 D
530 1139 D
530 1146 D
S
N
552 1139 M
549 1134 D
544 1132 D
537 1132 D
532 1134 D
530 1139 D
S
N
530 1139 M
527 1134 D
522 1129 D
518 1127 D
510 1127 D
505 1129 D
503 1132 D
501 1139 D
501 1149 D
503 1156 D
505 1159 D
510 1161 D
513 1161 D
515 1159 D
513 1156 D
510 1159 D
S
N
525 1132 M
518 1129 D
510 1129 D
505 1132 D
503 1134 D
501 1139 D
S
N
2175 2616 M
2157 2616 D
S
N
2175 2523 M
2121 2523 D
S
N
2175 2431 M
2157 2431 D
S
N
2175 2339 M
2157 2339 D
S
N
2175 2246 M
2157 2246 D
S
N
2175 2154 M
2157 2154 D
S
N
2175 2062 M
2121 2062 D
S
N
2175 1970 M
2157 1970 D
S
N
2175 1877 M
2157 1877 D
S
N
2175 1785 M
2157 1785 D
S
N
2175 1693 M
2157 1693 D
S
N
2175 1600 M
2121 1600 D
S
N
2175 1508 M
2157 1508 D
S
N
2175 1416 M
2157 1416 D
S
N
2175 1324 M
2157 1324 D
S
N
2175 1231 M
2157 1231 D
S
N
2175 1139 M
2121 1139 D
S
N
2175 1047 M
2157 1047 D
S
N
2175 955 M
2157 955 D
S
N
2175 862 M
2157 862 D
S
N
600 2654 M
600 2708 D
S
N
663 2690 M
663 2708 D
S
N
726 2690 M
726 2708 D
S
N
789 2690 M
789 2708 D
S
N
852 2690 M
852 2708 D
S
N
915 2654 M
915 2708 D
S
N
978 2690 M
978 2708 D
S
N
1041 2690 M
1041 2708 D
S
N
1104 2690 M
1104 2708 D
S
N
1167 2690 M
1167 2708 D
S
N
1230 2654 M
1230 2708 D
S
N
1293 2690 M
1293 2708 D
S
N
1356 2690 M
1356 2708 D
S
N
1419 2690 M
1419 2708 D
S
N
1482 2690 M
1482 2708 D
S
N
1545 2654 M
1545 2708 D
S
N
1608 2690 M
1608 2708 D
S
N
1671 2690 M
1671 2708 D
S
N
1734 2690 M
1734 2708 D
S
N
1797 2690 M
1797 2708 D
S
N
1860 2654 M
1860 2708 D
S
N
1923 2690 M
1923 2708 D
S
N
1986 2690 M
1986 2708 D
S
N
2049 2690 M
2049 2708 D
S
N
2112 2690 M
2112 2708 D
S
N
2175 2654 M
2175 2708 D
S
N
622 2768 M
619 2775 D
612 2780 D
600 2782 D
593 2782 D
580 2780 D
573 2775 D
571 2768 D
571 2763 D
573 2756 D
580 2751 D
593 2748 D
600 2748 D
612 2751 D
619 2756 D
622 2763 D
622 2768 D
S
N
622 2768 M
619 2773 D
617 2775 D
612 2778 D
600 2780 D
593 2780 D
580 2778 D
576 2775 D
573 2773 D
571 2768 D
S
N
571 2763 M
573 2758 D
576 2756 D
580 2753 D
593 2751 D
600 2751 D
612 2753 D
617 2756 D
619 2758 D
622 2763 D
S
N
927 2775 M
930 2770 D
937 2763 D
886 2763 D
S
N
934 2765 M
886 2765 D
S
N
886 2775 M
886 2753 D
S
N
1242 2780 M
1240 2778 D
1237 2780 D
1240 2782 D
1242 2782 D
1247 2780 D
1249 2778 D
1252 2770 D
1252 2761 D
1249 2753 D
1247 2751 D
1242 2748 D
1237 2748 D
1232 2751 D
1228 2758 D
1223 2770 D
1220 2775 D
1215 2780 D
1208 2782 D
1201 2782 D
S
N
1252 2761 M
1249 2756 D
1247 2753 D
1242 2751 D
1237 2751 D
1232 2753 D
1228 2761 D
1223 2770 D
S
N
1206 2782 M
1208 2780 D
1208 2775 D
1203 2763 D
1203 2756 D
1206 2751 D
1208 2748 D
S
N
1208 2775 M
1201 2763 D
1201 2753 D
1203 2751 D
1208 2748 D
1213 2748 D
S
N
1557 2780 M
1555 2778 D
1552 2780 D
1555 2782 D
1557 2782 D
1562 2780 D
1564 2778 D
1567 2770 D
1567 2761 D
1564 2753 D
1560 2751 D
1552 2751 D
1547 2753 D
1545 2761 D
1545 2768 D
S
N
1567 2761 M
1564 2756 D
1560 2753 D
1552 2753 D
1547 2756 D
1545 2761 D
S
N
1545 2761 M
1543 2756 D
1538 2751 D
1533 2748 D
1525 2748 D
1521 2751 D
1518 2753 D
1516 2761 D
1516 2770 D
1518 2778 D
1521 2780 D
1525 2782 D
1528 2782 D
1530 2780 D
1528 2778 D
1525 2780 D
S
N
1540 2753 M
1533 2751 D
1525 2751 D
1521 2753 D
1518 2756 D
1516 2761 D
S
N
1877 2761 M
1831 2761 D
S
N
1882 2758 M
1831 2758 D
S
N
1882 2758 M
1845 2785 D
1845 2746 D
S
N
1831 2768 M
1831 2751 D
S
N
2197 2778 M
2173 2782 D
S
N
2173 2782 M
2177 2778 D
2180 2770 D
2180 2763 D
2177 2756 D
2173 2751 D
2165 2748 D
2160 2748 D
2153 2751 D
2148 2756 D
2146 2763 D
2146 2770 D
2148 2778 D
2151 2780 D
2155 2782 D
2158 2782 D
2160 2780 D
2158 2778 D
2155 2780 D
S
N
2180 2763 M
2177 2758 D
2173 2753 D
2165 2751 D
2160 2751 D
2153 2753 D
2148 2758 D
2146 2763 D
S
N
2197 2778 M
2197 2753 D
S
N
2194 2778 M
2194 2765 D
2197 2753 D
S
N
600 862 M
600 916 D
S
N
663 862 M
663 880 D
S
N
726 862 M
726 880 D
S
N
789 862 M
789 880 D
S
N
852 862 M
852 880 D
S
N
915 862 M
915 916 D
S
N
978 862 M
978 880 D
S
N
1041 862 M
1041 880 D
S
N
1104 862 M
1104 880 D
S
N
1167 862 M
1167 880 D
S
N
1230 862 M
1230 916 D
S
N
1293 862 M
1293 880 D
S
N
1356 862 M
1356 880 D
S
N
1419 862 M
1419 880 D
S
N
1482 862 M
1482 880 D
S
N
1545 862 M
1545 916 D
S
N
1608 862 M
1608 880 D
S
N
1671 862 M
1671 880 D
S
N
1734 862 M
1734 880 D
S
N
1797 862 M
1797 880 D
S
N
1860 862 M
1860 916 D
S
N
1923 862 M
1923 880 D
S
N
1986 862 M
1986 880 D
S
N
2049 862 M
2049 880 D
S
N
2112 862 M
2112 880 D
S
N
2175 862 M
2175 916 D
S
[3 30] 0 Sd
N
600 2523 M
2175 2523 D
S
[] 0 Sd
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1405 1968 M
1426 1968 D
1437 1957 D
1437 1936 D
1426 1926 D
1405 1926 D
1395 1936 D
1395 1957 D
1405 1968 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1405 1968 M
1426 1968 D
1437 1957 D
1437 1936 D
1426 1926 D
1405 1926 D
1395 1936 D
1395 1957 D
1405 1968 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1407 1965 M
1425 1965 D
1434 1956 D
1434 1938 D
1425 1929 D
1407 1929 D
1398 1938 D
1398 1956 D
1407 1965 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1408 1962 M
1423 1962 D
1431 1954 D
1431 1939 D
1423 1932 D
1408 1932 D
1401 1939 D
1401 1954 D
1408 1962 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1410 1959 M
1422 1959 D
1428 1953 D
1428 1941 D
1422 1935 D
1410 1935 D
1404 1941 D
1404 1953 D
1410 1959 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1411 1956 M
1420 1956 D
1425 1951 D
1425 1942 D
1420 1938 D
1411 1938 D
1407 1942 D
1407 1951 D
1411 1956 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1413 1953 M
1419 1953 D
1422 1950 D
1422 1944 D
1419 1941 D
1413 1941 D
1410 1944 D
1410 1950 D
1413 1953 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1414 1950 M
1417 1950 D
1419 1948 D
1419 1945 D
1417 1944 D
1414 1944 D
1413 1945 D
1413 1948 D
1414 1950 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1415 1948 M
1416 1948 D
1417 1947 D
1417 1946 D
1416 1945 D
1415 1945 D
1414 1946 D
1414 1947 D
1415 1948 D
S
N
1425 1923 M
1406 1923 D
S
N
1416 1923 M
1416 1970 D
S
N
1425 1970 M
1406 1970 D
S
N
1479 1938 M
1479 1955 D
S
N
1479 1947 M
1353 1947 D
S
N
1353 1938 M
1353 1955 D
S
N
1415 1947 M
1416 1947 D
1416 1947 D
1416 1946 D
1416 1946 D
1415 1946 D
1415 1946 D
1415 1947 D
1415 1947 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1643 1365 M
1664 1365 D
1674 1355 D
1674 1334 D
1664 1323 D
1643 1323 D
1632 1334 D
1632 1355 D
1643 1365 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1643 1365 M
1664 1365 D
1674 1355 D
1674 1334 D
1664 1323 D
1643 1323 D
1632 1334 D
1632 1355 D
1643 1365 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1644 1362 M
1662 1362 D
1671 1353 D
1671 1335 D
1662 1326 D
1644 1326 D
1635 1335 D
1635 1353 D
1644 1362 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1646 1359 M
1661 1359 D
1668 1352 D
1668 1337 D
1661 1329 D
1646 1329 D
1638 1337 D
1638 1352 D
1646 1359 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1647 1356 M
1659 1356 D
1665 1350 D
1665 1338 D
1659 1332 D
1647 1332 D
1641 1338 D
1641 1350 D
1647 1356 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1649 1353 M
1658 1353 D
1662 1349 D
1662 1340 D
1658 1335 D
1649 1335 D
1644 1340 D
1644 1349 D
1649 1353 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1650 1350 M
1656 1350 D
1659 1347 D
1659 1341 D
1656 1338 D
1650 1338 D
1647 1341 D
1647 1347 D
1650 1350 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1652 1347 M
1655 1347 D
1656 1346 D
1656 1343 D
1655 1341 D
1652 1341 D
1650 1343 D
1650 1346 D
1652 1347 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1652 1346 M
1654 1346 D
1655 1345 D
1655 1344 D
1654 1343 D
1652 1343 D
1652 1344 D
1652 1345 D
1652 1346 D
S
N
1662 1160 M
1644 1160 D
S
N
1653 1160 M
1653 1529 D
S
N
1662 1529 M
1644 1529 D
S
N
1779 1336 M
1779 1353 D
S
N
1779 1344 M
1527 1344 D
S
N
1527 1336 M
1527 1353 D
S
N
1653 1345 M
1653 1345 D
1654 1345 D
1654 1344 D
1653 1344 D
1653 1344 D
1652 1344 D
1652 1345 D
1653 1345 D
S
N
1495 2515 M
1495 2532 D
S
N
1495 2523 M
1406 2523 D
S
N
1406 2515 M
1406 2532 D
S
N
1432 2542 M
1432 2505 D
1469 2505 D
1469 2542 D
1432 2542 D
S
N
1545 2281 M
1545 2298 D
S
N
1545 2289 M
1230 2289 D
S
N
1230 2281 M
1230 2298 D
S
N
1377 2310 M
1398 2310 D
1408 2300 D
1408 2279 D
1398 2268 D
1377 2268 D
1366 2279 D
1366 2300 D
1377 2310 D
S
N
1584 2115 M
1584 2132 D
S
N
1584 2123 M
1458 2123 D
S
N
1458 2115 M
1458 2132 D
S
N
1521 2149 M
1496 2123 D
1521 2098 D
1547 2123 D
1521 2149 D
S
N
1768 1303 M
1768 1320 D
S
N
1768 1311 M
1672 1311 D
S
N
1672 1303 M
1672 1320 D
S
N
1720 1337 M
1694 1311 D
1720 1286 D
1745 1311 D
1720 1337 D
S
N
1816 1197 M
1797 1197 D
S
N
1806 1197 M
1806 1321 D
S
N
1816 1321 M
1797 1321 D
S
N
1901 1251 M
1901 1268 D
S
N
1901 1259 M
1712 1259 D
S
N
1712 1251 M
1712 1268 D
S
N
1806 1285 M
1781 1259 D
1806 1234 D
1832 1259 D
1806 1285 D
S
showpage
%%Trailer
%%Pages: 1
%
%fps
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     FPS.STY        (EPSF.TEX version of Frank Zimmermann)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   Original Version by Tomas Rokicki and Don Knuth
%
%   This Version is for use with TOPDRAW - Postscript output
%        (1)  additional special POSTSCRIPT - commands activated
%        (2)  90 degree rotation and shift to the right incorporated
%             --->    PORTRAIT   becomes to   LANDSCAPE   mode
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   TeX macros to include an Encapsulated PostScript graphic.
%   Works by finding the bounding box comment,
%   calculating the correct scale values, and inserting a vbox
%   of the appropriate size at the current position in the TeX document.
%
%   To use with the center environment of LaTeX, preface the \epsffile
%   call with a \leavevmode.  (LaTeX should probably supply this itself
%   for the center environment.)
%
%   To use, simply say
%   \input fps           % somewhere early on in your TeX file
%   \fpsbox{filename.ps} % where you want to insert a vbox for a figure
%
%   Alternatively, you can type
%
%   \fpsbox[0 0 30 50]{filename.ps} % to supply your own BB
%
%   which will not read in the file, and will instead use the bounding
%   box you specify.
%
%   The effect will be to typeset the figure as a TeX box, at the
%   point of your \fpsbox command. By default, the graphic will have its
%   `natural' width (namely the width of its bounding box, as described
%   in filename.ps). The TeX box will have depth zero.
%
%   You can enlarge or reduce the figure by saying
%     \fpsxsize=<dimen> \fpsbox{filename.ps}
%   instead. Then the width of the TeX box will be \fpsxsize, and its
%   height will be scaled proportionately.  The width is restored to
%   zero after each use.
%
%   A more general facility for sizing is available by defining the
%   \fpssize macro.    Normally you can redefine this macro
%   to do almost anything.  The first parameter is the natural x size of
%   the PostScript graphic, the second parameter is the natural y size
%   of the PostScript graphic.  It must return the xsize to use, or 0 if
%   natural scaling is to be used.  Common uses include:
%
%      \fpsxsize  % just leave the old value alone
%      0pt         % use the natural sizes
%      #1          % use the natural sizes
%      \hsize      % scale to full width
%      0.5#1       % scale to 50% of natural size
%      \ifnum#1>\hsize\hsize\else#1\fi  % smaller of natural, hsize
%
%   If you want TeX to report the size of the figure (as a message
%   on your terminal when it processes each figure), say `\fpsverbosetrue'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newread\fpsfilein    % file to \read
\newif\iffpsfileok    % continue looking for the bounding box?
\newif\iffpsbbfound   % success?
\newif\iffpsverbose   % report what you're making?
\newdimen\fpsxsize    % horizontal size after scaling
\newdimen\fpshosize   % horizontal offset
\newdimen\fpsysize    % vertical size after scaling
\newdimen\fpstsize    % horizontal size before scaling
\newdimen\fpsrsize    % vertical size before scaling
\newdimen\fpstmp      % register for arithmetic manipulation
\newdimen\pspoints     % conversion factor
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   This is another modification:  we turn on magnification scaling,
%   and use 1bp instead of the truebp that was here in earlier
%   versions.  This is turned on just by the following procedure
%   existing.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\special{! /magscale 1 def }
%
\pspoints=1bp                 % Adobe points are `big'
%% \pspoints=1truebp          % Adobe points are `big'
\fpsxsize=0pt       % Default value, means `use 0.4 natural size'

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% \def\fpsbox#1{\global\def\fpsllx{72}\global\def\fpslly{72}%
%   \global\def\fpsurx{306}\global\def\fpsury{424}%
%   \global\def\fpshs{612}\global\def\fpsvs{792}%
%   \global\def\fpsang{90}\global\def\fpsvo{-18}%
%   \global\def\fpsho{306}%
%   \global\def\fpsho{0}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpsbox#1{\global\def\fpsllx{36}\global\def\fpslly{36}%
   \global\def\fpsurx{756}\global\def\fpsury{576}%
   \global\def\fpsang{90}\global\def\fpsvo{0}%
   \global\def\fpsho{312}%
%  \global\def\fpsho{\fpshosize}%
   \ifx#1[\let\next=\fpsgetlitbb\else\let\next=\fpsnormal\fi\next{#1}}%
%
\def\fpsgetlitbb#1#2 #3 #4 #5]#6{\fpsgrab #2 #3 #4 #5 .\\%
   \fpssetgraph{#6}}%
%
\def\fpsnormal#1{\fpsgetbb{#1}\fpssetgraph{#1}}%
%
\def\fpsgetbb#1{%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   The first thing we need to do is to open the
%   PostScript file, if possible.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\openin\fpsfilein=#1
\ifeof\fpsfilein\errmessage{I couldn't open #1, will ignore it}\else
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Okay, we got it. Now we'll scan lines until we find one that doesn't
%   start with %. We're looking for the bounding box comment.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   {\fpsfileoktrue \chardef\other=12
    \def\do##1{\catcode`##1=\other}\dospecials \catcode`\ =10
    \loop
       \read\fpsfilein to \fpsfileline
       \ifeof\fpsfilein\fpsfileokfalse\else
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We check to see if the first character is a % sign;
%   if not, we stop reading (unless the line was entirely blank);
%   if so, we look further and stop only if the line begins with
%   `%%BoundingBox:'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
          \expandafter\fpsaux\fpsfileline:. \\%
       \fi
   \iffpsfileok\repeat
   \iffpsbbfound\else
    \iffpsverbose\message{No bounding box comment in #1;
                           using defaults}\fi\fi
   }\closein\fpsfilein\fi}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Now we have to calculate the scale and offset values to use.
%   First we compute the natural sizes.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpssetgraph#1{%
   \fpstsize=\fpsury\pspoints
%   \fpsrsize=\fpsury\pspoints
   \advance\fpstsize by-\fpslly\pspoints
   \fpsrsize=\fpsurx\pspoints
%   \fpstsize=\fpsurx\pspoints
   \advance\fpsrsize by-\fpsllx\pspoints
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   If `fpsxsize' is 0, we default to the natural size of the picture.
%   Otherwise we scale the graph to be \fpsxsize wide.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \fpsxsize\fpssize\fpstsize\fpsrsize
%   \ifnum\fpsxsize=0 \fpsxsize=0.5\fpstsize \fpsysize=0.5\fpsrsize
   \ifnum\fpsxsize=0 \fpsxsize=0.4\fpsrsize \fpsysize=0.4\fpstsize
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We have a sticky problem here:  TeX doesn't do floating point arithmetic!
%   Our goal is to compute y = rx/t. The following loop does this reasonably
%   fast, with an error of at most about 16 sp (about 1/4000 pt).
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   \else\fpstmp=\fpsrsize \divide\fpstmp\fpstsize
%     \fpsysize=\fpsxsize \multiply\fpsysize\fpstmp
%     \multiply\fpstmp\fpstsize \advance\fpsrsize-\fpstmp
%     \fpstmp=\fpsxsize
%     \loop \advance\fpsrsize\fpsrsize \divide\fpstmp 2
%     \ifnum\fpstmp>0
%        \ifnum\fpsrsize<\fpstsize\else
%           \advance\fpsrsize-\fpstsize \advance\fpsysize\fpstmp \fi
%     \repeat
   \else\fpstmp=\fpstsize \divide\fpstmp\fpsrsize
     \fpsysize=\fpsxsize \multiply\fpsysize\fpstmp
     \multiply\fpstmp\fpsrsize \advance\fpstsize-\fpstmp
     \fpstmp=\fpsxsize
     \loop \advance\fpstsize\fpstsize \divide\fpstmp 2
     \ifnum\fpstmp>0
        \ifnum\fpstsize<\fpsrsize\else
           \advance\fpstsize-\fpsrsize \advance\fpsysize\fpstmp \fi
     \repeat
   \fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  Finally, we make the vbox and stick in a \special that dvips can parse.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fpshosize=0.000015253\fpsysize
%   \iffpsverbose\message{#1: width=\the\fpsxsize, height=\the\fpsysize}\fi
   \iffpsverbose\message{#1: width=\the\fpsysize, height=\the\fpsxsize}\fi
   \iffpsverbose\message{#1: hoffset=\number\fpshosize, voffset=\fpsvo}\fi
   \fpstmp=10\fpsxsize \divide\fpstmp\pspoints
%     \vbox to\fpsysize{\vfil\hbox to\fpsxsize{%
      \vbox to\fpsxsize{\vfil\hbox to\fpsysize{%
      \special{PSfile=#1 voffset=\fpsvo\space
%        hoffset=\fpsho\space angle=\fpsang\space
        hoffset=\number\fpshosize\space angle=\fpsang\space
%        hsize=\fpshs\space vsize=\fpsvs\space
        llx=\fpsllx\space lly=\fpslly\space
        urx=\fpsurx\space ury=\fpsury\space rwi=\number\fpstmp}%
      \hfil}}%
\fpsxsize=0pt}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We still need to define the tricky \fpsaux macro. This requires
%   a couple of magic constants for comparison purposes.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\catcode`\%=12 \global\let\fpspercent=%\global\def\fpsbblit{%BoundingBox}}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   So we're ready to check for `%BoundingBox:' and to grab the
%   values if they are found.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\long\def\fpsaux#1#2:#3\\{\ifx#1\fpspercent
   \def\testit{#2}\ifx\testit\fpsbblit
      \fpsgrab #3 . . . \\%
      \fpsfileokfalse
      \global\fpsbbfoundtrue
   \fi\else\ifx#1\par\else\fpsfileokfalse\fi\fi}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Here we grab the values and stuff them in the appropriate definitions.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpsgrab #1 #2 #3 #4 #5\\{%
   \global\def\fpsllx{#1}\ifx\fpsllx\empty
      \fpsgrab #2 #3 #4 #5 .\\\else
   \global\def\fpslly{#2}%
   \global\def\fpsurx{#3}\global\def\fpsury{#4}\fi}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   We default the fpssize macro.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\fpssize#1#2{\fpsxsize}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Finally, another definition for compatibility with older macros.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\let\fpsfile=\fpsbo
\fpsverbosetrue


